Procedural Wang Tile Algorithm for Stochastic Wall Patterns

The game and movie industries always face the challenge of reproducing materials. This problem is tackled by combining illumination models and various textures (painted or procedural patterns). Gnerating stochastic wall patterns is crucial in the creation of a wide range of backgrounds (castles, temples, ruins...). A specific Wang tile set was introduced previously to tackle this problem, in a non-procedural fashion. Long lines may appear as visual artifacts. We use this tile set in a new procedural algorithm to generate stochastic wall patterns. For this purpose, we introduce specific hash functions implementing a constrained Wang tiling. This technique makes possible the generation of boundless textures while giving control over the maximum line length. The algorithm is simple and easy to implement, and the wall structure we get from the tiles allows to achieve visuals that reproduce all the small details of artist painted walls.

==> 2x2_problem.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=1.7]
\draw[style=help lines] (-0.1,-0.1) grid +(2.2,2.2);
\node at (0.6,0.6) {$(i',j')$};
\draw [fill=black] (0, 0.5) circle (0.05) node[below] {$V_{i',j'}$};
\draw [fill=black] (0, 1.5) circle (0.05) node[below, xshift=3pt] {$V_{i',j'+1}$};
\draw [fill=black] (0.75, 0) circle (0.05) node [below, xshift=-3pt] {$H_{i',j'}$};
\draw [fill=black] (1.25, 0) circle (0.05) node [below, xshift=5pt] {$H_{i'+1,j'}$};
\draw [fill=black] (0.75, 2) circle (0.05) node [above, xshift=-3pt]  {$H_{i',j'+2}$};
\draw [fill=black] (1.75, 2) circle (0.05) node [above]  {$H_{i'+1,j'+2}$};
\draw [fill=black] (2, 0.5) circle (0.05) node[below] {$V_{i'+2,j'}$};
\draw [fill=black] (2, 1.75) circle (0.05) node[below, xshift=-2pt] {$V_{i'+2,j'+1}$};

\node at (1, -0.5) {(a)};

\begin{scope}[xshift=2.6cm]
\draw[style=help lines] (-0.1,-0.1) grid +(2.2,2.2);
\draw [fill=black] (0, 0.5) circle (0.05);
\draw [fill=black] (0, 1.5) circle (0.05);
\draw [fill=black] (0.75, 0) circle (0.05);
\draw [fill=black] (1.25, 0) circle (0.05);
\draw [fill=black] (0.75, 2) circle (0.05);
\draw [fill=black] (1.75, 2) circle (0.05);
\draw [fill=black] (2, 0.5) circle (0.05);
\draw [fill=black] (2, 1.75) circle (0.05);
\draw [fill=black] (1, 0.25) circle (0.05) node[xshift=0.2pt,yshift=7pt] {$V_{i'+1,j'}$ };
\draw [fill=black] (1, 1.75) circle (0.05) node[xshift=17pt,yshift=6pt] {$V_{i'+1,j'+1}$ };
\draw [fill=black] (0.75, 1) circle (0.05) node[xshift=-13pt,yshift=-6.5pt] {$H_{i',j'+1}$ };
\draw [fill=black] (1.25, 1) circle (0.05) node[xshift=18pt,yshift=7pt] {$H_{i'+1,j'+1}$ };
\draw [] (0.75,0) -- (0.75,2);
\draw [] (0,0.5) -- (0.75,0.5);
\draw [] (0.75, 0.25) -- (1.25, 0.25);
\draw [] (1.25,0) -- (1.25,1.75);
\draw [] (0.75, 1.75) -- (2, 1.75);
\draw [] (1.25,0.5) -- (2, 0.5);
\draw [] (1.75,1.75) -- (1.75, 2);
\draw [] (0, 1.5) -- (0.75,1.5);

\node at (1, -0.5) {(b)};
\end{scope}

\end{tikzpicture}

==> border_constraint.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]}]
\draw (0,0) grid (10,5);

\draw[fill=red]   (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=blue]  (1,0) -- (1.5,0.5) -- (2,0);
\draw[fill=green] (2,0) -- (2.5,0.5) -- (3,0);
\draw[fill=green] (3,0) -- (3.5,0.5) -- (4,0);
\draw[fill=red]   (4,0) -- (4.5,0.5) -- (5,0);
\draw[fill=green] (5,0) -- (5.5,0.5) -- (6,0);
\draw[fill=blue]  (6,0) -- (6.5,0.5) -- (7,0);
\draw[fill=blue]  (7,0) -- (7.5,0.5) -- (8,0);
\draw[fill=red]   (8,0) -- (8.5,0.5) -- (9,0);
\draw[fill=blue]  (9,0) -- (9.5,0.5) -- (10,0);

\draw[fill=red]   (0,5) -- (0.5,4.5) -- (1,5);
\draw[fill=blue]  (1,5) -- (1.5,4.5) -- (2,5);
\draw[fill=green] (2,5) -- (2.5,4.5) -- (3,5);
\draw[fill=green] (3,5) -- (3.5,4.5) -- (4,5);
\draw[fill=red]   (4,5) -- (4.5,4.5) -- (5,5);
\draw[fill=green] (5,5) -- (5.5,4.5) -- (6,5);
\draw[fill=blue]  (6,5) -- (6.5,4.5) -- (7,5);
\draw[fill=blue]  (7,5) -- (7.5,4.5) -- (8,5);
\draw[fill=red]   (8,5) -- (8.5,4.5) -- (9,5);
\draw[fill=blue]  (9,5) -- (9.5,4.5) -- (10,5);

\draw[fill=blue]  (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=red]   (0,1) -- (0.5,1.5) -- (0,2);
\draw[fill=green] (0,2) -- (0.5,2.5) -- (0,3);
\draw[fill=red]   (0,3) -- (0.5,3.5) -- (0,4);
\draw[fill=green] (0,4) -- (0.5,4.5) -- (0,5);

\draw[fill=blue]  (10,0) -- (9.5,0.5) -- (10,1);
\draw[fill=red]   (10,1) -- (9.5,1.5) -- (10,2);
\draw[fill=green] (10,2) -- (9.5,2.5) -- (10,3);
\draw[fill=red]   (10,3) -- (9.5,3.5) -- (10,4);
\draw[fill=green] (10,4) -- (9.5,4.5) -- (10,5);

\foreach \i in {0,...,9}
{
	\foreach \j in {0,...,4}
	{
		\draw (\i,\j) -- (\i+1,\j+1);
		\draw (\i,\j+1) -- (\i+1,\j);		
	}
}
\end{tikzpicture}

==> dappling_even.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=0.7]
\draw[style=help lines] (0,0) grid +(10,10);

\widgetone{0}{0};
\widgetone{2}{2};
\widgettwo{4}{4};
\widgettwo{6}{6};
\widgetone{8}{8};
%\widgettwo{10}{10};

\widgetone{6}{0};
\widgettwo{8}{2};
%\widgetone{10}{4};

\widgettwo{0}{6};
\widgettwo{2}{8};
%\widgetone{4}{10};

\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt]
(0,2) -- (0,6) node [black,midway,xshift=-0.9cm]  {$n-2$};

\draw [decorate,decoration={brace,amplitude=3pt,mirror},yshift=-4pt,xshift=0pt]
(2,0) -- (6,0) node [black,midway,below,yshift=-0.4cm]  {$n-2$};
\end{tikzpicture}

==> dappling_odd.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=0.7]
\draw[style=help lines] (0,0) grid +(10,10);

\widgetone{0}{0};
\widgetone{2}{2};
\widgetone{4}{4};
\widgetone{6}{6};
\widgetone{8}{8};
%\widgetone{10}{10};

\widgetone{6}{0};
\widgetone{8}{2};
%\widgetone{10}{4};

\widgetone{0}{6};
\widgetone{2}{8};
%\widgetone{4}{10};

\draw [decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt]
(0,2) -- (0,6) node [black,midway,xshift=-0.9cm]  {$n-1$};

\draw [decorate,decoration={brace,amplitude=3pt,mirror},yshift=-4pt,xshift=0pt]
(2,0) -- (6,0) node [black,midway,below,yshift=-0.4cm]  {$n-1$};
\end{tikzpicture}

==> invalid_tile_bottom.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=3]
\draw[gray,very thick] (0,0) rectangle (1,1);
\draw[very thick, black] (0,0.75) -- (0.25,0.75);
\draw[very thick, black] (0.25, 1) -- (0.25, 0.25);
\draw[very thick, black] (1, 0.25) -- (0.25, 0.25);
\draw[very thick, black] (0.5, 0) -- (0.5, 0.25);
\end{tikzpicture}


==> invalid_tile_cross.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=3]
\draw[gray,very thick] (0,0) rectangle (1,1);
\draw[very thick, black] (0.25,0) -- (0.25,1);
\draw[very thick, black] (0,0.5) -- (1,0.5);
\end{tikzpicture}

==> invalid_tile_diagonal.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=3]
\draw[gray,very thick] (0,0) rectangle (1,1);
\draw[very thick, black] (0,0.75) -- (0.25,0.75);
\draw[very thick, black] (0.25, 1) -- (0.25, 0.75);
\draw[very thick, black] (1, 0.25) -- (0.5, 0.25);
\draw[very thick, black] (0.5, 0) -- (0.5, 0.25);
\draw[very thick, black] (0.25,0.75) -- (0.5,0.25);
\end{tikzpicture}


==> invalid_tile_small_brick.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=3]
\draw[gray,very thick] (0,0) rectangle (1,1);
\draw[very thick, black] (0,0.75) -- (0.75,0.75);
\draw[very thick, black] (0.75, 1) -- (0.75, 0.25);
\draw[very thick, black] (1, 0.25) -- (0.25, 0.25);
\draw[very thick, black] (0.25, 0) -- (0.25, 0.75);
\end{tikzpicture}

==> invalid_tile_top.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=3]
\draw[gray,very thick] (0,0) rectangle (1,1);
\draw[very thick, black] (0,0.75) -- (0.5,0.75);
\draw[very thick, black] (0.25, 1) -- (0.25, 0.75);
\draw[very thick, black] (1, 0.25) -- (0.5, 0.25);
\draw[very thick, black] (0.5, 0) -- (0.5, 0.75);
\end{tikzpicture}


==> long_lines_border_10.tex <==
%% SEED = 150

\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=1]
\draw[very thick, black] (0.000000,0.181818) -- (1.000000,0.181818);
\draw[very thick, black] (0.545455,1.000000) -- (0.545455,0.181818);
\draw[very thick, black] (0.090909,0.000000) -- (0.090909,0.181818);
\draw[very thick, black] (1.000000,0.181818) -- (2.000000,0.181818);
\draw[very thick, black] (1.727273,1.000000) -- (1.727273,0.181818);
\draw[very thick, black] (1.636364,0.000000) -- (1.636364,0.181818);
\draw[very thick, black] (2.000000,0.181818) -- (3.000000,0.181818);
\draw[very thick, black] (2.909091,1.000000) -- (2.909091,0.181818);
\draw[very thick, black] (2.454545,0.000000) -- (2.454545,0.181818);
\draw[very thick, black] (3.454545,0.000000) -- (3.454545,1.000000);
\draw[very thick, black] (3.000000,0.181818) -- (3.454545,0.181818);
\draw[very thick, black] (3.454545,0.272727) -- (4.000000,0.272727);
\draw[very thick, black] (4.363636,0.000000) -- (4.363636,1.000000);
\draw[very thick, black] (4.000000,0.272727) -- (4.363636,0.272727);
\draw[very thick, black] (4.363636,0.545455) -- (5.000000,0.545455);
\draw[very thick, black] (5.909091,0.000000) -- (5.909091,1.000000);
\draw[very thick, black] (5.000000,0.545455) -- (5.909091,0.545455);
\draw[very thick, black] (5.909091,0.818182) -- (6.000000,0.818182);
\draw[very thick, black] (6.000000,0.818182) -- (7.000000,0.818182);
\draw[very thick, black] (6.727273,1.000000) -- (6.727273,0.818182);
\draw[very thick, black] (6.454545,0.000000) -- (6.454545,0.818182);
\draw[very thick, black] (7.727273,0.000000) -- (7.727273,1.000000);
\draw[very thick, black] (7.000000,0.818182) -- (7.727273,0.818182);
\draw[very thick, black] (7.727273,0.909091) -- (8.000000,0.909091);
\draw[very thick, black] (8.000000,0.909091) -- (9.000000,0.909091);
\draw[very thick, black] (8.909091,1.000000) -- (8.909091,0.909091);
\draw[very thick, black] (8.545455,0.000000) -- (8.545455,0.909091);
\draw[very thick, black] (9.909091,0.000000) -- (9.909091,1.000000);
\draw[very thick, black] (9.000000,0.909091) -- (9.909091,0.909091);
\draw[very thick, black] (9.909091,0.818182) -- (10.000000,0.818182);
\draw[very thick, black] (10.909091,0.000000) -- (10.909091,1.000000);
\draw[very thick, black] (10.000000,0.818182) -- (10.909091,0.818182);
\draw[very thick, black] (10.909091,0.363636) -- (11.000000,0.363636);
\draw[very thick, black] (11.272727,0.000000) -- (11.272727,1.000000);
\draw[very thick, black] (11.000000,0.363636) -- (11.272727,0.363636);
\draw[very thick, black] (11.272727,0.181818) -- (12.000000,0.181818);
\draw[very thick, black] (0.000000,1.454545) -- (1.000000,1.454545);
\draw[very thick, black] (0.272727,2.000000) -- (0.272727,1.454545);
\draw[very thick, black] (0.545455,1.000000) -- (0.545455,1.454545);
\draw[very thick, black] (1.727273,1.000000) -- (1.727273,2.000000);
\draw[very thick, black] (1.000000,1.454545) -- (1.727273,1.454545);
\draw[very thick, black] (1.727273,1.727273) -- (2.000000,1.727273);
\draw[very thick, black] (2.909091,1.000000) -- (2.909091,2.000000);
\draw[very thick, black] (2.000000,1.727273) -- (2.909091,1.727273);
\draw[very thick, black] (2.909091,1.545455) -- (3.000000,1.545455);
\draw[very thick, black] (3.000000,1.545455) -- (4.000000,1.545455);
\draw[very thick, black] (3.272727,2.000000) -- (3.272727,1.545455);
\draw[very thick, black] (3.454545,1.000000) -- (3.454545,1.545455);
\draw[very thick, black] (4.363636,1.000000) -- (4.363636,2.000000);
\draw[very thick, black] (4.000000,1.545455) -- (4.363636,1.545455);
\draw[very thick, black] (4.363636,1.363636) -- (5.000000,1.363636);
\draw[very thick, black] (5.909091,1.000000) -- (5.909091,2.000000);
\draw[very thick, black] (5.000000,1.363636) -- (5.909091,1.363636);
\draw[very thick, black] (5.909091,1.272727) -- (6.000000,1.272727);
\draw[very thick, black] (6.727273,1.000000) -- (6.727273,2.000000);
\draw[very thick, black] (6.000000,1.272727) -- (6.727273,1.272727);
\draw[very thick, black] (6.727273,1.727273) -- (7.000000,1.727273);
\draw[very thick, black] (7.727273,1.000000) -- (7.727273,2.000000);
\draw[very thick, black] (7.000000,1.727273) -- (7.727273,1.727273);
\draw[very thick, black] (7.727273,1.909091) -- (8.000000,1.909091);
\draw[very thick, black] (8.000000,1.909091) -- (9.000000,1.909091);
\draw[very thick, black] (8.545455,2.000000) -- (8.545455,1.909091);
\draw[very thick, black] (8.909091,1.000000) -- (8.909091,1.909091);
\draw[very thick, black] (9.909091,1.000000) -- (9.909091,2.000000);
\draw[very thick, black] (9.000000,1.909091) -- (9.909091,1.909091);
\draw[very thick, black] (9.909091,1.545455) -- (10.000000,1.545455);
\draw[very thick, black] (10.909091,1.000000) -- (10.909091,2.000000);
\draw[very thick, black] (10.000000,1.545455) -- (10.909091,1.545455);
\draw[very thick, black] (10.909091,1.818182) -- (11.000000,1.818182);
\draw[very thick, black] (11.272727,1.000000) -- (11.272727,2.000000);
\draw[very thick, black] (11.000000,1.818182) -- (11.272727,1.818182);
\draw[very thick, black] (11.272727,1.454545) -- (12.000000,1.454545);
\draw[very thick, black] (0.272727,2.000000) -- (0.272727,3.000000);
\draw[very thick, black] (0.000000,2.454545) -- (0.272727,2.454545);
\draw[very thick, black] (0.272727,2.181818) -- (1.000000,2.181818);
\draw[very thick, black] (1.000000,2.181818) -- (2.000000,2.181818);
\draw[very thick, black] (1.636364,3.000000) -- (1.636364,2.181818);
\draw[very thick, black] (1.727273,2.000000) -- (1.727273,2.181818);
\draw[very thick, black] (2.000000,2.181818) -- (3.000000,2.181818);
\draw[very thick, black] (2.272727,3.000000) -- (2.272727,2.181818);
\draw[very thick, black] (2.909091,2.000000) -- (2.909091,2.181818);
\draw[very thick, black] (3.000000,2.181818) -- (4.000000,2.181818);
\draw[very thick, black] (3.727273,3.000000) -- (3.727273,2.181818);
\draw[very thick, black] (3.272727,2.000000) -- (3.272727,2.181818);
\draw[very thick, black] (4.363636,2.000000) -- (4.363636,3.000000);
\draw[very thick, black] (4.000000,2.181818) -- (4.363636,2.181818);
\draw[very thick, black] (4.363636,2.272727) -- (5.000000,2.272727);
\draw[very thick, black] (5.909091,2.000000) -- (5.909091,3.000000);
\draw[very thick, black] (5.000000,2.272727) -- (5.909091,2.272727);
\draw[very thick, black] (5.909091,2.727273) -- (6.000000,2.727273);
\draw[very thick, black] (6.727273,2.000000) -- (6.727273,3.000000);
\draw[very thick, black] (6.000000,2.727273) -- (6.727273,2.727273);
\draw[very thick, black] (6.727273,2.636364) -- (7.000000,2.636364);
\draw[very thick, black] (7.000000,2.636364) -- (8.000000,2.636364);
\draw[very thick, black] (7.363636,3.000000) -- (7.363636,2.636364);
\draw[very thick, black] (7.727273,2.000000) -- (7.727273,2.636364);
\draw[very thick, black] (8.545455,2.000000) -- (8.545455,3.000000);
\draw[very thick, black] (8.000000,2.636364) -- (8.545455,2.636364);
\draw[very thick, black] (8.545455,2.090909) -- (9.000000,2.090909);
\draw[very thick, black] (9.000000,2.090909) -- (10.000000,2.090909);
\draw[very thick, black] (9.818182,3.000000) -- (9.818182,2.090909);
\draw[very thick, black] (9.909091,2.000000) -- (9.909091,2.090909);
\draw[very thick, black] (10.000000,2.090909) -- (11.000000,2.090909);
\draw[very thick, black] (10.363636,3.000000) -- (10.363636,2.090909);
\draw[very thick, black] (10.909091,2.000000) -- (10.909091,2.090909);
\draw[very thick, black] (11.272727,2.000000) -- (11.272727,3.000000);
\draw[very thick, black] (11.000000,2.090909) -- (11.272727,2.090909);
\draw[very thick, black] (11.272727,2.454545) -- (12.000000,2.454545);
\draw[very thick, black] (0.000000,3.363636) -- (1.000000,3.363636);
\draw[very thick, black] (0.636364,4.000000) -- (0.636364,3.363636);
\draw[very thick, black] (0.272727,3.000000) -- (0.272727,3.363636);
\draw[very thick, black] (1.636364,3.000000) -- (1.636364,4.000000);
\draw[very thick, black] (1.000000,3.363636) -- (1.636364,3.363636);
\draw[very thick, black] (1.636364,3.545455) -- (2.000000,3.545455);
\draw[very thick, black] (2.000000,3.545455) -- (3.000000,3.545455);
\draw[very thick, black] (2.818182,4.000000) -- (2.818182,3.545455);
\draw[very thick, black] (2.272727,3.000000) -- (2.272727,3.545455);
\draw[very thick, black] (3.727273,3.000000) -- (3.727273,4.000000);
\draw[very thick, black] (3.000000,3.545455) -- (3.727273,3.545455);
\draw[very thick, black] (3.727273,3.090909) -- (4.000000,3.090909);
\draw[very thick, black] (4.000000,3.090909) -- (5.000000,3.090909);
\draw[very thick, black] (4.818182,4.000000) -- (4.818182,3.090909);
\draw[very thick, black] (4.363636,3.000000) -- (4.363636,3.090909);
\draw[very thick, black] (5.000000,3.090909) -- (6.000000,3.090909);
\draw[very thick, black] (5.181818,4.000000) -- (5.181818,3.090909);
\draw[very thick, black] (5.909091,3.000000) -- (5.909091,3.090909);
\draw[very thick, black] (6.000000,3.090909) -- (7.000000,3.090909);
\draw[very thick, black] (6.909091,4.000000) -- (6.909091,3.090909);
\draw[very thick, black] (6.727273,3.000000) -- (6.727273,3.090909);
\draw[very thick, black] (7.363636,3.000000) -- (7.363636,4.000000);
\draw[very thick, black] (7.000000,3.090909) -- (7.363636,3.090909);
\draw[very thick, black] (7.363636,3.272727) -- (8.000000,3.272727);
\draw[very thick, black] (8.000000,3.272727) -- (9.000000,3.272727);
\draw[very thick, black] (8.454545,4.000000) -- (8.454545,3.272727);
\draw[very thick, black] (8.545455,3.000000) -- (8.545455,3.272727);
\draw[very thick, black] (9.000000,3.272727) -- (10.000000,3.272727);
\draw[very thick, black] (9.363636,4.000000) -- (9.363636,3.272727);
\draw[very thick, black] (9.818182,3.000000) -- (9.818182,3.272727);
\draw[very thick, black] (10.000000,3.272727) -- (11.000000,3.272727);
\draw[very thick, black] (10.818182,4.000000) -- (10.818182,3.272727);
\draw[very thick, black] (10.363636,3.000000) -- (10.363636,3.272727);
\draw[very thick, black] (11.272727,3.000000) -- (11.272727,4.000000);
\draw[very thick, black] (11.000000,3.272727) -- (11.272727,3.272727);
\draw[very thick, black] (11.272727,3.363636) -- (12.000000,3.363636);
\draw[very thick, black] (0.000000,4.545455) -- (1.000000,4.545455);
\draw[very thick, black] (0.909091,5.000000) -- (0.909091,4.545455);
\draw[very thick, black] (0.636364,4.000000) -- (0.636364,4.545455);
\draw[very thick, black] (1.636364,4.000000) -- (1.636364,5.000000);
\draw[very thick, black] (1.000000,4.545455) -- (1.636364,4.545455);
\draw[very thick, black] (1.636364,4.454545) -- (2.000000,4.454545);
\draw[very thick, black] (2.818182,4.000000) -- (2.818182,5.000000);
\draw[very thick, black] (2.000000,4.454545) -- (2.818182,4.454545);
\draw[very thick, black] (2.818182,4.727273) -- (3.000000,4.727273);
\draw[very thick, black] (3.727273,4.000000) -- (3.727273,5.000000);
\draw[very thick, black] (3.000000,4.727273) -- (3.727273,4.727273);
\draw[very thick, black] (3.727273,4.636364) -- (4.000000,4.636364);
\draw[very thick, black] (4.000000,4.636364) -- (5.000000,4.636364);
\draw[very thick, black] (4.454545,5.000000) -- (4.454545,4.636364);
\draw[very thick, black] (4.818182,4.000000) -- (4.818182,4.636364);
\draw[very thick, black] (5.181818,4.000000) -- (5.181818,5.000000);
\draw[very thick, black] (5.000000,4.636364) -- (5.181818,4.636364);
\draw[very thick, black] (5.181818,4.090909) -- (6.000000,4.090909);
\draw[very thick, black] (6.000000,4.090909) -- (7.000000,4.090909);
\draw[very thick, black] (6.272727,5.000000) -- (6.272727,4.090909);
\draw[very thick, black] (6.909091,4.000000) -- (6.909091,4.090909);
\draw[very thick, black] (7.000000,4.090909) -- (8.000000,4.090909);
\draw[very thick, black] (7.181818,5.000000) -- (7.181818,4.090909);
\draw[very thick, black] (7.363636,4.000000) -- (7.363636,4.090909);
\draw[very thick, black] (8.000000,4.090909) -- (9.000000,4.090909);
\draw[very thick, black] (8.090909,5.000000) -- (8.090909,4.090909);
\draw[very thick, black] (8.454545,4.000000) -- (8.454545,4.090909);
\draw[very thick, black] (9.363636,4.000000) -- (9.363636,5.000000);
\draw[very thick, black] (9.000000,4.090909) -- (9.363636,4.090909);
\draw[very thick, black] (9.363636,4.909091) -- (10.000000,4.909091);
\draw[very thick, black] (10.818182,4.000000) -- (10.818182,5.000000);
\draw[very thick, black] (10.000000,4.909091) -- (10.818182,4.909091);
\draw[very thick, black] (10.818182,4.636364) -- (11.000000,4.636364);
\draw[very thick, black] (11.272727,4.000000) -- (11.272727,5.000000);
\draw[very thick, black] (11.000000,4.636364) -- (11.272727,4.636364);
\draw[very thick, black] (11.272727,4.545455) -- (12.000000,4.545455);
\draw[very thick, black] (0.000000,5.090909) -- (1.000000,5.090909);
\draw[very thick, black] (0.545455,6.000000) -- (0.545455,5.090909);
\draw[very thick, black] (0.909091,5.000000) -- (0.909091,5.090909);
\draw[very thick, black] (1.000000,5.090909) -- (2.000000,5.090909);
\draw[very thick, black] (1.545455,6.000000) -- (1.545455,5.090909);
\draw[very thick, black] (1.636364,5.000000) -- (1.636364,5.090909);
\draw[very thick, black] (2.818182,5.000000) -- (2.818182,6.000000);
\draw[very thick, black] (2.000000,5.090909) -- (2.818182,5.090909);
\draw[very thick, black] (2.818182,5.454545) -- (3.000000,5.454545);
\draw[very thick, black] (3.000000,5.454545) -- (4.000000,5.454545);
\draw[very thick, black] (3.636364,6.000000) -- (3.636364,5.454545);
\draw[very thick, black] (3.727273,5.000000) -- (3.727273,5.454545);
\draw[very thick, black] (4.000000,5.454545) -- (5.000000,5.454545);
\draw[very thick, black] (4.727273,6.000000) -- (4.727273,5.454545);
\draw[very thick, black] (4.454545,5.000000) -- (4.454545,5.454545);
\draw[very thick, black] (5.181818,5.000000) -- (5.181818,6.000000);
\draw[very thick, black] (5.000000,5.454545) -- (5.181818,5.454545);
\draw[very thick, black] (5.181818,5.909091) -- (6.000000,5.909091);
\draw[very thick, black] (6.000000,5.909091) -- (7.000000,5.909091);
\draw[very thick, black] (6.636364,6.000000) -- (6.636364,5.909091);
\draw[very thick, black] (6.272727,5.000000) -- (6.272727,5.909091);
\draw[very thick, black] (7.000000,5.909091) -- (8.000000,5.909091);
\draw[very thick, black] (7.454545,6.000000) -- (7.454545,5.909091);
\draw[very thick, black] (7.181818,5.000000) -- (7.181818,5.909091);
\draw[very thick, black] (8.000000,5.909091) -- (9.000000,5.909091);
\draw[very thick, black] (8.636364,6.000000) -- (8.636364,5.909091);
\draw[very thick, black] (8.090909,5.000000) -- (8.090909,5.909091);
\draw[very thick, black] (9.363636,5.000000) -- (9.363636,6.000000);
\draw[very thick, black] (9.000000,5.909091) -- (9.363636,5.909091);
\draw[very thick, black] (9.363636,5.545455) -- (10.000000,5.545455);
\draw[very thick, black] (10.818182,5.000000) -- (10.818182,6.000000);
\draw[very thick, black] (10.000000,5.545455) -- (10.818182,5.545455);
\draw[very thick, black] (10.818182,5.727273) -- (11.000000,5.727273);
\draw[very thick, black] (11.272727,5.000000) -- (11.272727,6.000000);
\draw[very thick, black] (11.000000,5.727273) -- (11.272727,5.727273);
\draw[very thick, black] (11.272727,5.090909) -- (12.000000,5.090909);
\draw[very thick, black] (0.545455,6.000000) -- (0.545455,7.000000);
\draw[very thick, black] (0.000000,6.181818) -- (0.545455,6.181818);
\draw[very thick, black] (0.545455,6.727273) -- (1.000000,6.727273);
\draw[very thick, black] (1.000000,6.727273) -- (2.000000,6.727273);
\draw[very thick, black] (1.727273,7.000000) -- (1.727273,6.727273);
\draw[very thick, black] (1.545455,6.000000) -- (1.545455,6.727273);
\draw[very thick, black] (2.818182,6.000000) -- (2.818182,7.000000);
\draw[very thick, black] (2.000000,6.727273) -- (2.818182,6.727273);
\draw[very thick, black] (2.818182,6.363636) -- (3.000000,6.363636);
\draw[very thick, black] (3.000000,6.363636) -- (4.000000,6.363636);
\draw[very thick, black] (3.545455,7.000000) -- (3.545455,6.363636);
\draw[very thick, black] (3.636364,6.000000) -- (3.636364,6.363636);
\draw[very thick, black] (4.000000,6.363636) -- (5.000000,6.363636);
\draw[very thick, black] (4.454545,7.000000) -- (4.454545,6.363636);
\draw[very thick, black] (4.727273,6.000000) -- (4.727273,6.363636);
\draw[very thick, black] (5.000000,6.363636) -- (6.000000,6.363636);
\draw[very thick, black] (5.454545,7.000000) -- (5.454545,6.363636);
\draw[very thick, black] (5.181818,6.000000) -- (5.181818,6.363636);
\draw[very thick, black] (6.636364,6.000000) -- (6.636364,7.000000);
\draw[very thick, black] (6.000000,6.363636) -- (6.636364,6.363636);
\draw[very thick, black] (6.636364,6.727273) -- (7.000000,6.727273);
\draw[very thick, black] (7.454545,6.000000) -- (7.454545,7.000000);
\draw[very thick, black] (7.000000,6.727273) -- (7.454545,6.727273);
\draw[very thick, black] (7.454545,6.454545) -- (8.000000,6.454545);
\draw[very thick, black] (8.636364,6.000000) -- (8.636364,7.000000);
\draw[very thick, black] (8.000000,6.454545) -- (8.636364,6.454545);
\draw[very thick, black] (8.636364,6.090909) -- (9.000000,6.090909);
\draw[very thick, black] (9.000000,6.090909) -- (10.000000,6.090909);
\draw[very thick, black] (9.272727,7.000000) -- (9.272727,6.090909);
\draw[very thick, black] (9.363636,6.000000) -- (9.363636,6.090909);
\draw[very thick, black] (10.818182,6.000000) -- (10.818182,7.000000);
\draw[very thick, black] (10.000000,6.090909) -- (10.818182,6.090909);
\draw[very thick, black] (10.818182,6.727273) -- (11.000000,6.727273);
\draw[very thick, black] (11.272727,6.000000) -- (11.272727,7.000000);
\draw[very thick, black] (11.000000,6.727273) -- (11.272727,6.727273);
\draw[very thick, black] (11.272727,6.181818) -- (12.000000,6.181818);
\draw[very thick, black] (0.000000,7.727273) -- (1.000000,7.727273);
\draw[very thick, black] (0.818182,8.000000) -- (0.818182,7.727273);
\draw[very thick, black] (0.545455,7.000000) -- (0.545455,7.727273);
\draw[very thick, black] (1.727273,7.000000) -- (1.727273,8.000000);
\draw[very thick, black] (1.000000,7.727273) -- (1.727273,7.727273);
\draw[very thick, black] (1.727273,7.363636) -- (2.000000,7.363636);
\draw[very thick, black] (2.000000,7.363636) -- (3.000000,7.363636);
\draw[very thick, black] (2.181818,8.000000) -- (2.181818,7.363636);
\draw[very thick, black] (2.818182,7.000000) -- (2.818182,7.363636);
\draw[very thick, black] (3.000000,7.363636) -- (4.000000,7.363636);
\draw[very thick, black] (3.818182,8.000000) -- (3.818182,7.363636);
\draw[very thick, black] (3.545455,7.000000) -- (3.545455,7.363636);
\draw[very thick, black] (4.454545,7.000000) -- (4.454545,8.000000);
\draw[very thick, black] (4.000000,7.363636) -- (4.454545,7.363636);
\draw[very thick, black] (4.454545,7.181818) -- (5.000000,7.181818);
\draw[very thick, black] (5.454545,7.000000) -- (5.454545,8.000000);
\draw[very thick, black] (5.000000,7.181818) -- (5.454545,7.181818);
\draw[very thick, black] (5.454545,7.454545) -- (6.000000,7.454545);
\draw[very thick, black] (6.636364,7.000000) -- (6.636364,8.000000);
\draw[very thick, black] (6.000000,7.454545) -- (6.636364,7.454545);
\draw[very thick, black] (6.636364,7.181818) -- (7.000000,7.181818);
\draw[very thick, black] (7.000000,7.181818) -- (8.000000,7.181818);
\draw[very thick, black] (7.636364,8.000000) -- (7.636364,7.181818);
\draw[very thick, black] (7.454545,7.000000) -- (7.454545,7.181818);
\draw[very thick, black] (8.000000,7.181818) -- (9.000000,7.181818);
\draw[very thick, black] (8.454545,8.000000) -- (8.454545,7.181818);
\draw[very thick, black] (8.636364,7.000000) -- (8.636364,7.181818);
\draw[very thick, black] (9.000000,7.181818) -- (10.000000,7.181818);
\draw[very thick, black] (9.363636,8.000000) -- (9.363636,7.181818);
\draw[very thick, black] (9.272727,7.000000) -- (9.272727,7.181818);
\draw[very thick, black] (10.818182,7.000000) -- (10.818182,8.000000);
\draw[very thick, black] (10.000000,7.181818) -- (10.818182,7.181818);
\draw[very thick, black] (10.818182,7.363636) -- (11.000000,7.363636);
\draw[very thick, black] (11.272727,7.000000) -- (11.272727,8.000000);
\draw[very thick, black] (11.000000,7.363636) -- (11.272727,7.363636);
\draw[very thick, black] (11.272727,7.727273) -- (12.000000,7.727273);
\draw[very thick, black] (0.000000,8.818182) -- (1.000000,8.818182);
\draw[very thick, black] (0.545455,9.000000) -- (0.545455,8.818182);
\draw[very thick, black] (0.818182,8.000000) -- (0.818182,8.818182);
\draw[very thick, black] (1.000000,8.818182) -- (2.000000,8.818182);
\draw[very thick, black] (1.909091,9.000000) -- (1.909091,8.818182);
\draw[very thick, black] (1.727273,8.000000) -- (1.727273,8.818182);
\draw[very thick, black] (2.000000,8.818182) -- (3.000000,8.818182);
\draw[very thick, black] (2.090909,9.000000) -- (2.090909,8.818182);
\draw[very thick, black] (2.181818,8.000000) -- (2.181818,8.818182);
\draw[very thick, black] (3.000000,8.818182) -- (4.000000,8.818182);
\draw[very thick, black] (3.363636,9.000000) -- (3.363636,8.818182);
\draw[very thick, black] (3.818182,8.000000) -- (3.818182,8.818182);
\draw[very thick, black] (4.000000,8.818182) -- (5.000000,8.818182);
\draw[very thick, black] (4.545455,9.000000) -- (4.545455,8.818182);
\draw[very thick, black] (4.454545,8.000000) -- (4.454545,8.818182);
\draw[very thick, black] (5.000000,8.818182) -- (6.000000,8.818182);
\draw[very thick, black] (5.363636,9.000000) -- (5.363636,8.818182);
\draw[very thick, black] (5.454545,8.000000) -- (5.454545,8.818182);
\draw[very thick, black] (6.636364,8.000000) -- (6.636364,9.000000);
\draw[very thick, black] (6.000000,8.818182) -- (6.636364,8.818182);
\draw[very thick, black] (6.636364,8.727273) -- (7.000000,8.727273);
\draw[very thick, black] (7.000000,8.727273) -- (8.000000,8.727273);
\draw[very thick, black] (7.090909,9.000000) -- (7.090909,8.727273);
\draw[very thick, black] (7.636364,8.000000) -- (7.636364,8.727273);
\draw[very thick, black] (8.454545,8.000000) -- (8.454545,9.000000);
\draw[very thick, black] (8.000000,8.727273) -- (8.454545,8.727273);
\draw[very thick, black] (8.454545,8.090909) -- (9.000000,8.090909);
\draw[very thick, black] (9.000000,8.090909) -- (10.000000,8.090909);
\draw[very thick, black] (9.545455,9.000000) -- (9.545455,8.090909);
\draw[very thick, black] (9.363636,8.000000) -- (9.363636,8.090909);
\draw[very thick, black] (10.818182,8.000000) -- (10.818182,9.000000);
\draw[very thick, black] (10.000000,8.090909) -- (10.818182,8.090909);
\draw[very thick, black] (10.818182,8.545455) -- (11.000000,8.545455);
\draw[very thick, black] (11.272727,8.000000) -- (11.272727,9.000000);
\draw[very thick, black] (11.000000,8.545455) -- (11.272727,8.545455);
\draw[very thick, black] (11.272727,8.818182) -- (12.000000,8.818182);
\draw[very thick, black] (0.000000,9.090909) -- (1.000000,9.090909);
\draw[very thick, black] (0.636364,10.000000) -- (0.636364,9.090909);
\draw[very thick, black] (0.545455,9.000000) -- (0.545455,9.090909);
\draw[very thick, black] (1.909091,9.000000) -- (1.909091,10.000000);
\draw[very thick, black] (1.000000,9.090909) -- (1.909091,9.090909);
\draw[very thick, black] (1.909091,9.909091) -- (2.000000,9.909091);
\draw[very thick, black] (2.000000,9.909091) -- (3.000000,9.909091);
\draw[very thick, black] (2.545455,10.000000) -- (2.545455,9.909091);
\draw[very thick, black] (2.090909,9.000000) -- (2.090909,9.909091);
\draw[very thick, black] (3.363636,9.000000) -- (3.363636,10.000000);
\draw[very thick, black] (3.000000,9.909091) -- (3.363636,9.909091);
\draw[very thick, black] (3.363636,9.363636) -- (4.000000,9.363636);
\draw[very thick, black] (4.000000,9.363636) -- (5.000000,9.363636);
\draw[very thick, black] (4.090909,10.000000) -- (4.090909,9.363636);
\draw[very thick, black] (4.545455,9.000000) -- (4.545455,9.363636);
\draw[very thick, black] (5.000000,9.363636) -- (6.000000,9.363636);
\draw[very thick, black] (5.818182,10.000000) -- (5.818182,9.363636);
\draw[very thick, black] (5.363636,9.000000) -- (5.363636,9.363636);
\draw[very thick, black] (6.636364,9.000000) -- (6.636364,10.000000);
\draw[very thick, black] (6.000000,9.363636) -- (6.636364,9.363636);
\draw[very thick, black] (6.636364,9.727273) -- (7.000000,9.727273);
\draw[very thick, black] (7.090909,9.000000) -- (7.090909,10.000000);
\draw[very thick, black] (7.000000,9.727273) -- (7.090909,9.727273);
\draw[very thick, black] (7.090909,9.272727) -- (8.000000,9.272727);
\draw[very thick, black] (8.454545,9.000000) -- (8.454545,10.000000);
\draw[very thick, black] (8.000000,9.272727) -- (8.454545,9.272727);
\draw[very thick, black] (8.454545,9.181818) -- (9.000000,9.181818);
\draw[very thick, black] (9.000000,9.181818) -- (10.000000,9.181818);
\draw[very thick, black] (9.090909,10.000000) -- (9.090909,9.181818);
\draw[very thick, black] (9.545455,9.000000) -- (9.545455,9.181818);
\draw[very thick, black] (10.000000,9.181818) -- (11.000000,9.181818);
\draw[very thick, black] (10.545455,10.000000) -- (10.545455,9.181818);
\draw[very thick, black] (10.818182,9.000000) -- (10.818182,9.181818);
\draw[very thick, black] (11.272727,9.000000) -- (11.272727,10.000000);
\draw[very thick, black] (11.000000,9.181818) -- (11.272727,9.181818);
\draw[very thick, black] (11.272727,9.090909) -- (12.000000,9.090909);
\draw[very thick, black] (0.000000,10.454545) -- (1.000000,10.454545);
\draw[very thick, black] (0.727273,11.000000) -- (0.727273,10.454545);
\draw[very thick, black] (0.636364,10.000000) -- (0.636364,10.454545);
\draw[very thick, black] (1.909091,10.000000) -- (1.909091,11.000000);
\draw[very thick, black] (1.000000,10.454545) -- (1.909091,10.454545);
\draw[very thick, black] (1.909091,10.909091) -- (2.000000,10.909091);
\draw[very thick, black] (2.545455,10.000000) -- (2.545455,11.000000);
\draw[very thick, black] (2.000000,10.909091) -- (2.545455,10.909091);
\draw[very thick, black] (2.545455,10.272727) -- (3.000000,10.272727);
\draw[very thick, black] (3.000000,10.272727) -- (4.000000,10.272727);
\draw[very thick, black] (3.727273,11.000000) -- (3.727273,10.272727);
\draw[very thick, black] (3.363636,10.000000) -- (3.363636,10.272727);
\draw[very thick, black] (4.090909,10.000000) -- (4.090909,11.000000);
\draw[very thick, black] (4.000000,10.272727) -- (4.090909,10.272727);
\draw[very thick, black] (4.090909,10.818182) -- (5.000000,10.818182);
\draw[very thick, black] (5.818182,10.000000) -- (5.818182,11.000000);
\draw[very thick, black] (5.000000,10.818182) -- (5.818182,10.818182);
\draw[very thick, black] (5.818182,10.272727) -- (6.000000,10.272727);
\draw[very thick, black] (6.636364,10.000000) -- (6.636364,11.000000);
\draw[very thick, black] (6.000000,10.272727) -- (6.636364,10.272727);
\draw[very thick, black] (6.636364,10.454545) -- (7.000000,10.454545);
\draw[very thick, black] (7.090909,10.000000) -- (7.090909,11.000000);
\draw[very thick, black] (7.000000,10.454545) -- (7.090909,10.454545);
\draw[very thick, black] (7.090909,10.545455) -- (8.000000,10.545455);
\draw[very thick, black] (8.454545,10.000000) -- (8.454545,11.000000);
\draw[very thick, black] (8.000000,10.545455) -- (8.454545,10.545455);
\draw[very thick, black] (8.454545,10.272727) -- (9.000000,10.272727);
\draw[very thick, black] (9.000000,10.272727) -- (10.000000,10.272727);
\draw[very thick, black] (9.545455,11.000000) -- (9.545455,10.272727);
\draw[very thick, black] (9.090909,10.000000) -- (9.090909,10.272727);
\draw[very thick, black] (10.000000,10.272727) -- (11.000000,10.272727);
\draw[very thick, black] (10.909091,11.000000) -- (10.909091,10.272727);
\draw[very thick, black] (10.545455,10.000000) -- (10.545455,10.272727);
\draw[very thick, black] (11.272727,10.000000) -- (11.272727,11.000000);
\draw[very thick, black] (11.000000,10.272727) -- (11.272727,10.272727);
\draw[very thick, black] (11.272727,10.454545) -- (12.000000,10.454545);
\draw[very thick, black] (0.000000,11.727273) -- (1.000000,11.727273);
\draw[very thick, black] (0.090909,12.000000) -- (0.090909,11.727273);
\draw[very thick, black] (0.727273,11.000000) -- (0.727273,11.727273);
\draw[very thick, black] (1.000000,11.727273) -- (2.000000,11.727273);
\draw[very thick, black] (1.636364,12.000000) -- (1.636364,11.727273);
\draw[very thick, black] (1.909091,11.000000) -- (1.909091,11.727273);
\draw[very thick, black] (2.000000,11.727273) -- (3.000000,11.727273);
\draw[very thick, black] (2.454545,12.000000) -- (2.454545,11.727273);
\draw[very thick, black] (2.545455,11.000000) -- (2.545455,11.727273);
\draw[very thick, black] (3.000000,11.727273) -- (4.000000,11.727273);
\draw[very thick, black] (3.454545,12.000000) -- (3.454545,11.727273);
\draw[very thick, black] (3.727273,11.000000) -- (3.727273,11.727273);
\draw[very thick, black] (4.000000,11.727273) -- (5.000000,11.727273);
\draw[very thick, black] (4.363636,12.000000) -- (4.363636,11.727273);
\draw[very thick, black] (4.090909,11.000000) -- (4.090909,11.727273);
\draw[very thick, black] (5.000000,11.727273) -- (6.000000,11.727273);
\draw[very thick, black] (5.909091,12.000000) -- (5.909091,11.727273);
\draw[very thick, black] (5.818182,11.000000) -- (5.818182,11.727273);
\draw[very thick, black] (6.000000,11.727273) -- (7.000000,11.727273);
\draw[very thick, black] (6.454545,12.000000) -- (6.454545,11.727273);
\draw[very thick, black] (6.636364,11.000000) -- (6.636364,11.727273);
\draw[very thick, black] (7.000000,11.727273) -- (8.000000,11.727273);
\draw[very thick, black] (7.727273,12.000000) -- (7.727273,11.727273);
\draw[very thick, black] (7.090909,11.000000) -- (7.090909,11.727273);
\draw[very thick, black] (8.000000,11.727273) -- (9.000000,11.727273);
\draw[very thick, black] (8.545455,12.000000) -- (8.545455,11.727273);
\draw[very thick, black] (8.454545,11.000000) -- (8.454545,11.727273);
\draw[very thick, black] (9.000000,11.727273) -- (10.000000,11.727273);
\draw[very thick, black] (9.909091,12.000000) -- (9.909091,11.727273);
\draw[very thick, black] (9.545455,11.000000) -- (9.545455,11.727273);
\draw[very thick, black] (10.909091,11.000000) -- (10.909091,12.000000);
\draw[very thick, black] (10.000000,11.727273) -- (10.909091,11.727273);
\draw[very thick, black] (10.909091,11.363636) -- (11.000000,11.363636);
\draw[very thick, black] (11.272727,11.000000) -- (11.272727,12.000000);
\draw[very thick, black] (11.000000,11.363636) -- (11.272727,11.363636);
\draw[very thick, black] (11.272727,11.727273) -- (12.000000,11.727273);
\draw[dashed, gray] (0,0) grid (12,12);

\draw[line width=0.15cm, red] (0,11.727273) -- (10.909091,11.727273);
\draw[line width=0.15cm, red] (11.272727,0) -- (11.272727,12);

\end{tikzpicture}


==> long_lines_border_3.tex <==
%% SEED = 100

\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=1]
\draw[very thick, black] (0.000000,0.750000) -- (1.000000,0.750000);
\draw[very thick, black] (0.500000,1.000000) -- (0.500000,0.750000);
\draw[very thick, black] (0.750000,0.000000) -- (0.750000,0.750000);
\draw[very thick, black] (1.750000,0.000000) -- (1.750000,1.000000);
\draw[very thick, black] (1.000000,0.750000) -- (1.750000,0.750000);
\draw[very thick, black] (1.750000,0.250000) -- (2.000000,0.250000);
\draw[very thick, black] (2.000000,0.250000) -- (3.000000,0.250000);
\draw[very thick, black] (2.500000,1.000000) -- (2.500000,0.250000);
\draw[very thick, black] (2.250000,0.000000) -- (2.250000,0.250000);
\draw[very thick, black] (3.000000,0.250000) -- (4.000000,0.250000);
\draw[very thick, black] (3.250000,1.000000) -- (3.250000,0.250000);
\draw[very thick, black] (3.750000,0.000000) -- (3.750000,0.250000);
\draw[very thick, black] (4.000000,0.250000) -- (5.000000,0.250000);
\draw[very thick, black] (4.250000,1.000000) -- (4.250000,0.250000);
\draw[very thick, black] (4.500000,0.000000) -- (4.500000,0.250000);
\draw[very thick, black] (5.500000,0.000000) -- (5.500000,1.000000);
\draw[very thick, black] (5.000000,0.250000) -- (5.500000,0.250000);
\draw[very thick, black] (5.500000,0.500000) -- (6.000000,0.500000);
\draw[very thick, black] (6.750000,0.000000) -- (6.750000,1.000000);
\draw[very thick, black] (6.000000,0.500000) -- (6.750000,0.500000);
\draw[very thick, black] (6.750000,0.750000) -- (7.000000,0.750000);
\draw[very thick, black] (7.000000,0.750000) -- (8.000000,0.750000);
\draw[very thick, black] (7.250000,1.000000) -- (7.250000,0.750000);
\draw[very thick, black] (7.500000,0.000000) -- (7.500000,0.750000);
\draw[very thick, black] (8.250000,0.000000) -- (8.250000,1.000000);
\draw[very thick, black] (8.000000,0.750000) -- (8.250000,0.750000);
\draw[very thick, black] (8.250000,0.500000) -- (9.000000,0.500000);
\draw[very thick, black] (9.000000,0.500000) -- (10.000000,0.500000);
\draw[very thick, black] (9.750000,1.000000) -- (9.750000,0.500000);
\draw[very thick, black] (9.500000,0.000000) -- (9.500000,0.500000);
\draw[very thick, black] (10.000000,0.500000) -- (11.000000,0.500000);
\draw[very thick, black] (10.750000,1.000000) -- (10.750000,0.500000);
\draw[very thick, black] (10.500000,0.000000) -- (10.500000,0.500000);
\draw[very thick, black] (11.250000,0.000000) -- (11.250000,1.000000);
\draw[very thick, black] (11.000000,0.500000) -- (11.250000,0.500000);
\draw[very thick, black] (11.250000,0.750000) -- (12.000000,0.750000);
\draw[very thick, black] (0.500000,1.000000) -- (0.500000,2.000000);
\draw[very thick, black] (0.000000,1.250000) -- (0.500000,1.250000);
\draw[very thick, black] (0.500000,1.500000) -- (1.000000,1.500000);
\draw[very thick, black] (1.000000,1.500000) -- (2.000000,1.500000);
\draw[very thick, black] (1.500000,2.000000) -- (1.500000,1.500000);
\draw[very thick, black] (1.750000,1.000000) -- (1.750000,1.500000);
\draw[very thick, black] (2.500000,1.000000) -- (2.500000,2.000000);
\draw[very thick, black] (2.000000,1.500000) -- (2.500000,1.500000);
\draw[very thick, black] (2.500000,1.750000) -- (3.000000,1.750000);
\draw[very thick, black] (3.250000,1.000000) -- (3.250000,2.000000);
\draw[very thick, black] (3.000000,1.750000) -- (3.250000,1.750000);
\draw[very thick, black] (3.250000,1.500000) -- (4.000000,1.500000);
\draw[very thick, black] (4.250000,1.000000) -- (4.250000,2.000000);
\draw[very thick, black] (4.000000,1.500000) -- (4.250000,1.500000);
\draw[very thick, black] (4.250000,1.750000) -- (5.000000,1.750000);
\draw[very thick, black] (5.500000,1.000000) -- (5.500000,2.000000);
\draw[very thick, black] (5.000000,1.750000) -- (5.500000,1.750000);
\draw[very thick, black] (5.500000,1.250000) -- (6.000000,1.250000);
\draw[very thick, black] (6.750000,1.000000) -- (6.750000,2.000000);
\draw[very thick, black] (6.000000,1.250000) -- (6.750000,1.250000);
\draw[very thick, black] (6.750000,1.750000) -- (7.000000,1.750000);
\draw[very thick, black] (7.250000,1.000000) -- (7.250000,2.000000);
\draw[very thick, black] (7.000000,1.750000) -- (7.250000,1.750000);
\draw[very thick, black] (7.250000,1.250000) -- (8.000000,1.250000);
\draw[very thick, black] (8.000000,1.250000) -- (9.000000,1.250000);
\draw[very thick, black] (8.750000,2.000000) -- (8.750000,1.250000);
\draw[very thick, black] (8.250000,1.000000) -- (8.250000,1.250000);
\draw[very thick, black] (9.750000,1.000000) -- (9.750000,2.000000);
\draw[very thick, black] (9.000000,1.250000) -- (9.750000,1.250000);
\draw[very thick, black] (9.750000,1.500000) -- (10.000000,1.500000);
\draw[very thick, black] (10.750000,1.000000) -- (10.750000,2.000000);
\draw[very thick, black] (10.000000,1.500000) -- (10.750000,1.500000);
\draw[very thick, black] (10.750000,1.250000) -- (11.000000,1.250000);
\draw[very thick, black] (11.000000,1.250000) -- (12.000000,1.250000);
\draw[very thick, black] (11.750000,2.000000) -- (11.750000,1.250000);
\draw[very thick, black] (11.250000,1.000000) -- (11.250000,1.250000);
\draw[very thick, black] (0.500000,2.000000) -- (0.500000,3.000000);
\draw[very thick, black] (0.000000,2.750000) -- (0.500000,2.750000);
\draw[very thick, black] (0.500000,2.250000) -- (1.000000,2.250000);
\draw[very thick, black] (1.500000,2.000000) -- (1.500000,3.000000);
\draw[very thick, black] (1.000000,2.250000) -- (1.500000,2.250000);
\draw[very thick, black] (1.500000,2.500000) -- (2.000000,2.500000);
\draw[very thick, black] (2.000000,2.500000) -- (3.000000,2.500000);
\draw[very thick, black] (2.750000,3.000000) -- (2.750000,2.500000);
\draw[very thick, black] (2.500000,2.000000) -- (2.500000,2.500000);
\draw[very thick, black] (3.250000,2.000000) -- (3.250000,3.000000);
\draw[very thick, black] (3.000000,2.500000) -- (3.250000,2.500000);
\draw[very thick, black] (3.250000,2.750000) -- (4.000000,2.750000);
\draw[very thick, black] (4.000000,2.750000) -- (5.000000,2.750000);
\draw[very thick, black] (4.500000,3.000000) -- (4.500000,2.750000);
\draw[very thick, black] (4.250000,2.000000) -- (4.250000,2.750000);
\draw[very thick, black] (5.000000,2.750000) -- (6.000000,2.750000);
\draw[very thick, black] (5.250000,3.000000) -- (5.250000,2.750000);
\draw[very thick, black] (5.500000,2.000000) -- (5.500000,2.750000);
\draw[very thick, black] (6.000000,2.750000) -- (7.000000,2.750000);
\draw[very thick, black] (6.250000,3.000000) -- (6.250000,2.750000);
\draw[very thick, black] (6.750000,2.000000) -- (6.750000,2.750000);
\draw[very thick, black] (7.250000,2.000000) -- (7.250000,3.000000);
\draw[very thick, black] (7.000000,2.750000) -- (7.250000,2.750000);
\draw[very thick, black] (7.250000,2.250000) -- (8.000000,2.250000);
\draw[very thick, black] (8.750000,2.000000) -- (8.750000,3.000000);
\draw[very thick, black] (8.000000,2.250000) -- (8.750000,2.250000);
\draw[very thick, black] (8.750000,2.500000) -- (9.000000,2.500000);
\draw[very thick, black] (9.750000,2.000000) -- (9.750000,3.000000);
\draw[very thick, black] (9.000000,2.500000) -- (9.750000,2.500000);
\draw[very thick, black] (9.750000,2.250000) -- (10.000000,2.250000);
\draw[very thick, black] (10.000000,2.250000) -- (11.000000,2.250000);
\draw[very thick, black] (10.500000,3.000000) -- (10.500000,2.250000);
\draw[very thick, black] (10.750000,2.000000) -- (10.750000,2.250000);
\draw[very thick, black] (11.750000,2.000000) -- (11.750000,3.000000);
\draw[very thick, black] (11.000000,2.250000) -- (11.750000,2.250000);
\draw[very thick, black] (11.750000,2.750000) -- (12.000000,2.750000);
\draw[very thick, black] (0.000000,3.250000) -- (1.000000,3.250000);
\draw[very thick, black] (0.250000,4.000000) -- (0.250000,3.250000);
\draw[very thick, black] (0.500000,3.000000) -- (0.500000,3.250000);
\draw[very thick, black] (1.500000,3.000000) -- (1.500000,4.000000);
\draw[very thick, black] (1.000000,3.250000) -- (1.500000,3.250000);
\draw[very thick, black] (1.500000,3.750000) -- (2.000000,3.750000);
\draw[very thick, black] (2.750000,3.000000) -- (2.750000,4.000000);
\draw[very thick, black] (2.000000,3.750000) -- (2.750000,3.750000);
\draw[very thick, black] (2.750000,3.500000) -- (3.000000,3.500000);
\draw[very thick, black] (3.000000,3.500000) -- (4.000000,3.500000);
\draw[very thick, black] (3.500000,4.000000) -- (3.500000,3.500000);
\draw[very thick, black] (3.250000,3.000000) -- (3.250000,3.500000);
\draw[very thick, black] (4.500000,3.000000) -- (4.500000,4.000000);
\draw[very thick, black] (4.000000,3.500000) -- (4.500000,3.500000);
\draw[very thick, black] (4.500000,3.750000) -- (5.000000,3.750000);
\draw[very thick, black] (5.000000,3.750000) -- (6.000000,3.750000);
\draw[very thick, black] (5.500000,4.000000) -- (5.500000,3.750000);
\draw[very thick, black] (5.250000,3.000000) -- (5.250000,3.750000);
\draw[very thick, black] (6.250000,3.000000) -- (6.250000,4.000000);
\draw[very thick, black] (6.000000,3.750000) -- (6.250000,3.750000);
\draw[very thick, black] (6.250000,3.250000) -- (7.000000,3.250000);
\draw[very thick, black] (7.250000,3.000000) -- (7.250000,4.000000);
\draw[very thick, black] (7.000000,3.250000) -- (7.250000,3.250000);
\draw[very thick, black] (7.250000,3.500000) -- (8.000000,3.500000);
\draw[very thick, black] (8.750000,3.000000) -- (8.750000,4.000000);
\draw[very thick, black] (8.000000,3.500000) -- (8.750000,3.500000);
\draw[very thick, black] (8.750000,3.250000) -- (9.000000,3.250000);
\draw[very thick, black] (9.750000,3.000000) -- (9.750000,4.000000);
\draw[very thick, black] (9.000000,3.250000) -- (9.750000,3.250000);
\draw[very thick, black] (9.750000,3.500000) -- (10.000000,3.500000);
\draw[very thick, black] (10.500000,3.000000) -- (10.500000,4.000000);
\draw[very thick, black] (10.000000,3.500000) -- (10.500000,3.500000);
\draw[very thick, black] (10.500000,3.250000) -- (11.000000,3.250000);
\draw[very thick, black] (11.000000,3.250000) -- (12.000000,3.250000);
\draw[very thick, black] (11.500000,4.000000) -- (11.500000,3.250000);
\draw[very thick, black] (11.750000,3.000000) -- (11.750000,3.250000);
\draw[very thick, black] (0.000000,4.500000) -- (1.000000,4.500000);
\draw[very thick, black] (0.750000,5.000000) -- (0.750000,4.500000);
\draw[very thick, black] (0.250000,4.000000) -- (0.250000,4.500000);
\draw[very thick, black] (1.000000,4.500000) -- (2.000000,4.500000);
\draw[very thick, black] (1.750000,5.000000) -- (1.750000,4.500000);
\draw[very thick, black] (1.500000,4.000000) -- (1.500000,4.500000);
\draw[very thick, black] (2.750000,4.000000) -- (2.750000,5.000000);
\draw[very thick, black] (2.000000,4.500000) -- (2.750000,4.500000);
\draw[very thick, black] (2.750000,4.250000) -- (3.000000,4.250000);
\draw[very thick, black] (3.000000,4.250000) -- (4.000000,4.250000);
\draw[very thick, black] (3.250000,5.000000) -- (3.250000,4.250000);
\draw[very thick, black] (3.500000,4.000000) -- (3.500000,4.250000);
\draw[very thick, black] (4.000000,4.250000) -- (5.000000,4.250000);
\draw[very thick, black] (4.250000,5.000000) -- (4.250000,4.250000);
\draw[very thick, black] (4.500000,4.000000) -- (4.500000,4.250000);
\draw[very thick, black] (5.000000,4.250000) -- (6.000000,4.250000);
\draw[very thick, black] (5.750000,5.000000) -- (5.750000,4.250000);
\draw[very thick, black] (5.500000,4.000000) -- (5.500000,4.250000);
\draw[very thick, black] (6.000000,4.250000) -- (7.000000,4.250000);
\draw[very thick, black] (6.750000,5.000000) -- (6.750000,4.250000);
\draw[very thick, black] (6.250000,4.000000) -- (6.250000,4.250000);
\draw[very thick, black] (7.250000,4.000000) -- (7.250000,5.000000);
\draw[very thick, black] (7.000000,4.250000) -- (7.250000,4.250000);
\draw[very thick, black] (7.250000,4.500000) -- (8.000000,4.500000);
\draw[very thick, black] (8.750000,4.000000) -- (8.750000,5.000000);
\draw[very thick, black] (8.000000,4.500000) -- (8.750000,4.500000);
\draw[very thick, black] (8.750000,4.250000) -- (9.000000,4.250000);
\draw[very thick, black] (9.000000,4.250000) -- (10.000000,4.250000);
\draw[very thick, black] (9.250000,5.000000) -- (9.250000,4.250000);
\draw[very thick, black] (9.750000,4.000000) -- (9.750000,4.250000);
\draw[very thick, black] (10.000000,4.250000) -- (11.000000,4.250000);
\draw[very thick, black] (10.250000,5.000000) -- (10.250000,4.250000);
\draw[very thick, black] (10.500000,4.000000) -- (10.500000,4.250000);
\draw[very thick, black] (11.500000,4.000000) -- (11.500000,5.000000);
\draw[very thick, black] (11.000000,4.250000) -- (11.500000,4.250000);
\draw[very thick, black] (11.500000,4.500000) -- (12.000000,4.500000);
\draw[very thick, black] (0.750000,5.000000) -- (0.750000,6.000000);
\draw[very thick, black] (0.000000,5.750000) -- (0.750000,5.750000);
\draw[very thick, black] (0.750000,5.500000) -- (1.000000,5.500000);
\draw[very thick, black] (1.750000,5.000000) -- (1.750000,6.000000);
\draw[very thick, black] (1.000000,5.500000) -- (1.750000,5.500000);
\draw[very thick, black] (1.750000,5.250000) -- (2.000000,5.250000);
\draw[very thick, black] (2.000000,5.250000) -- (3.000000,5.250000);
\draw[very thick, black] (2.250000,6.000000) -- (2.250000,5.250000);
\draw[very thick, black] (2.750000,5.000000) -- (2.750000,5.250000);
\draw[very thick, black] (3.000000,5.250000) -- (4.000000,5.250000);
\draw[very thick, black] (3.750000,6.000000) -- (3.750000,5.250000);
\draw[very thick, black] (3.250000,5.000000) -- (3.250000,5.250000);
\draw[very thick, black] (4.250000,5.000000) -- (4.250000,6.000000);
\draw[very thick, black] (4.000000,5.250000) -- (4.250000,5.250000);
\draw[very thick, black] (4.250000,5.750000) -- (5.000000,5.750000);
\draw[very thick, black] (5.750000,5.000000) -- (5.750000,6.000000);
\draw[very thick, black] (5.000000,5.750000) -- (5.750000,5.750000);
\draw[very thick, black] (5.750000,5.250000) -- (6.000000,5.250000);
\draw[very thick, black] (6.000000,5.250000) -- (7.000000,5.250000);
\draw[very thick, black] (6.500000,6.000000) -- (6.500000,5.250000);
\draw[very thick, black] (6.750000,5.000000) -- (6.750000,5.250000);
\draw[very thick, black] (7.250000,5.000000) -- (7.250000,6.000000);
\draw[very thick, black] (7.000000,5.250000) -- (7.250000,5.250000);
\draw[very thick, black] (7.250000,5.500000) -- (8.000000,5.500000);
\draw[very thick, black] (8.000000,5.500000) -- (9.000000,5.500000);
\draw[very thick, black] (8.500000,6.000000) -- (8.500000,5.500000);
\draw[very thick, black] (8.750000,5.000000) -- (8.750000,5.500000);
\draw[very thick, black] (9.000000,5.500000) -- (10.000000,5.500000);
\draw[very thick, black] (9.500000,6.000000) -- (9.500000,5.500000);
\draw[very thick, black] (9.250000,5.000000) -- (9.250000,5.500000);
\draw[very thick, black] (10.000000,5.500000) -- (11.000000,5.500000);
\draw[very thick, black] (10.500000,6.000000) -- (10.500000,5.500000);
\draw[very thick, black] (10.250000,5.000000) -- (10.250000,5.500000);
\draw[very thick, black] (11.500000,5.000000) -- (11.500000,6.000000);
\draw[very thick, black] (11.000000,5.500000) -- (11.500000,5.500000);
\draw[very thick, black] (11.500000,5.750000) -- (12.000000,5.750000);
\draw[very thick, black] (0.750000,6.000000) -- (0.750000,7.000000);
\draw[very thick, black] (0.000000,6.500000) -- (0.750000,6.500000);
\draw[very thick, black] (0.750000,6.750000) -- (1.000000,6.750000);
\draw[very thick, black] (1.000000,6.750000) -- (2.000000,6.750000);
\draw[very thick, black] (1.500000,7.000000) -- (1.500000,6.750000);
\draw[very thick, black] (1.750000,6.000000) -- (1.750000,6.750000);
\draw[very thick, black] (2.000000,6.750000) -- (3.000000,6.750000);
\draw[very thick, black] (2.750000,7.000000) -- (2.750000,6.750000);
\draw[very thick, black] (2.250000,6.000000) -- (2.250000,6.750000);
\draw[very thick, black] (3.000000,6.750000) -- (4.000000,6.750000);
\draw[very thick, black] (3.500000,7.000000) -- (3.500000,6.750000);
\draw[very thick, black] (3.750000,6.000000) -- (3.750000,6.750000);
\draw[very thick, black] (4.250000,6.000000) -- (4.250000,7.000000);
\draw[very thick, black] (4.000000,6.750000) -- (4.250000,6.750000);
\draw[very thick, black] (4.250000,6.500000) -- (5.000000,6.500000);
\draw[very thick, black] (5.750000,6.000000) -- (5.750000,7.000000);
\draw[very thick, black] (5.000000,6.500000) -- (5.750000,6.500000);
\draw[very thick, black] (5.750000,6.750000) -- (6.000000,6.750000);
\draw[very thick, black] (6.500000,6.000000) -- (6.500000,7.000000);
\draw[very thick, black] (6.000000,6.750000) -- (6.500000,6.750000);
\draw[very thick, black] (6.500000,6.500000) -- (7.000000,6.500000);
\draw[very thick, black] (7.250000,6.000000) -- (7.250000,7.000000);
\draw[very thick, black] (7.000000,6.500000) -- (7.250000,6.500000);
\draw[very thick, black] (7.250000,6.250000) -- (8.000000,6.250000);
\draw[very thick, black] (8.000000,6.250000) -- (9.000000,6.250000);
\draw[very thick, black] (8.250000,7.000000) -- (8.250000,6.250000);
\draw[very thick, black] (8.500000,6.000000) -- (8.500000,6.250000);
\draw[very thick, black] (9.000000,6.250000) -- (10.000000,6.250000);
\draw[very thick, black] (9.750000,7.000000) -- (9.750000,6.250000);
\draw[very thick, black] (9.500000,6.000000) -- (9.500000,6.250000);
\draw[very thick, black] (10.000000,6.250000) -- (11.000000,6.250000);
\draw[very thick, black] (10.750000,7.000000) -- (10.750000,6.250000);
\draw[very thick, black] (10.500000,6.000000) -- (10.500000,6.250000);
\draw[very thick, black] (11.500000,6.000000) -- (11.500000,7.000000);
\draw[very thick, black] (11.000000,6.250000) -- (11.500000,6.250000);
\draw[very thick, black] (11.500000,6.500000) -- (12.000000,6.500000);
\draw[very thick, black] (0.750000,7.000000) -- (0.750000,8.000000);
\draw[very thick, black] (0.000000,7.500000) -- (0.750000,7.500000);
\draw[very thick, black] (0.750000,7.250000) -- (1.000000,7.250000);
\draw[very thick, black] (1.000000,7.250000) -- (2.000000,7.250000);
\draw[very thick, black] (1.750000,8.000000) -- (1.750000,7.250000);
\draw[very thick, black] (1.500000,7.000000) -- (1.500000,7.250000);
\draw[very thick, black] (2.000000,7.250000) -- (3.000000,7.250000);
\draw[very thick, black] (2.250000,8.000000) -- (2.250000,7.250000);
\draw[very thick, black] (2.750000,7.000000) -- (2.750000,7.250000);
\draw[very thick, black] (3.000000,7.250000) -- (4.000000,7.250000);
\draw[very thick, black] (3.750000,8.000000) -- (3.750000,7.250000);
\draw[very thick, black] (3.500000,7.000000) -- (3.500000,7.250000);
\draw[very thick, black] (4.000000,7.250000) -- (5.000000,7.250000);
\draw[very thick, black] (4.750000,8.000000) -- (4.750000,7.250000);
\draw[very thick, black] (4.250000,7.000000) -- (4.250000,7.250000);
\draw[very thick, black] (5.750000,7.000000) -- (5.750000,8.000000);
\draw[very thick, black] (5.000000,7.250000) -- (5.750000,7.250000);
\draw[very thick, black] (5.750000,7.500000) -- (6.000000,7.500000);
\draw[very thick, black] (6.000000,7.500000) -- (7.000000,7.500000);
\draw[very thick, black] (6.750000,8.000000) -- (6.750000,7.500000);
\draw[very thick, black] (6.500000,7.000000) -- (6.500000,7.500000);
\draw[very thick, black] (7.250000,7.000000) -- (7.250000,8.000000);
\draw[very thick, black] (7.000000,7.500000) -- (7.250000,7.500000);
\draw[very thick, black] (7.250000,7.750000) -- (8.000000,7.750000);
\draw[very thick, black] (8.000000,7.750000) -- (9.000000,7.750000);
\draw[very thick, black] (8.750000,8.000000) -- (8.750000,7.750000);
\draw[very thick, black] (8.250000,7.000000) -- (8.250000,7.750000);
\draw[very thick, black] (9.000000,7.750000) -- (10.000000,7.750000);
\draw[very thick, black] (9.250000,8.000000) -- (9.250000,7.750000);
\draw[very thick, black] (9.750000,7.000000) -- (9.750000,7.750000);
\draw[very thick, black] (10.000000,7.750000) -- (11.000000,7.750000);
\draw[very thick, black] (10.250000,8.000000) -- (10.250000,7.750000);
\draw[very thick, black] (10.750000,7.000000) -- (10.750000,7.750000);
\draw[very thick, black] (11.500000,7.000000) -- (11.500000,8.000000);
\draw[very thick, black] (11.000000,7.750000) -- (11.500000,7.750000);
\draw[very thick, black] (11.500000,7.500000) -- (12.000000,7.500000);
\draw[very thick, black] (0.750000,8.000000) -- (0.750000,9.000000);
\draw[very thick, black] (0.000000,8.750000) -- (0.750000,8.750000);
\draw[very thick, black] (0.750000,8.250000) -- (1.000000,8.250000);
\draw[very thick, black] (1.000000,8.250000) -- (2.000000,8.250000);
\draw[very thick, black] (1.500000,9.000000) -- (1.500000,8.250000);
\draw[very thick, black] (1.750000,8.000000) -- (1.750000,8.250000);
\draw[very thick, black] (2.000000,8.250000) -- (3.000000,8.250000);
\draw[very thick, black] (2.500000,9.000000) -- (2.500000,8.250000);
\draw[very thick, black] (2.250000,8.000000) -- (2.250000,8.250000);
\draw[very thick, black] (3.000000,8.250000) -- (4.000000,8.250000);
\draw[very thick, black] (3.500000,9.000000) -- (3.500000,8.250000);
\draw[very thick, black] (3.750000,8.000000) -- (3.750000,8.250000);
\draw[very thick, black] (4.000000,8.250000) -- (5.000000,8.250000);
\draw[very thick, black] (4.500000,9.000000) -- (4.500000,8.250000);
\draw[very thick, black] (4.750000,8.000000) -- (4.750000,8.250000);
\draw[very thick, black] (5.000000,8.250000) -- (6.000000,8.250000);
\draw[very thick, black] (5.500000,9.000000) -- (5.500000,8.250000);
\draw[very thick, black] (5.750000,8.000000) -- (5.750000,8.250000);
\draw[very thick, black] (6.750000,8.000000) -- (6.750000,9.000000);
\draw[very thick, black] (6.000000,8.250000) -- (6.750000,8.250000);
\draw[very thick, black] (6.750000,8.500000) -- (7.000000,8.500000);
\draw[very thick, black] (7.000000,8.500000) -- (8.000000,8.500000);
\draw[very thick, black] (7.500000,9.000000) -- (7.500000,8.500000);
\draw[very thick, black] (7.250000,8.000000) -- (7.250000,8.500000);
\draw[very thick, black] (8.750000,8.000000) -- (8.750000,9.000000);
\draw[very thick, black] (8.000000,8.500000) -- (8.750000,8.500000);
\draw[very thick, black] (8.750000,8.250000) -- (9.000000,8.250000);
\draw[very thick, black] (9.000000,8.250000) -- (10.000000,8.250000);
\draw[very thick, black] (9.500000,9.000000) -- (9.500000,8.250000);
\draw[very thick, black] (9.250000,8.000000) -- (9.250000,8.250000);
\draw[very thick, black] (10.000000,8.250000) -- (11.000000,8.250000);
\draw[very thick, black] (10.750000,9.000000) -- (10.750000,8.250000);
\draw[very thick, black] (10.250000,8.000000) -- (10.250000,8.250000);
\draw[very thick, black] (11.500000,8.000000) -- (11.500000,9.000000);
\draw[very thick, black] (11.000000,8.250000) -- (11.500000,8.250000);
\draw[very thick, black] (11.500000,8.750000) -- (12.000000,8.750000);
\draw[very thick, black] (0.000000,9.500000) -- (1.000000,9.500000);
\draw[very thick, black] (0.500000,10.000000) -- (0.500000,9.500000);
\draw[very thick, black] (0.750000,9.000000) -- (0.750000,9.500000);
\draw[very thick, black] (1.000000,9.500000) -- (2.000000,9.500000);
\draw[very thick, black] (1.750000,10.000000) -- (1.750000,9.500000);
\draw[very thick, black] (1.500000,9.000000) -- (1.500000,9.500000);
\draw[very thick, black] (2.500000,9.000000) -- (2.500000,10.000000);
\draw[very thick, black] (2.000000,9.500000) -- (2.500000,9.500000);
\draw[very thick, black] (2.500000,9.750000) -- (3.000000,9.750000);
\draw[very thick, black] (3.000000,9.750000) -- (4.000000,9.750000);
\draw[very thick, black] (3.250000,10.000000) -- (3.250000,9.750000);
\draw[very thick, black] (3.500000,9.000000) -- (3.500000,9.750000);
\draw[very thick, black] (4.500000,9.000000) -- (4.500000,10.000000);
\draw[very thick, black] (4.000000,9.750000) -- (4.500000,9.750000);
\draw[very thick, black] (4.500000,9.250000) -- (5.000000,9.250000);
\draw[very thick, black] (5.000000,9.250000) -- (6.000000,9.250000);
\draw[very thick, black] (5.750000,10.000000) -- (5.750000,9.250000);
\draw[very thick, black] (5.500000,9.000000) -- (5.500000,9.250000);
\draw[very thick, black] (6.000000,9.250000) -- (7.000000,9.250000);
\draw[very thick, black] (6.500000,10.000000) -- (6.500000,9.250000);
\draw[very thick, black] (6.750000,9.000000) -- (6.750000,9.250000);
\draw[very thick, black] (7.000000,9.250000) -- (8.000000,9.250000);
\draw[very thick, black] (7.750000,10.000000) -- (7.750000,9.250000);
\draw[very thick, black] (7.500000,9.000000) -- (7.500000,9.250000);
\draw[very thick, black] (8.000000,9.250000) -- (9.000000,9.250000);
\draw[very thick, black] (8.250000,10.000000) -- (8.250000,9.250000);
\draw[very thick, black] (8.750000,9.000000) -- (8.750000,9.250000);
\draw[very thick, black] (9.500000,9.000000) -- (9.500000,10.000000);
\draw[very thick, black] (9.000000,9.250000) -- (9.500000,9.250000);
\draw[very thick, black] (9.500000,9.500000) -- (10.000000,9.500000);
\draw[very thick, black] (10.750000,9.000000) -- (10.750000,10.000000);
\draw[very thick, black] (10.000000,9.500000) -- (10.750000,9.500000);
\draw[very thick, black] (10.750000,9.750000) -- (11.000000,9.750000);
\draw[very thick, black] (11.500000,9.000000) -- (11.500000,10.000000);
\draw[very thick, black] (11.000000,9.750000) -- (11.500000,9.750000);
\draw[very thick, black] (11.500000,9.500000) -- (12.000000,9.500000);
\draw[very thick, black] (0.500000,10.000000) -- (0.500000,11.000000);
\draw[very thick, black] (0.000000,10.250000) -- (0.500000,10.250000);
\draw[very thick, black] (0.500000,10.750000) -- (1.000000,10.750000);
\draw[very thick, black] (1.000000,10.750000) -- (2.000000,10.750000);
\draw[very thick, black] (1.250000,11.000000) -- (1.250000,10.750000);
\draw[very thick, black] (1.750000,10.000000) -- (1.750000,10.750000);
\draw[very thick, black] (2.500000,10.000000) -- (2.500000,11.000000);
\draw[very thick, black] (2.000000,10.750000) -- (2.500000,10.750000);
\draw[very thick, black] (2.500000,10.500000) -- (3.000000,10.500000);
\draw[very thick, black] (3.000000,10.500000) -- (4.000000,10.500000);
\draw[very thick, black] (3.500000,11.000000) -- (3.500000,10.500000);
\draw[very thick, black] (3.250000,10.000000) -- (3.250000,10.500000);
\draw[very thick, black] (4.000000,10.500000) -- (5.000000,10.500000);
\draw[very thick, black] (4.250000,11.000000) -- (4.250000,10.500000);
\draw[very thick, black] (4.500000,10.000000) -- (4.500000,10.500000);
\draw[very thick, black] (5.750000,10.000000) -- (5.750000,11.000000);
\draw[very thick, black] (5.000000,10.500000) -- (5.750000,10.500000);
\draw[very thick, black] (5.750000,10.750000) -- (6.000000,10.750000);
\draw[very thick, black] (6.500000,10.000000) -- (6.500000,11.000000);
\draw[very thick, black] (6.000000,10.750000) -- (6.500000,10.750000);
\draw[very thick, black] (6.500000,10.500000) -- (7.000000,10.500000);
\draw[very thick, black] (7.000000,10.500000) -- (8.000000,10.500000);
\draw[very thick, black] (7.250000,11.000000) -- (7.250000,10.500000);
\draw[very thick, black] (7.750000,10.000000) -- (7.750000,10.500000);
\draw[very thick, black] (8.250000,10.000000) -- (8.250000,11.000000);
\draw[very thick, black] (8.000000,10.500000) -- (8.250000,10.500000);
\draw[very thick, black] (8.250000,10.250000) -- (9.000000,10.250000);
\draw[very thick, black] (9.500000,10.000000) -- (9.500000,11.000000);
\draw[very thick, black] (9.000000,10.250000) -- (9.500000,10.250000);
\draw[very thick, black] (9.500000,10.750000) -- (10.000000,10.750000);
\draw[very thick, black] (10.750000,10.000000) -- (10.750000,11.000000);
\draw[very thick, black] (10.000000,10.750000) -- (10.750000,10.750000);
\draw[very thick, black] (10.750000,10.250000) -- (11.000000,10.250000);
\draw[very thick, black] (11.000000,10.250000) -- (12.000000,10.250000);
\draw[very thick, black] (11.750000,11.000000) -- (11.750000,10.250000);
\draw[very thick, black] (11.500000,10.000000) -- (11.500000,10.250000);
\draw[very thick, black] (0.000000,11.250000) -- (1.000000,11.250000);
\draw[very thick, black] (0.750000,12.000000) -- (0.750000,11.250000);
\draw[very thick, black] (0.500000,11.000000) -- (0.500000,11.250000);
\draw[very thick, black] (1.000000,11.250000) -- (2.000000,11.250000);
\draw[very thick, black] (1.750000,12.000000) -- (1.750000,11.250000);
\draw[very thick, black] (1.250000,11.000000) -- (1.250000,11.250000);
\draw[very thick, black] (2.000000,11.250000) -- (3.000000,11.250000);
\draw[very thick, black] (2.250000,12.000000) -- (2.250000,11.250000);
\draw[very thick, black] (2.500000,11.000000) -- (2.500000,11.250000);
\draw[very thick, black] (3.000000,11.250000) -- (4.000000,11.250000);
\draw[very thick, black] (3.750000,12.000000) -- (3.750000,11.250000);
\draw[very thick, black] (3.500000,11.000000) -- (3.500000,11.250000);
\draw[very thick, black] (4.000000,11.250000) -- (5.000000,11.250000);
\draw[very thick, black] (4.500000,12.000000) -- (4.500000,11.250000);
\draw[very thick, black] (4.250000,11.000000) -- (4.250000,11.250000);
\draw[very thick, black] (5.000000,11.250000) -- (6.000000,11.250000);
\draw[very thick, black] (5.500000,12.000000) -- (5.500000,11.250000);
\draw[very thick, black] (5.750000,11.000000) -- (5.750000,11.250000);
\draw[very thick, black] (6.000000,11.250000) -- (7.000000,11.250000);
\draw[very thick, black] (6.750000,12.000000) -- (6.750000,11.250000);
\draw[very thick, black] (6.500000,11.000000) -- (6.500000,11.250000);
\draw[very thick, black] (7.000000,11.250000) -- (8.000000,11.250000);
\draw[very thick, black] (7.500000,12.000000) -- (7.500000,11.250000);
\draw[very thick, black] (7.250000,11.000000) -- (7.250000,11.250000);
\draw[very thick, black] (8.250000,11.000000) -- (8.250000,12.000000);
\draw[very thick, black] (8.000000,11.250000) -- (8.250000,11.250000);
\draw[very thick, black] (8.250000,11.500000) -- (9.000000,11.500000);
\draw[very thick, black] (9.500000,11.000000) -- (9.500000,12.000000);
\draw[very thick, black] (9.000000,11.500000) -- (9.500000,11.500000);
\draw[very thick, black] (9.500000,11.250000) -- (10.000000,11.250000);
\draw[very thick, black] (10.000000,11.250000) -- (11.000000,11.250000);
\draw[very thick, black] (10.500000,12.000000) -- (10.500000,11.250000);
\draw[very thick, black] (10.750000,11.000000) -- (10.750000,11.250000);
\draw[very thick, black] (11.000000,11.250000) -- (12.000000,11.250000);
\draw[very thick, black] (11.250000,12.000000) -- (11.250000,11.250000);
\draw[very thick, black] (11.750000,11.000000) -- (11.750000,11.250000);
\draw[dashed, gray] (0,0) grid (12,12);
\draw[line width=0.15cm, red] (0,11.25) -- (8.25,11.25);
\draw[line width=0.15cm, red] (11.5,3.25) -- (11.5,10.25);
\end{tikzpicture}



==> long_lines_border_5.tex <==
%% SEED = 120

\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=1]
\draw[very thick, black] (0.666667,0.000000) -- (0.666667,1.000000);
\draw[very thick, black] (0.000000,0.166667) -- (0.666667,0.166667);
\draw[very thick, black] (0.666667,0.833333) -- (1.000000,0.833333);
\draw[very thick, black] (1.000000,0.833333) -- (2.000000,0.833333);
\draw[very thick, black] (1.833333,1.000000) -- (1.833333,0.833333);
\draw[very thick, black] (1.666667,0.000000) -- (1.666667,0.833333);
\draw[very thick, black] (2.000000,0.833333) -- (3.000000,0.833333);
\draw[very thick, black] (2.333333,1.000000) -- (2.333333,0.833333);
\draw[very thick, black] (2.500000,0.000000) -- (2.500000,0.833333);
\draw[very thick, black] (3.000000,0.833333) -- (4.000000,0.833333);
\draw[very thick, black] (3.833333,1.000000) -- (3.833333,0.833333);
\draw[very thick, black] (3.333333,0.000000) -- (3.333333,0.833333);
\draw[very thick, black] (4.166667,0.000000) -- (4.166667,1.000000);
\draw[very thick, black] (4.000000,0.833333) -- (4.166667,0.833333);
\draw[very thick, black] (4.166667,0.166667) -- (5.000000,0.166667);
\draw[very thick, black] (5.666667,0.000000) -- (5.666667,1.000000);
\draw[very thick, black] (5.000000,0.166667) -- (5.666667,0.166667);
\draw[very thick, black] (5.666667,0.500000) -- (6.000000,0.500000);
\draw[very thick, black] (6.500000,0.000000) -- (6.500000,1.000000);
\draw[very thick, black] (6.000000,0.500000) -- (6.500000,0.500000);
\draw[very thick, black] (6.500000,0.666667) -- (7.000000,0.666667);
\draw[very thick, black] (7.500000,0.000000) -- (7.500000,1.000000);
\draw[very thick, black] (7.000000,0.666667) -- (7.500000,0.666667);
\draw[very thick, black] (7.500000,0.333333) -- (8.000000,0.333333);
\draw[very thick, black] (8.666667,0.000000) -- (8.666667,1.000000);
\draw[very thick, black] (8.000000,0.333333) -- (8.666667,0.333333);
\draw[very thick, black] (8.666667,0.166667) -- (9.000000,0.166667);
\draw[very thick, black] (9.500000,0.000000) -- (9.500000,1.000000);
\draw[very thick, black] (9.000000,0.166667) -- (9.500000,0.166667);
\draw[very thick, black] (9.500000,0.500000) -- (10.000000,0.500000);
\draw[very thick, black] (10.000000,0.500000) -- (11.000000,0.500000);
\draw[very thick, black] (10.500000,1.000000) -- (10.500000,0.500000);
\draw[very thick, black] (10.666667,0.000000) -- (10.666667,0.500000);
\draw[very thick, black] (11.500000,0.000000) -- (11.500000,1.000000);
\draw[very thick, black] (11.000000,0.500000) -- (11.500000,0.500000);
\draw[very thick, black] (11.500000,0.166667) -- (12.000000,0.166667);
\draw[very thick, black] (0.000000,1.833333) -- (1.000000,1.833333);
\draw[very thick, black] (0.833333,2.000000) -- (0.833333,1.833333);
\draw[very thick, black] (0.666667,1.000000) -- (0.666667,1.833333);
\draw[very thick, black] (1.833333,1.000000) -- (1.833333,2.000000);
\draw[very thick, black] (1.000000,1.833333) -- (1.833333,1.833333);
\draw[very thick, black] (1.833333,1.333333) -- (2.000000,1.333333);
\draw[very thick, black] (2.000000,1.333333) -- (3.000000,1.333333);
\draw[very thick, black] (2.666667,2.000000) -- (2.666667,1.333333);
\draw[very thick, black] (2.333333,1.000000) -- (2.333333,1.333333);
\draw[very thick, black] (3.000000,1.333333) -- (4.000000,1.333333);
\draw[very thick, black] (3.333333,2.000000) -- (3.333333,1.333333);
\draw[very thick, black] (3.833333,1.000000) -- (3.833333,1.333333);
\draw[very thick, black] (4.000000,1.333333) -- (5.000000,1.333333);
\draw[very thick, black] (4.333333,2.000000) -- (4.333333,1.333333);
\draw[very thick, black] (4.166667,1.000000) -- (4.166667,1.333333);
\draw[very thick, black] (5.000000,1.333333) -- (6.000000,1.333333);
\draw[very thick, black] (5.333333,2.000000) -- (5.333333,1.333333);
\draw[very thick, black] (5.666667,1.000000) -- (5.666667,1.333333);
\draw[very thick, black] (6.000000,1.333333) -- (7.000000,1.333333);
\draw[very thick, black] (6.166667,2.000000) -- (6.166667,1.333333);
\draw[very thick, black] (6.500000,1.000000) -- (6.500000,1.333333);
\draw[very thick, black] (7.500000,1.000000) -- (7.500000,2.000000);
\draw[very thick, black] (7.000000,1.333333) -- (7.500000,1.333333);
\draw[very thick, black] (7.500000,1.500000) -- (8.000000,1.500000);
\draw[very thick, black] (8.666667,1.000000) -- (8.666667,2.000000);
\draw[very thick, black] (8.000000,1.500000) -- (8.666667,1.500000);
\draw[very thick, black] (8.666667,1.666667) -- (9.000000,1.666667);
\draw[very thick, black] (9.000000,1.666667) -- (10.000000,1.666667);
\draw[very thick, black] (9.333333,2.000000) -- (9.333333,1.666667);
\draw[very thick, black] (9.500000,1.000000) -- (9.500000,1.666667);
\draw[very thick, black] (10.500000,1.000000) -- (10.500000,2.000000);
\draw[very thick, black] (10.000000,1.666667) -- (10.500000,1.666667);
\draw[very thick, black] (10.500000,1.333333) -- (11.000000,1.333333);
\draw[very thick, black] (11.500000,1.000000) -- (11.500000,2.000000);
\draw[very thick, black] (11.000000,1.333333) -- (11.500000,1.333333);
\draw[very thick, black] (11.500000,1.833333) -- (12.000000,1.833333);
\draw[very thick, black] (0.833333,2.000000) -- (0.833333,3.000000);
\draw[very thick, black] (0.000000,2.833333) -- (0.833333,2.833333);
\draw[very thick, black] (0.833333,2.166667) -- (1.000000,2.166667);
\draw[very thick, black] (1.000000,2.166667) -- (2.000000,2.166667);
\draw[very thick, black] (1.333333,3.000000) -- (1.333333,2.166667);
\draw[very thick, black] (1.833333,2.000000) -- (1.833333,2.166667);
\draw[very thick, black] (2.000000,2.166667) -- (3.000000,2.166667);
\draw[very thick, black] (2.333333,3.000000) -- (2.333333,2.166667);
\draw[very thick, black] (2.666667,2.000000) -- (2.666667,2.166667);
\draw[very thick, black] (3.333333,2.000000) -- (3.333333,3.000000);
\draw[very thick, black] (3.000000,2.166667) -- (3.333333,2.166667);
\draw[very thick, black] (3.333333,2.500000) -- (4.000000,2.500000);
\draw[very thick, black] (4.000000,2.500000) -- (5.000000,2.500000);
\draw[very thick, black] (4.666667,3.000000) -- (4.666667,2.500000);
\draw[very thick, black] (4.333333,2.000000) -- (4.333333,2.500000);
\draw[very thick, black] (5.333333,2.000000) -- (5.333333,3.000000);
\draw[very thick, black] (5.000000,2.500000) -- (5.333333,2.500000);
\draw[very thick, black] (5.333333,2.333333) -- (6.000000,2.333333);
\draw[very thick, black] (6.166667,2.000000) -- (6.166667,3.000000);
\draw[very thick, black] (6.000000,2.333333) -- (6.166667,2.333333);
\draw[very thick, black] (6.166667,2.166667) -- (7.000000,2.166667);
\draw[very thick, black] (7.500000,2.000000) -- (7.500000,3.000000);
\draw[very thick, black] (7.000000,2.166667) -- (7.500000,2.166667);
\draw[very thick, black] (7.500000,2.333333) -- (8.000000,2.333333);
\draw[very thick, black] (8.000000,2.333333) -- (9.000000,2.333333);
\draw[very thick, black] (8.833333,3.000000) -- (8.833333,2.333333);
\draw[very thick, black] (8.666667,2.000000) -- (8.666667,2.333333);
\draw[very thick, black] (9.000000,2.333333) -- (10.000000,2.333333);
\draw[very thick, black] (9.500000,3.000000) -- (9.500000,2.333333);
\draw[very thick, black] (9.333333,2.000000) -- (9.333333,2.333333);
\draw[very thick, black] (10.500000,2.000000) -- (10.500000,3.000000);
\draw[very thick, black] (10.000000,2.333333) -- (10.500000,2.333333);
\draw[very thick, black] (10.500000,2.166667) -- (11.000000,2.166667);
\draw[very thick, black] (11.500000,2.000000) -- (11.500000,3.000000);
\draw[very thick, black] (11.000000,2.166667) -- (11.500000,2.166667);
\draw[very thick, black] (11.500000,2.833333) -- (12.000000,2.833333);
\draw[very thick, black] (0.000000,3.166667) -- (1.000000,3.166667);
\draw[very thick, black] (0.333333,4.000000) -- (0.333333,3.166667);
\draw[very thick, black] (0.833333,3.000000) -- (0.833333,3.166667);
\draw[very thick, black] (1.000000,3.166667) -- (2.000000,3.166667);
\draw[very thick, black] (1.666667,4.000000) -- (1.666667,3.166667);
\draw[very thick, black] (1.333333,3.000000) -- (1.333333,3.166667);
\draw[very thick, black] (2.000000,3.166667) -- (3.000000,3.166667);
\draw[very thick, black] (2.166667,4.000000) -- (2.166667,3.166667);
\draw[very thick, black] (2.333333,3.000000) -- (2.333333,3.166667);
\draw[very thick, black] (3.333333,3.000000) -- (3.333333,4.000000);
\draw[very thick, black] (3.000000,3.166667) -- (3.333333,3.166667);
\draw[very thick, black] (3.333333,3.333333) -- (4.000000,3.333333);
\draw[very thick, black] (4.000000,3.333333) -- (5.000000,3.333333);
\draw[very thick, black] (4.333333,4.000000) -- (4.333333,3.333333);
\draw[very thick, black] (4.666667,3.000000) -- (4.666667,3.333333);
\draw[very thick, black] (5.000000,3.333333) -- (6.000000,3.333333);
\draw[very thick, black] (5.500000,4.000000) -- (5.500000,3.333333);
\draw[very thick, black] (5.333333,3.000000) -- (5.333333,3.333333);
\draw[very thick, black] (6.000000,3.333333) -- (7.000000,3.333333);
\draw[very thick, black] (6.666667,4.000000) -- (6.666667,3.333333);
\draw[very thick, black] (6.166667,3.000000) -- (6.166667,3.333333);
\draw[very thick, black] (7.000000,3.333333) -- (8.000000,3.333333);
\draw[very thick, black] (7.833333,4.000000) -- (7.833333,3.333333);
\draw[very thick, black] (7.500000,3.000000) -- (7.500000,3.333333);
\draw[very thick, black] (8.000000,3.333333) -- (9.000000,3.333333);
\draw[very thick, black] (8.666667,4.000000) -- (8.666667,3.333333);
\draw[very thick, black] (8.833333,3.000000) -- (8.833333,3.333333);
\draw[very thick, black] (9.500000,3.000000) -- (9.500000,4.000000);
\draw[very thick, black] (9.000000,3.333333) -- (9.500000,3.333333);
\draw[very thick, black] (9.500000,3.833333) -- (10.000000,3.833333);
\draw[very thick, black] (10.000000,3.833333) -- (11.000000,3.833333);
\draw[very thick, black] (10.333333,4.000000) -- (10.333333,3.833333);
\draw[very thick, black] (10.500000,3.000000) -- (10.500000,3.833333);
\draw[very thick, black] (11.500000,3.000000) -- (11.500000,4.000000);
\draw[very thick, black] (11.000000,3.833333) -- (11.500000,3.833333);
\draw[very thick, black] (11.500000,3.166667) -- (12.000000,3.166667);
\draw[very thick, black] (0.333333,4.000000) -- (0.333333,5.000000);
\draw[very thick, black] (0.000000,4.500000) -- (0.333333,4.500000);
\draw[very thick, black] (0.333333,4.333333) -- (1.000000,4.333333);
\draw[very thick, black] (1.000000,4.333333) -- (2.000000,4.333333);
\draw[very thick, black] (1.333333,5.000000) -- (1.333333,4.333333);
\draw[very thick, black] (1.666667,4.000000) -- (1.666667,4.333333);
\draw[very thick, black] (2.000000,4.333333) -- (3.000000,4.333333);
\draw[very thick, black] (2.666667,5.000000) -- (2.666667,4.333333);
\draw[very thick, black] (2.166667,4.000000) -- (2.166667,4.333333);
\draw[very thick, black] (3.000000,4.333333) -- (4.000000,4.333333);
\draw[very thick, black] (3.500000,5.000000) -- (3.500000,4.333333);
\draw[very thick, black] (3.333333,4.000000) -- (3.333333,4.333333);
\draw[very thick, black] (4.333333,4.000000) -- (4.333333,5.000000);
\draw[very thick, black] (4.000000,4.333333) -- (4.333333,4.333333);
\draw[very thick, black] (4.333333,4.500000) -- (5.000000,4.500000);
\draw[very thick, black] (5.000000,4.500000) -- (6.000000,4.500000);
\draw[very thick, black] (5.166667,5.000000) -- (5.166667,4.500000);
\draw[very thick, black] (5.500000,4.000000) -- (5.500000,4.500000);
\draw[very thick, black] (6.000000,4.500000) -- (7.000000,4.500000);
\draw[very thick, black] (6.833333,5.000000) -- (6.833333,4.500000);
\draw[very thick, black] (6.666667,4.000000) -- (6.666667,4.500000);
\draw[very thick, black] (7.833333,4.000000) -- (7.833333,5.000000);
\draw[very thick, black] (7.000000,4.500000) -- (7.833333,4.500000);
\draw[very thick, black] (7.833333,4.333333) -- (8.000000,4.333333);
\draw[very thick, black] (8.000000,4.333333) -- (9.000000,4.333333);
\draw[very thick, black] (8.333333,5.000000) -- (8.333333,4.333333);
\draw[very thick, black] (8.666667,4.000000) -- (8.666667,4.333333);
\draw[very thick, black] (9.000000,4.333333) -- (10.000000,4.333333);
\draw[very thick, black] (9.333333,5.000000) -- (9.333333,4.333333);
\draw[very thick, black] (9.500000,4.000000) -- (9.500000,4.333333);
\draw[very thick, black] (10.333333,4.000000) -- (10.333333,5.000000);
\draw[very thick, black] (10.000000,4.333333) -- (10.333333,4.333333);
\draw[very thick, black] (10.333333,4.666667) -- (11.000000,4.666667);
\draw[very thick, black] (11.500000,4.000000) -- (11.500000,5.000000);
\draw[very thick, black] (11.000000,4.666667) -- (11.500000,4.666667);
\draw[very thick, black] (11.500000,4.500000) -- (12.000000,4.500000);
\draw[very thick, black] (0.000000,5.166667) -- (1.000000,5.166667);
\draw[very thick, black] (0.833333,6.000000) -- (0.833333,5.166667);
\draw[very thick, black] (0.333333,5.000000) -- (0.333333,5.166667);
\draw[very thick, black] (1.000000,5.166667) -- (2.000000,5.166667);
\draw[very thick, black] (1.666667,6.000000) -- (1.666667,5.166667);
\draw[very thick, black] (1.333333,5.000000) -- (1.333333,5.166667);
\draw[very thick, black] (2.000000,5.166667) -- (3.000000,5.166667);
\draw[very thick, black] (2.833333,6.000000) -- (2.833333,5.166667);
\draw[very thick, black] (2.666667,5.000000) -- (2.666667,5.166667);
\draw[very thick, black] (3.000000,5.166667) -- (4.000000,5.166667);
\draw[very thick, black] (3.666667,6.000000) -- (3.666667,5.166667);
\draw[very thick, black] (3.500000,5.000000) -- (3.500000,5.166667);
\draw[very thick, black] (4.333333,5.000000) -- (4.333333,6.000000);
\draw[very thick, black] (4.000000,5.166667) -- (4.333333,5.166667);
\draw[very thick, black] (4.333333,5.833333) -- (5.000000,5.833333);
\draw[very thick, black] (5.000000,5.833333) -- (6.000000,5.833333);
\draw[very thick, black] (5.333333,6.000000) -- (5.333333,5.833333);
\draw[very thick, black] (5.166667,5.000000) -- (5.166667,5.833333);
\draw[very thick, black] (6.833333,5.000000) -- (6.833333,6.000000);
\draw[very thick, black] (6.000000,5.833333) -- (6.833333,5.833333);
\draw[very thick, black] (6.833333,5.666667) -- (7.000000,5.666667);
\draw[very thick, black] (7.000000,5.666667) -- (8.000000,5.666667);
\draw[very thick, black] (7.166667,6.000000) -- (7.166667,5.666667);
\draw[very thick, black] (7.833333,5.000000) -- (7.833333,5.666667);
\draw[very thick, black] (8.000000,5.666667) -- (9.000000,5.666667);
\draw[very thick, black] (8.500000,6.000000) -- (8.500000,5.666667);
\draw[very thick, black] (8.333333,5.000000) -- (8.333333,5.666667);
\draw[very thick, black] (9.000000,5.666667) -- (10.000000,5.666667);
\draw[very thick, black] (9.833333,6.000000) -- (9.833333,5.666667);
\draw[very thick, black] (9.333333,5.000000) -- (9.333333,5.666667);
\draw[very thick, black] (10.000000,5.666667) -- (11.000000,5.666667);
\draw[very thick, black] (10.666667,6.000000) -- (10.666667,5.666667);
\draw[very thick, black] (10.333333,5.000000) -- (10.333333,5.666667);
\draw[very thick, black] (11.500000,5.000000) -- (11.500000,6.000000);
\draw[very thick, black] (11.000000,5.666667) -- (11.500000,5.666667);
\draw[very thick, black] (11.500000,5.166667) -- (12.000000,5.166667);
\draw[very thick, black] (0.833333,6.000000) -- (0.833333,7.000000);
\draw[very thick, black] (0.000000,6.500000) -- (0.833333,6.500000);
\draw[very thick, black] (0.833333,6.833333) -- (1.000000,6.833333);
\draw[very thick, black] (1.666667,6.000000) -- (1.666667,7.000000);
\draw[very thick, black] (1.000000,6.833333) -- (1.666667,6.833333);
\draw[very thick, black] (1.666667,6.166667) -- (2.000000,6.166667);
\draw[very thick, black] (2.833333,6.000000) -- (2.833333,7.000000);
\draw[very thick, black] (2.000000,6.166667) -- (2.833333,6.166667);
\draw[very thick, black] (2.833333,6.833333) -- (3.000000,6.833333);
\draw[very thick, black] (3.666667,6.000000) -- (3.666667,7.000000);
\draw[very thick, black] (3.000000,6.833333) -- (3.666667,6.833333);
\draw[very thick, black] (3.666667,6.166667) -- (4.000000,6.166667);
\draw[very thick, black] (4.333333,6.000000) -- (4.333333,7.000000);
\draw[very thick, black] (4.000000,6.166667) -- (4.333333,6.166667);
\draw[very thick, black] (4.333333,6.666667) -- (5.000000,6.666667);
\draw[very thick, black] (5.333333,6.000000) -- (5.333333,7.000000);
\draw[very thick, black] (5.000000,6.666667) -- (5.333333,6.666667);
\draw[very thick, black] (5.333333,6.833333) -- (6.000000,6.833333);
\draw[very thick, black] (6.833333,6.000000) -- (6.833333,7.000000);
\draw[very thick, black] (6.000000,6.833333) -- (6.833333,6.833333);
\draw[very thick, black] (6.833333,6.500000) -- (7.000000,6.500000);
\draw[very thick, black] (7.166667,6.000000) -- (7.166667,7.000000);
\draw[very thick, black] (7.000000,6.500000) -- (7.166667,6.500000);
\draw[very thick, black] (7.166667,6.333333) -- (8.000000,6.333333);
\draw[very thick, black] (8.000000,6.333333) -- (9.000000,6.333333);
\draw[very thick, black] (8.666667,7.000000) -- (8.666667,6.333333);
\draw[very thick, black] (8.500000,6.000000) -- (8.500000,6.333333);
\draw[very thick, black] (9.000000,6.333333) -- (10.000000,6.333333);
\draw[very thick, black] (9.500000,7.000000) -- (9.500000,6.333333);
\draw[very thick, black] (9.833333,6.000000) -- (9.833333,6.333333);
\draw[very thick, black] (10.000000,6.333333) -- (11.000000,6.333333);
\draw[very thick, black] (10.166667,7.000000) -- (10.166667,6.333333);
\draw[very thick, black] (10.666667,6.000000) -- (10.666667,6.333333);
\draw[very thick, black] (11.500000,6.000000) -- (11.500000,7.000000);
\draw[very thick, black] (11.000000,6.333333) -- (11.500000,6.333333);
\draw[very thick, black] (11.500000,6.500000) -- (12.000000,6.500000);
\draw[very thick, black] (0.000000,7.833333) -- (1.000000,7.833333);
\draw[very thick, black] (0.666667,8.000000) -- (0.666667,7.833333);
\draw[very thick, black] (0.833333,7.000000) -- (0.833333,7.833333);
\draw[very thick, black] (1.666667,7.000000) -- (1.666667,8.000000);
\draw[very thick, black] (1.000000,7.833333) -- (1.666667,7.833333);
\draw[very thick, black] (1.666667,7.666667) -- (2.000000,7.666667);
\draw[very thick, black] (2.000000,7.666667) -- (3.000000,7.666667);
\draw[very thick, black] (2.166667,8.000000) -- (2.166667,7.666667);
\draw[very thick, black] (2.833333,7.000000) -- (2.833333,7.666667);
\draw[very thick, black] (3.000000,7.666667) -- (4.000000,7.666667);
\draw[very thick, black] (3.333333,8.000000) -- (3.333333,7.666667);
\draw[very thick, black] (3.666667,7.000000) -- (3.666667,7.666667);
\draw[very thick, black] (4.000000,7.666667) -- (5.000000,7.666667);
\draw[very thick, black] (4.833333,8.000000) -- (4.833333,7.666667);
\draw[very thick, black] (4.333333,7.000000) -- (4.333333,7.666667);
\draw[very thick, black] (5.000000,7.666667) -- (6.000000,7.666667);
\draw[very thick, black] (5.500000,8.000000) -- (5.500000,7.666667);
\draw[very thick, black] (5.333333,7.000000) -- (5.333333,7.666667);
\draw[very thick, black] (6.000000,7.666667) -- (7.000000,7.666667);
\draw[very thick, black] (6.166667,8.000000) -- (6.166667,7.666667);
\draw[very thick, black] (6.833333,7.000000) -- (6.833333,7.666667);
\draw[very thick, black] (7.166667,7.000000) -- (7.166667,8.000000);
\draw[very thick, black] (7.000000,7.666667) -- (7.166667,7.666667);
\draw[very thick, black] (7.166667,7.500000) -- (8.000000,7.500000);
\draw[very thick, black] (8.666667,7.000000) -- (8.666667,8.000000);
\draw[very thick, black] (8.000000,7.500000) -- (8.666667,7.500000);
\draw[very thick, black] (8.666667,7.833333) -- (9.000000,7.833333);
\draw[very thick, black] (9.500000,7.000000) -- (9.500000,8.000000);
\draw[very thick, black] (9.000000,7.833333) -- (9.500000,7.833333);
\draw[very thick, black] (9.500000,7.666667) -- (10.000000,7.666667);
\draw[very thick, black] (10.000000,7.666667) -- (11.000000,7.666667);
\draw[very thick, black] (10.500000,8.000000) -- (10.500000,7.666667);
\draw[very thick, black] (10.166667,7.000000) -- (10.166667,7.666667);
\draw[very thick, black] (11.500000,7.000000) -- (11.500000,8.000000);
\draw[very thick, black] (11.000000,7.666667) -- (11.500000,7.666667);
\draw[very thick, black] (11.500000,7.833333) -- (12.000000,7.833333);
\draw[very thick, black] (0.666667,8.000000) -- (0.666667,9.000000);
\draw[very thick, black] (0.000000,8.166667) -- (0.666667,8.166667);
\draw[very thick, black] (0.666667,8.500000) -- (1.000000,8.500000);
\draw[very thick, black] (1.000000,8.500000) -- (2.000000,8.500000);
\draw[very thick, black] (1.500000,9.000000) -- (1.500000,8.500000);
\draw[very thick, black] (1.666667,8.000000) -- (1.666667,8.500000);
\draw[very thick, black] (2.166667,8.000000) -- (2.166667,9.000000);
\draw[very thick, black] (2.000000,8.500000) -- (2.166667,8.500000);
\draw[very thick, black] (2.166667,8.333333) -- (3.000000,8.333333);
\draw[very thick, black] (3.000000,8.333333) -- (4.000000,8.333333);
\draw[very thick, black] (3.166667,9.000000) -- (3.166667,8.333333);
\draw[very thick, black] (3.333333,8.000000) -- (3.333333,8.333333);
\draw[very thick, black] (4.000000,8.333333) -- (5.000000,8.333333);
\draw[very thick, black] (4.666667,9.000000) -- (4.666667,8.333333);
\draw[very thick, black] (4.833333,8.000000) -- (4.833333,8.333333);
\draw[very thick, black] (5.000000,8.333333) -- (6.000000,8.333333);
\draw[very thick, black] (5.666667,9.000000) -- (5.666667,8.333333);
\draw[very thick, black] (5.500000,8.000000) -- (5.500000,8.333333);
\draw[very thick, black] (6.166667,8.000000) -- (6.166667,9.000000);
\draw[very thick, black] (6.000000,8.333333) -- (6.166667,8.333333);
\draw[very thick, black] (6.166667,8.500000) -- (7.000000,8.500000);
\draw[very thick, black] (7.166667,8.000000) -- (7.166667,9.000000);
\draw[very thick, black] (7.000000,8.500000) -- (7.166667,8.500000);
\draw[very thick, black] (7.166667,8.833333) -- (8.000000,8.833333);
\draw[very thick, black] (8.000000,8.833333) -- (9.000000,8.833333);
\draw[very thick, black] (8.500000,9.000000) -- (8.500000,8.833333);
\draw[very thick, black] (8.666667,8.000000) -- (8.666667,8.833333);
\draw[very thick, black] (9.000000,8.833333) -- (10.000000,8.833333);
\draw[very thick, black] (9.833333,9.000000) -- (9.833333,8.833333);
\draw[very thick, black] (9.500000,8.000000) -- (9.500000,8.833333);
\draw[very thick, black] (10.500000,8.000000) -- (10.500000,9.000000);
\draw[very thick, black] (10.000000,8.833333) -- (10.500000,8.833333);
\draw[very thick, black] (10.500000,8.500000) -- (11.000000,8.500000);
\draw[very thick, black] (11.500000,8.000000) -- (11.500000,9.000000);
\draw[very thick, black] (11.000000,8.500000) -- (11.500000,8.500000);
\draw[very thick, black] (11.500000,8.166667) -- (12.000000,8.166667);
\draw[very thick, black] (0.000000,9.166667) -- (1.000000,9.166667);
\draw[very thick, black] (0.166667,10.000000) -- (0.166667,9.166667);
\draw[very thick, black] (0.666667,9.000000) -- (0.666667,9.166667);
\draw[very thick, black] (1.500000,9.000000) -- (1.500000,10.000000);
\draw[very thick, black] (1.000000,9.166667) -- (1.500000,9.166667);
\draw[very thick, black] (1.500000,9.500000) -- (2.000000,9.500000);
\draw[very thick, black] (2.000000,9.500000) -- (3.000000,9.500000);
\draw[very thick, black] (2.833333,10.000000) -- (2.833333,9.500000);
\draw[very thick, black] (2.166667,9.000000) -- (2.166667,9.500000);
\draw[very thick, black] (3.166667,9.000000) -- (3.166667,10.000000);
\draw[very thick, black] (3.000000,9.500000) -- (3.166667,9.500000);
\draw[very thick, black] (3.166667,9.666667) -- (4.000000,9.666667);
\draw[very thick, black] (4.000000,9.666667) -- (5.000000,9.666667);
\draw[very thick, black] (4.500000,10.000000) -- (4.500000,9.666667);
\draw[very thick, black] (4.666667,9.000000) -- (4.666667,9.666667);
\draw[very thick, black] (5.666667,9.000000) -- (5.666667,10.000000);
\draw[very thick, black] (5.000000,9.666667) -- (5.666667,9.666667);
\draw[very thick, black] (5.666667,9.500000) -- (6.000000,9.500000);
\draw[very thick, black] (6.000000,9.500000) -- (7.000000,9.500000);
\draw[very thick, black] (6.833333,10.000000) -- (6.833333,9.500000);
\draw[very thick, black] (6.166667,9.000000) -- (6.166667,9.500000);
\draw[very thick, black] (7.000000,9.500000) -- (8.000000,9.500000);
\draw[very thick, black] (7.500000,10.000000) -- (7.500000,9.500000);
\draw[very thick, black] (7.166667,9.000000) -- (7.166667,9.500000);
\draw[very thick, black] (8.000000,9.500000) -- (9.000000,9.500000);
\draw[very thick, black] (8.166667,10.000000) -- (8.166667,9.500000);
\draw[very thick, black] (8.500000,9.000000) -- (8.500000,9.500000);
\draw[very thick, black] (9.000000,9.500000) -- (10.000000,9.500000);
\draw[very thick, black] (9.333333,10.000000) -- (9.333333,9.500000);
\draw[very thick, black] (9.833333,9.000000) -- (9.833333,9.500000);
\draw[very thick, black] (10.000000,9.500000) -- (11.000000,9.500000);
\draw[very thick, black] (10.666667,10.000000) -- (10.666667,9.500000);
\draw[very thick, black] (10.500000,9.000000) -- (10.500000,9.500000);
\draw[very thick, black] (11.500000,9.000000) -- (11.500000,10.000000);
\draw[very thick, black] (11.000000,9.500000) -- (11.500000,9.500000);
\draw[very thick, black] (11.500000,9.166667) -- (12.000000,9.166667);
\draw[very thick, black] (0.166667,10.000000) -- (0.166667,11.000000);
\draw[very thick, black] (0.000000,10.166667) -- (0.166667,10.166667);
\draw[very thick, black] (0.166667,10.500000) -- (1.000000,10.500000);
\draw[very thick, black] (1.500000,10.000000) -- (1.500000,11.000000);
\draw[very thick, black] (1.000000,10.500000) -- (1.500000,10.500000);
\draw[very thick, black] (1.500000,10.166667) -- (2.000000,10.166667);
\draw[very thick, black] (2.000000,10.166667) -- (3.000000,10.166667);
\draw[very thick, black] (2.166667,11.000000) -- (2.166667,10.166667);
\draw[very thick, black] (2.833333,10.000000) -- (2.833333,10.166667);
\draw[very thick, black] (3.166667,10.000000) -- (3.166667,11.000000);
\draw[very thick, black] (3.000000,10.166667) -- (3.166667,10.166667);
\draw[very thick, black] (3.166667,10.500000) -- (4.000000,10.500000);
\draw[very thick, black] (4.000000,10.500000) -- (5.000000,10.500000);
\draw[very thick, black] (4.666667,11.000000) -- (4.666667,10.500000);
\draw[very thick, black] (4.500000,10.000000) -- (4.500000,10.500000);
\draw[very thick, black] (5.666667,10.000000) -- (5.666667,11.000000);
\draw[very thick, black] (5.000000,10.500000) -- (5.666667,10.500000);
\draw[very thick, black] (5.666667,10.333333) -- (6.000000,10.333333);
\draw[very thick, black] (6.833333,10.000000) -- (6.833333,11.000000);
\draw[very thick, black] (6.000000,10.333333) -- (6.833333,10.333333);
\draw[very thick, black] (6.833333,10.166667) -- (7.000000,10.166667);
\draw[very thick, black] (7.000000,10.166667) -- (8.000000,10.166667);
\draw[very thick, black] (7.333333,11.000000) -- (7.333333,10.166667);
\draw[very thick, black] (7.500000,10.000000) -- (7.500000,10.166667);
\draw[very thick, black] (8.000000,10.166667) -- (9.000000,10.166667);
\draw[very thick, black] (8.666667,11.000000) -- (8.666667,10.166667);
\draw[very thick, black] (8.166667,10.000000) -- (8.166667,10.166667);
\draw[very thick, black] (9.333333,10.000000) -- (9.333333,11.000000);
\draw[very thick, black] (9.000000,10.166667) -- (9.333333,10.166667);
\draw[very thick, black] (9.333333,10.666667) -- (10.000000,10.666667);
\draw[very thick, black] (10.666667,10.000000) -- (10.666667,11.000000);
\draw[very thick, black] (10.000000,10.666667) -- (10.666667,10.666667);
\draw[very thick, black] (10.666667,10.500000) -- (11.000000,10.500000);
\draw[very thick, black] (11.500000,10.000000) -- (11.500000,11.000000);
\draw[very thick, black] (11.000000,10.500000) -- (11.500000,10.500000);
\draw[very thick, black] (11.500000,10.166667) -- (12.000000,10.166667);
\draw[very thick, black] (0.000000,11.333333) -- (1.000000,11.333333);
\draw[very thick, black] (0.666667,12.000000) -- (0.666667,11.333333);
\draw[very thick, black] (0.166667,11.000000) -- (0.166667,11.333333);
\draw[very thick, black] (1.000000,11.333333) -- (2.000000,11.333333);
\draw[very thick, black] (1.666667,12.000000) -- (1.666667,11.333333);
\draw[very thick, black] (1.500000,11.000000) -- (1.500000,11.333333);
\draw[very thick, black] (2.000000,11.333333) -- (3.000000,11.333333);
\draw[very thick, black] (2.500000,12.000000) -- (2.500000,11.333333);
\draw[very thick, black] (2.166667,11.000000) -- (2.166667,11.333333);
\draw[very thick, black] (3.000000,11.333333) -- (4.000000,11.333333);
\draw[very thick, black] (3.333333,12.000000) -- (3.333333,11.333333);
\draw[very thick, black] (3.166667,11.000000) -- (3.166667,11.333333);
\draw[very thick, black] (4.000000,11.333333) -- (5.000000,11.333333);
\draw[very thick, black] (4.166667,12.000000) -- (4.166667,11.333333);
\draw[very thick, black] (4.666667,11.000000) -- (4.666667,11.333333);
\draw[very thick, black] (5.666667,11.000000) -- (5.666667,12.000000);
\draw[very thick, black] (5.000000,11.333333) -- (5.666667,11.333333);
\draw[very thick, black] (5.666667,11.500000) -- (6.000000,11.500000);
\draw[very thick, black] (6.000000,11.500000) -- (7.000000,11.500000);
\draw[very thick, black] (6.500000,12.000000) -- (6.500000,11.500000);
\draw[very thick, black] (6.833333,11.000000) -- (6.833333,11.500000);
\draw[very thick, black] (7.000000,11.500000) -- (8.000000,11.500000);
\draw[very thick, black] (7.500000,12.000000) -- (7.500000,11.500000);
\draw[very thick, black] (7.333333,11.000000) -- (7.333333,11.500000);
\draw[very thick, black] (8.666667,11.000000) -- (8.666667,12.000000);
\draw[very thick, black] (8.000000,11.500000) -- (8.666667,11.500000);
\draw[very thick, black] (8.666667,11.833333) -- (9.000000,11.833333);
\draw[very thick, black] (9.000000,11.833333) -- (10.000000,11.833333);
\draw[very thick, black] (9.500000,12.000000) -- (9.500000,11.833333);
\draw[very thick, black] (9.333333,11.000000) -- (9.333333,11.833333);
\draw[very thick, black] (10.666667,11.000000) -- (10.666667,12.000000);
\draw[very thick, black] (10.000000,11.833333) -- (10.666667,11.833333);
\draw[very thick, black] (10.666667,11.666667) -- (11.000000,11.666667);
\draw[very thick, black] (11.500000,11.000000) -- (11.500000,12.000000);
\draw[very thick, black] (11.000000,11.666667) -- (11.500000,11.666667);
\draw[very thick, black] (11.500000,11.333333) -- (12.000000,11.333333);
\draw[dashed, gray] (0,0) grid (12,12);

\draw[line width=0.15cm, red] (0,11.33) -- (5.66,11.33);
\draw[line width=0.15cm, red] (11.5,0) -- (11.5,12);

\end{tikzpicture}



==> long_lines_gen.tex <==
%% SEED = 10

\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=1]
\draw[very thick, black] (0.250000,0.000000) -- (0.250000,1.000000);
\draw[very thick, black] (0.000000,0.250000) -- (0.250000,0.250000);
\draw[very thick, black] (0.250000,0.750000) -- (1.000000,0.750000);
\draw[very thick, black] (1.000000,0.750000) -- (2.000000,0.750000);
\draw[very thick, black] (1.500000,1.000000) -- (1.500000,0.750000);
\draw[very thick, black] (1.750000,0.000000) -- (1.750000,0.750000);
\draw[very thick, black] (2.000000,0.750000) -- (3.000000,0.750000);
\draw[very thick, black] (2.750000,1.000000) -- (2.750000,0.750000);
\draw[very thick, black] (2.500000,0.000000) -- (2.500000,0.750000);
\draw[very thick, black] (3.000000,0.750000) -- (4.000000,0.750000);
\draw[very thick, black] (3.500000,1.000000) -- (3.500000,0.750000);
\draw[very thick, black] (3.750000,0.000000) -- (3.750000,0.750000);
\draw[very thick, black] (4.000000,0.750000) -- (5.000000,0.750000);
\draw[very thick, black] (4.750000,1.000000) -- (4.750000,0.750000);
\draw[very thick, black] (4.250000,0.000000) -- (4.250000,0.750000);
\draw[very thick, black] (5.000000,0.750000) -- (6.000000,0.750000);
\draw[very thick, black] (5.250000,1.000000) -- (5.250000,0.750000);
\draw[very thick, black] (5.750000,0.000000) -- (5.750000,0.750000);
\draw[very thick, black] (6.000000,0.750000) -- (7.000000,0.750000);
\draw[very thick, black] (6.500000,1.000000) -- (6.500000,0.750000);
\draw[very thick, black] (6.750000,0.000000) -- (6.750000,0.750000);
\draw[very thick, black] (7.000000,0.750000) -- (8.000000,0.750000);
\draw[very thick, black] (7.750000,1.000000) -- (7.750000,0.750000);
\draw[very thick, black] (7.250000,0.000000) -- (7.250000,0.750000);
\draw[very thick, black] (8.250000,0.000000) -- (8.250000,1.000000);
\draw[very thick, black] (8.000000,0.750000) -- (8.250000,0.750000);
\draw[very thick, black] (8.250000,0.250000) -- (9.000000,0.250000);
\draw[very thick, black] (9.250000,0.000000) -- (9.250000,1.000000);
\draw[very thick, black] (9.000000,0.250000) -- (9.250000,0.250000);
\draw[very thick, black] (9.250000,0.500000) -- (10.000000,0.500000);
\draw[very thick, black] (10.250000,0.000000) -- (10.250000,1.000000);
\draw[very thick, black] (10.000000,0.500000) -- (10.250000,0.500000);
\draw[very thick, black] (10.250000,0.250000) -- (11.000000,0.250000);
\draw[very thick, black] (11.000000,0.250000) -- (12.000000,0.250000);
\draw[very thick, black] (11.750000,1.000000) -- (11.750000,0.250000);
\draw[very thick, black] (11.500000,0.000000) -- (11.500000,0.250000);
\draw[very thick, black] (12.000000,0.250000) -- (13.000000,0.250000);
\draw[very thick, black] (12.750000,1.000000) -- (12.750000,0.250000);
\draw[very thick, black] (12.500000,0.000000) -- (12.500000,0.250000);
\draw[very thick, black] (13.500000,0.000000) -- (13.500000,1.000000);
\draw[very thick, black] (13.000000,0.250000) -- (13.500000,0.250000);
\draw[very thick, black] (13.500000,0.750000) -- (14.000000,0.750000);
\draw[very thick, black] (14.000000,0.750000) -- (15.000000,0.750000);
\draw[very thick, black] (14.250000,1.000000) -- (14.250000,0.750000);
\draw[very thick, black] (14.750000,0.000000) -- (14.750000,0.750000);
\draw[very thick, black] (15.000000,0.750000) -- (16.000000,0.750000);
\draw[very thick, black] (15.500000,1.000000) -- (15.500000,0.750000);
\draw[very thick, black] (15.250000,0.000000) -- (15.250000,0.750000);
\draw[very thick, black] (16.750000,0.000000) -- (16.750000,1.000000);
\draw[very thick, black] (16.000000,0.750000) -- (16.750000,0.750000);
\draw[very thick, black] (16.750000,0.500000) -- (17.000000,0.500000);
\draw[very thick, black] (17.750000,0.000000) -- (17.750000,1.000000);
\draw[very thick, black] (17.000000,0.500000) -- (17.750000,0.500000);
\draw[very thick, black] (17.750000,0.250000) -- (18.000000,0.250000);
\draw[very thick, black] (18.250000,0.000000) -- (18.250000,1.000000);
\draw[very thick, black] (18.000000,0.250000) -- (18.250000,0.250000);
\draw[very thick, black] (18.250000,0.750000) -- (19.000000,0.750000);
\draw[very thick, black] (19.500000,0.000000) -- (19.500000,1.000000);
\draw[very thick, black] (19.000000,0.750000) -- (19.500000,0.750000);
\draw[very thick, black] (19.500000,0.250000) -- (20.000000,0.250000);
\draw[very thick, black] (0.250000,1.000000) -- (0.250000,2.000000);
\draw[very thick, black] (0.000000,1.750000) -- (0.250000,1.750000);
\draw[very thick, black] (0.250000,1.250000) -- (1.000000,1.250000);
\draw[very thick, black] (1.500000,1.000000) -- (1.500000,2.000000);
\draw[very thick, black] (1.000000,1.250000) -- (1.500000,1.250000);
\draw[very thick, black] (1.500000,1.500000) -- (2.000000,1.500000);
\draw[very thick, black] (2.000000,1.500000) -- (3.000000,1.500000);
\draw[very thick, black] (2.250000,2.000000) -- (2.250000,1.500000);
\draw[very thick, black] (2.750000,1.000000) -- (2.750000,1.500000);
\draw[very thick, black] (3.500000,1.000000) -- (3.500000,2.000000);
\draw[very thick, black] (3.000000,1.500000) -- (3.500000,1.500000);
\draw[very thick, black] (3.500000,1.750000) -- (4.000000,1.750000);
\draw[very thick, black] (4.000000,1.750000) -- (5.000000,1.750000);
\draw[very thick, black] (4.250000,2.000000) -- (4.250000,1.750000);
\draw[very thick, black] (4.750000,1.000000) -- (4.750000,1.750000);
\draw[very thick, black] (5.000000,1.750000) -- (6.000000,1.750000);
\draw[very thick, black] (5.750000,2.000000) -- (5.750000,1.750000);
\draw[very thick, black] (5.250000,1.000000) -- (5.250000,1.750000);
\draw[very thick, black] (6.000000,1.750000) -- (7.000000,1.750000);
\draw[very thick, black] (6.750000,2.000000) -- (6.750000,1.750000);
\draw[very thick, black] (6.500000,1.000000) -- (6.500000,1.750000);
\draw[very thick, black] (7.750000,1.000000) -- (7.750000,2.000000);
\draw[very thick, black] (7.000000,1.750000) -- (7.750000,1.750000);
\draw[very thick, black] (7.750000,1.250000) -- (8.000000,1.250000);
\draw[very thick, black] (8.250000,1.000000) -- (8.250000,2.000000);
\draw[very thick, black] (8.000000,1.250000) -- (8.250000,1.250000);
\draw[very thick, black] (8.250000,1.750000) -- (9.000000,1.750000);
\draw[very thick, black] (9.000000,1.750000) -- (10.000000,1.750000);
\draw[very thick, black] (9.750000,2.000000) -- (9.750000,1.750000);
\draw[very thick, black] (9.250000,1.000000) -- (9.250000,1.750000);
\draw[very thick, black] (10.000000,1.750000) -- (11.000000,1.750000);
\draw[very thick, black] (10.500000,2.000000) -- (10.500000,1.750000);
\draw[very thick, black] (10.250000,1.000000) -- (10.250000,1.750000);
\draw[very thick, black] (11.000000,1.750000) -- (12.000000,1.750000);
\draw[very thick, black] (11.250000,2.000000) -- (11.250000,1.750000);
\draw[very thick, black] (11.750000,1.000000) -- (11.750000,1.750000);
\draw[very thick, black] (12.000000,1.750000) -- (13.000000,1.750000);
\draw[very thick, black] (12.500000,2.000000) -- (12.500000,1.750000);
\draw[very thick, black] (12.750000,1.000000) -- (12.750000,1.750000);
\draw[very thick, black] (13.000000,1.750000) -- (14.000000,1.750000);
\draw[very thick, black] (13.750000,2.000000) -- (13.750000,1.750000);
\draw[very thick, black] (13.500000,1.000000) -- (13.500000,1.750000);
\draw[very thick, black] (14.000000,1.750000) -- (15.000000,1.750000);
\draw[very thick, black] (14.500000,2.000000) -- (14.500000,1.750000);
\draw[very thick, black] (14.250000,1.000000) -- (14.250000,1.750000);
\draw[very thick, black] (15.000000,1.750000) -- (16.000000,1.750000);
\draw[very thick, black] (15.250000,2.000000) -- (15.250000,1.750000);
\draw[very thick, black] (15.500000,1.000000) -- (15.500000,1.750000);
\draw[very thick, black] (16.000000,1.750000) -- (17.000000,1.750000);
\draw[very thick, black] (16.250000,2.000000) -- (16.250000,1.750000);
\draw[very thick, black] (16.750000,1.000000) -- (16.750000,1.750000);
\draw[very thick, black] (17.000000,1.750000) -- (18.000000,1.750000);
\draw[very thick, black] (17.500000,2.000000) -- (17.500000,1.750000);
\draw[very thick, black] (17.750000,1.000000) -- (17.750000,1.750000);
\draw[very thick, black] (18.250000,1.000000) -- (18.250000,2.000000);
\draw[very thick, black] (18.000000,1.750000) -- (18.250000,1.750000);
\draw[very thick, black] (18.250000,1.250000) -- (19.000000,1.250000);
\draw[very thick, black] (19.500000,1.000000) -- (19.500000,2.000000);
\draw[very thick, black] (19.000000,1.250000) -- (19.500000,1.250000);
\draw[very thick, black] (19.500000,1.750000) -- (20.000000,1.750000);
\draw[very thick, black] (0.250000,2.000000) -- (0.250000,3.000000);
\draw[very thick, black] (0.000000,2.750000) -- (0.250000,2.750000);
\draw[very thick, black] (0.250000,2.250000) -- (1.000000,2.250000);
\draw[very thick, black] (1.500000,2.000000) -- (1.500000,3.000000);
\draw[very thick, black] (1.000000,2.250000) -- (1.500000,2.250000);
\draw[very thick, black] (1.500000,2.500000) -- (2.000000,2.500000);
\draw[very thick, black] (2.000000,2.500000) -- (3.000000,2.500000);
\draw[very thick, black] (2.750000,3.000000) -- (2.750000,2.500000);
\draw[very thick, black] (2.250000,2.000000) -- (2.250000,2.500000);
\draw[very thick, black] (3.000000,2.500000) -- (4.000000,2.500000);
\draw[very thick, black] (3.250000,3.000000) -- (3.250000,2.500000);
\draw[very thick, black] (3.500000,2.000000) -- (3.500000,2.500000);
\draw[very thick, black] (4.000000,2.500000) -- (5.000000,2.500000);
\draw[very thick, black] (4.500000,3.000000) -- (4.500000,2.500000);
\draw[very thick, black] (4.250000,2.000000) -- (4.250000,2.500000);
\draw[very thick, black] (5.000000,2.500000) -- (6.000000,2.500000);
\draw[very thick, black] (5.250000,3.000000) -- (5.250000,2.500000);
\draw[very thick, black] (5.750000,2.000000) -- (5.750000,2.500000);
\draw[very thick, black] (6.750000,2.000000) -- (6.750000,3.000000);
\draw[very thick, black] (6.000000,2.500000) -- (6.750000,2.500000);
\draw[very thick, black] (6.750000,2.750000) -- (7.000000,2.750000);
\draw[very thick, black] (7.750000,2.000000) -- (7.750000,3.000000);
\draw[very thick, black] (7.000000,2.750000) -- (7.750000,2.750000);
\draw[very thick, black] (7.750000,2.250000) -- (8.000000,2.250000);
\draw[very thick, black] (8.000000,2.250000) -- (9.000000,2.250000);
\draw[very thick, black] (8.500000,3.000000) -- (8.500000,2.250000);
\draw[very thick, black] (8.250000,2.000000) -- (8.250000,2.250000);
\draw[very thick, black] (9.750000,2.000000) -- (9.750000,3.000000);
\draw[very thick, black] (9.000000,2.250000) -- (9.750000,2.250000);
\draw[very thick, black] (9.750000,2.750000) -- (10.000000,2.750000);
\draw[very thick, black] (10.500000,2.000000) -- (10.500000,3.000000);
\draw[very thick, black] (10.000000,2.750000) -- (10.500000,2.750000);
\draw[very thick, black] (10.500000,2.500000) -- (11.000000,2.500000);
\draw[very thick, black] (11.000000,2.500000) -- (12.000000,2.500000);
\draw[very thick, black] (11.750000,3.000000) -- (11.750000,2.500000);
\draw[very thick, black] (11.250000,2.000000) -- (11.250000,2.500000);
\draw[very thick, black] (12.000000,2.500000) -- (13.000000,2.500000);
\draw[very thick, black] (12.750000,3.000000) -- (12.750000,2.500000);
\draw[very thick, black] (12.500000,2.000000) -- (12.500000,2.500000);
\draw[very thick, black] (13.750000,2.000000) -- (13.750000,3.000000);
\draw[very thick, black] (13.000000,2.500000) -- (13.750000,2.500000);
\draw[very thick, black] (13.750000,2.750000) -- (14.000000,2.750000);
\draw[very thick, black] (14.000000,2.750000) -- (15.000000,2.750000);
\draw[very thick, black] (14.250000,3.000000) -- (14.250000,2.750000);
\draw[very thick, black] (14.500000,2.000000) -- (14.500000,2.750000);
\draw[very thick, black] (15.250000,2.000000) -- (15.250000,3.000000);
\draw[very thick, black] (15.000000,2.750000) -- (15.250000,2.750000);
\draw[very thick, black] (15.250000,2.500000) -- (16.000000,2.500000);
\draw[very thick, black] (16.250000,2.000000) -- (16.250000,3.000000);
\draw[very thick, black] (16.000000,2.500000) -- (16.250000,2.500000);
\draw[very thick, black] (16.250000,2.250000) -- (17.000000,2.250000);
\draw[very thick, black] (17.000000,2.250000) -- (18.000000,2.250000);
\draw[very thick, black] (17.250000,3.000000) -- (17.250000,2.250000);
\draw[very thick, black] (17.500000,2.000000) -- (17.500000,2.250000);
\draw[very thick, black] (18.000000,2.250000) -- (19.000000,2.250000);
\draw[very thick, black] (18.500000,3.000000) -- (18.500000,2.250000);
\draw[very thick, black] (18.250000,2.000000) -- (18.250000,2.250000);
\draw[very thick, black] (19.500000,2.000000) -- (19.500000,3.000000);
\draw[very thick, black] (19.000000,2.250000) -- (19.500000,2.250000);
\draw[very thick, black] (19.500000,2.750000) -- (20.000000,2.750000);
\draw[very thick, black] (0.250000,3.000000) -- (0.250000,4.000000);
\draw[very thick, black] (0.000000,3.750000) -- (0.250000,3.750000);
\draw[very thick, black] (0.250000,3.500000) -- (1.000000,3.500000);
\draw[very thick, black] (1.000000,3.500000) -- (2.000000,3.500000);
\draw[very thick, black] (1.750000,4.000000) -- (1.750000,3.500000);
\draw[very thick, black] (1.500000,3.000000) -- (1.500000,3.500000);
\draw[very thick, black] (2.750000,3.000000) -- (2.750000,4.000000);
\draw[very thick, black] (2.000000,3.500000) -- (2.750000,3.500000);
\draw[very thick, black] (2.750000,3.250000) -- (3.000000,3.250000);
\draw[very thick, black] (3.000000,3.250000) -- (4.000000,3.250000);
\draw[very thick, black] (3.500000,4.000000) -- (3.500000,3.250000);
\draw[very thick, black] (3.250000,3.000000) -- (3.250000,3.250000);
\draw[very thick, black] (4.500000,3.000000) -- (4.500000,4.000000);
\draw[very thick, black] (4.000000,3.250000) -- (4.500000,3.250000);
\draw[very thick, black] (4.500000,3.500000) -- (5.000000,3.500000);
\draw[very thick, black] (5.250000,3.000000) -- (5.250000,4.000000);
\draw[very thick, black] (5.000000,3.500000) -- (5.250000,3.500000);
\draw[very thick, black] (5.250000,3.750000) -- (6.000000,3.750000);
\draw[very thick, black] (6.000000,3.750000) -- (7.000000,3.750000);
\draw[very thick, black] (6.500000,4.000000) -- (6.500000,3.750000);
\draw[very thick, black] (6.750000,3.000000) -- (6.750000,3.750000);
\draw[very thick, black] (7.000000,3.750000) -- (8.000000,3.750000);
\draw[very thick, black] (7.250000,4.000000) -- (7.250000,3.750000);
\draw[very thick, black] (7.750000,3.000000) -- (7.750000,3.750000);
\draw[very thick, black] (8.000000,3.750000) -- (9.000000,3.750000);
\draw[very thick, black] (8.250000,4.000000) -- (8.250000,3.750000);
\draw[very thick, black] (8.500000,3.000000) -- (8.500000,3.750000);
\draw[very thick, black] (9.750000,3.000000) -- (9.750000,4.000000);
\draw[very thick, black] (9.000000,3.750000) -- (9.750000,3.750000);
\draw[very thick, black] (9.750000,3.500000) -- (10.000000,3.500000);
\draw[very thick, black] (10.000000,3.500000) -- (11.000000,3.500000);
\draw[very thick, black] (10.250000,4.000000) -- (10.250000,3.500000);
\draw[very thick, black] (10.500000,3.000000) -- (10.500000,3.500000);
\draw[very thick, black] (11.000000,3.500000) -- (12.000000,3.500000);
\draw[very thick, black] (11.500000,4.000000) -- (11.500000,3.500000);
\draw[very thick, black] (11.750000,3.000000) -- (11.750000,3.500000);
\draw[very thick, black] (12.750000,3.000000) -- (12.750000,4.000000);
\draw[very thick, black] (12.000000,3.500000) -- (12.750000,3.500000);
\draw[very thick, black] (12.750000,3.750000) -- (13.000000,3.750000);
\draw[very thick, black] (13.000000,3.750000) -- (14.000000,3.750000);
\draw[very thick, black] (13.250000,4.000000) -- (13.250000,3.750000);
\draw[very thick, black] (13.750000,3.000000) -- (13.750000,3.750000);
\draw[very thick, black] (14.000000,3.750000) -- (15.000000,3.750000);
\draw[very thick, black] (14.500000,4.000000) -- (14.500000,3.750000);
\draw[very thick, black] (14.250000,3.000000) -- (14.250000,3.750000);
\draw[very thick, black] (15.000000,3.750000) -- (16.000000,3.750000);
\draw[very thick, black] (15.500000,4.000000) -- (15.500000,3.750000);
\draw[very thick, black] (15.250000,3.000000) -- (15.250000,3.750000);
\draw[very thick, black] (16.000000,3.750000) -- (17.000000,3.750000);
\draw[very thick, black] (16.500000,4.000000) -- (16.500000,3.750000);
\draw[very thick, black] (16.250000,3.000000) -- (16.250000,3.750000);
\draw[very thick, black] (17.250000,3.000000) -- (17.250000,4.000000);
\draw[very thick, black] (17.000000,3.750000) -- (17.250000,3.750000);
\draw[very thick, black] (17.250000,3.250000) -- (18.000000,3.250000);
\draw[very thick, black] (18.500000,3.000000) -- (18.500000,4.000000);
\draw[very thick, black] (18.000000,3.250000) -- (18.500000,3.250000);
\draw[very thick, black] (18.500000,3.750000) -- (19.000000,3.750000);
\draw[very thick, black] (19.000000,3.750000) -- (20.000000,3.750000);
\draw[very thick, black] (19.250000,4.000000) -- (19.250000,3.750000);
\draw[very thick, black] (19.500000,3.000000) -- (19.500000,3.750000);
\draw[very thick, black] (0.000000,4.750000) -- (1.000000,4.750000);
\draw[very thick, black] (0.750000,5.000000) -- (0.750000,4.750000);
\draw[very thick, black] (0.250000,4.000000) -- (0.250000,4.750000);
\draw[very thick, black] (1.000000,4.750000) -- (2.000000,4.750000);
\draw[very thick, black] (1.500000,5.000000) -- (1.500000,4.750000);
\draw[very thick, black] (1.750000,4.000000) -- (1.750000,4.750000);
\draw[very thick, black] (2.000000,4.750000) -- (3.000000,4.750000);
\draw[very thick, black] (2.500000,5.000000) -- (2.500000,4.750000);
\draw[very thick, black] (2.750000,4.000000) -- (2.750000,4.750000);
\draw[very thick, black] (3.500000,4.000000) -- (3.500000,5.000000);
\draw[very thick, black] (3.000000,4.750000) -- (3.500000,4.750000);
\draw[very thick, black] (3.500000,4.500000) -- (4.000000,4.500000);
\draw[very thick, black] (4.500000,4.000000) -- (4.500000,5.000000);
\draw[very thick, black] (4.000000,4.500000) -- (4.500000,4.500000);
\draw[very thick, black] (4.500000,4.750000) -- (5.000000,4.750000);
\draw[very thick, black] (5.250000,4.000000) -- (5.250000,5.000000);
\draw[very thick, black] (5.000000,4.750000) -- (5.250000,4.750000);
\draw[very thick, black] (5.250000,4.250000) -- (6.000000,4.250000);
\draw[very thick, black] (6.500000,4.000000) -- (6.500000,5.000000);
\draw[very thick, black] (6.000000,4.250000) -- (6.500000,4.250000);
\draw[very thick, black] (6.500000,4.750000) -- (7.000000,4.750000);
\draw[very thick, black] (7.250000,4.000000) -- (7.250000,5.000000);
\draw[very thick, black] (7.000000,4.750000) -- (7.250000,4.750000);
\draw[very thick, black] (7.250000,4.500000) -- (8.000000,4.500000);
\draw[very thick, black] (8.250000,4.000000) -- (8.250000,5.000000);
\draw[very thick, black] (8.000000,4.500000) -- (8.250000,4.500000);
\draw[very thick, black] (8.250000,4.750000) -- (9.000000,4.750000);
\draw[very thick, black] (9.000000,4.750000) -- (10.000000,4.750000);
\draw[very thick, black] (9.250000,5.000000) -- (9.250000,4.750000);
\draw[very thick, black] (9.750000,4.000000) -- (9.750000,4.750000);
\draw[very thick, black] (10.250000,4.000000) -- (10.250000,5.000000);
\draw[very thick, black] (10.000000,4.750000) -- (10.250000,4.750000);
\draw[very thick, black] (10.250000,4.500000) -- (11.000000,4.500000);
\draw[very thick, black] (11.000000,4.500000) -- (12.000000,4.500000);
\draw[very thick, black] (11.750000,5.000000) -- (11.750000,4.500000);
\draw[very thick, black] (11.500000,4.000000) -- (11.500000,4.500000);
\draw[very thick, black] (12.750000,4.000000) -- (12.750000,5.000000);
\draw[very thick, black] (12.000000,4.500000) -- (12.750000,4.500000);
\draw[very thick, black] (12.750000,4.750000) -- (13.000000,4.750000);
\draw[very thick, black] (13.000000,4.750000) -- (14.000000,4.750000);
\draw[very thick, black] (13.750000,5.000000) -- (13.750000,4.750000);
\draw[very thick, black] (13.250000,4.000000) -- (13.250000,4.750000);
\draw[very thick, black] (14.000000,4.750000) -- (15.000000,4.750000);
\draw[very thick, black] (14.750000,5.000000) -- (14.750000,4.750000);
\draw[very thick, black] (14.500000,4.000000) -- (14.500000,4.750000);
\draw[very thick, black] (15.000000,4.750000) -- (16.000000,4.750000);
\draw[very thick, black] (15.250000,5.000000) -- (15.250000,4.750000);
\draw[very thick, black] (15.500000,4.000000) -- (15.500000,4.750000);
\draw[very thick, black] (16.500000,4.000000) -- (16.500000,5.000000);
\draw[very thick, black] (16.000000,4.750000) -- (16.500000,4.750000);
\draw[very thick, black] (16.500000,4.500000) -- (17.000000,4.500000);
\draw[very thick, black] (17.000000,4.500000) -- (18.000000,4.500000);
\draw[very thick, black] (17.750000,5.000000) -- (17.750000,4.500000);
\draw[very thick, black] (17.250000,4.000000) -- (17.250000,4.500000);
\draw[very thick, black] (18.500000,4.000000) -- (18.500000,5.000000);
\draw[very thick, black] (18.000000,4.500000) -- (18.500000,4.500000);
\draw[very thick, black] (18.500000,4.750000) -- (19.000000,4.750000);
\draw[very thick, black] (19.000000,4.750000) -- (20.000000,4.750000);
\draw[very thick, black] (19.750000,5.000000) -- (19.750000,4.750000);
\draw[very thick, black] (19.250000,4.000000) -- (19.250000,4.750000);
\draw[very thick, black] (0.750000,5.000000) -- (0.750000,6.000000);
\draw[very thick, black] (0.000000,5.250000) -- (0.750000,5.250000);
\draw[very thick, black] (0.750000,5.750000) -- (1.000000,5.750000);
\draw[very thick, black] (1.500000,5.000000) -- (1.500000,6.000000);
\draw[very thick, black] (1.000000,5.750000) -- (1.500000,5.750000);
\draw[very thick, black] (1.500000,5.500000) -- (2.000000,5.500000);
\draw[very thick, black] (2.000000,5.500000) -- (3.000000,5.500000);
\draw[very thick, black] (2.750000,6.000000) -- (2.750000,5.500000);
\draw[very thick, black] (2.500000,5.000000) -- (2.500000,5.500000);
\draw[very thick, black] (3.000000,5.500000) -- (4.000000,5.500000);
\draw[very thick, black] (3.250000,6.000000) -- (3.250000,5.500000);
\draw[very thick, black] (3.500000,5.000000) -- (3.500000,5.500000);
\draw[very thick, black] (4.500000,5.000000) -- (4.500000,6.000000);
\draw[very thick, black] (4.000000,5.500000) -- (4.500000,5.500000);
\draw[very thick, black] (4.500000,5.750000) -- (5.000000,5.750000);
\draw[very thick, black] (5.250000,5.000000) -- (5.250000,6.000000);
\draw[very thick, black] (5.000000,5.750000) -- (5.250000,5.750000);
\draw[very thick, black] (5.250000,5.500000) -- (6.000000,5.500000);
\draw[very thick, black] (6.500000,5.000000) -- (6.500000,6.000000);
\draw[very thick, black] (6.000000,5.500000) -- (6.500000,5.500000);
\draw[very thick, black] (6.500000,5.250000) -- (7.000000,5.250000);
\draw[very thick, black] (7.000000,5.250000) -- (8.000000,5.250000);
\draw[very thick, black] (7.750000,6.000000) -- (7.750000,5.250000);
\draw[very thick, black] (7.250000,5.000000) -- (7.250000,5.250000);
\draw[very thick, black] (8.250000,5.000000) -- (8.250000,6.000000);
\draw[very thick, black] (8.000000,5.250000) -- (8.250000,5.250000);
\draw[very thick, black] (8.250000,5.500000) -- (9.000000,5.500000);
\draw[very thick, black] (9.000000,5.500000) -- (10.000000,5.500000);
\draw[very thick, black] (9.500000,6.000000) -- (9.500000,5.500000);
\draw[very thick, black] (9.250000,5.000000) -- (9.250000,5.500000);
\draw[very thick, black] (10.000000,5.500000) -- (11.000000,5.500000);
\draw[very thick, black] (10.500000,6.000000) -- (10.500000,5.500000);
\draw[very thick, black] (10.250000,5.000000) -- (10.250000,5.500000);
\draw[very thick, black] (11.000000,5.500000) -- (12.000000,5.500000);
\draw[very thick, black] (11.250000,6.000000) -- (11.250000,5.500000);
\draw[very thick, black] (11.750000,5.000000) -- (11.750000,5.500000);
\draw[very thick, black] (12.000000,5.500000) -- (13.000000,5.500000);
\draw[very thick, black] (12.250000,6.000000) -- (12.250000,5.500000);
\draw[very thick, black] (12.750000,5.000000) -- (12.750000,5.500000);
\draw[very thick, black] (13.000000,5.500000) -- (14.000000,5.500000);
\draw[very thick, black] (13.500000,6.000000) -- (13.500000,5.500000);
\draw[very thick, black] (13.750000,5.000000) -- (13.750000,5.500000);
\draw[very thick, black] (14.000000,5.500000) -- (15.000000,5.500000);
\draw[very thick, black] (14.500000,6.000000) -- (14.500000,5.500000);
\draw[very thick, black] (14.750000,5.000000) -- (14.750000,5.500000);
\draw[very thick, black] (15.000000,5.500000) -- (16.000000,5.500000);
\draw[very thick, black] (15.750000,6.000000) -- (15.750000,5.500000);
\draw[very thick, black] (15.250000,5.000000) -- (15.250000,5.500000);
\draw[very thick, black] (16.000000,5.500000) -- (17.000000,5.500000);
\draw[very thick, black] (16.750000,6.000000) -- (16.750000,5.500000);
\draw[very thick, black] (16.500000,5.000000) -- (16.500000,5.500000);
\draw[very thick, black] (17.000000,5.500000) -- (18.000000,5.500000);
\draw[very thick, black] (17.500000,6.000000) -- (17.500000,5.500000);
\draw[very thick, black] (17.750000,5.000000) -- (17.750000,5.500000);
\draw[very thick, black] (18.500000,5.000000) -- (18.500000,6.000000);
\draw[very thick, black] (18.000000,5.500000) -- (18.500000,5.500000);
\draw[very thick, black] (18.500000,5.250000) -- (19.000000,5.250000);
\draw[very thick, black] (19.000000,5.250000) -- (20.000000,5.250000);
\draw[very thick, black] (19.500000,6.000000) -- (19.500000,5.250000);
\draw[very thick, black] (19.750000,5.000000) -- (19.750000,5.250000);
\draw[very thick, black] (0.750000,6.000000) -- (0.750000,7.000000);
\draw[very thick, black] (0.000000,6.500000) -- (0.750000,6.500000);
\draw[very thick, black] (0.750000,6.250000) -- (1.000000,6.250000);
\draw[very thick, black] (1.000000,6.250000) -- (2.000000,6.250000);
\draw[very thick, black] (1.250000,7.000000) -- (1.250000,6.250000);
\draw[very thick, black] (1.500000,6.000000) -- (1.500000,6.250000);
\draw[very thick, black] (2.000000,6.250000) -- (3.000000,6.250000);
\draw[very thick, black] (2.250000,7.000000) -- (2.250000,6.250000);
\draw[very thick, black] (2.750000,6.000000) -- (2.750000,6.250000);
\draw[very thick, black] (3.000000,6.250000) -- (4.000000,6.250000);
\draw[very thick, black] (3.500000,7.000000) -- (3.500000,6.250000);
\draw[very thick, black] (3.250000,6.000000) -- (3.250000,6.250000);
\draw[very thick, black] (4.500000,6.000000) -- (4.500000,7.000000);
\draw[very thick, black] (4.000000,6.250000) -- (4.500000,6.250000);
\draw[very thick, black] (4.500000,6.500000) -- (5.000000,6.500000);
\draw[very thick, black] (5.000000,6.500000) -- (6.000000,6.500000);
\draw[very thick, black] (5.500000,7.000000) -- (5.500000,6.500000);
\draw[very thick, black] (5.250000,6.000000) -- (5.250000,6.500000);
\draw[very thick, black] (6.500000,6.000000) -- (6.500000,7.000000);
\draw[very thick, black] (6.000000,6.500000) -- (6.500000,6.500000);
\draw[very thick, black] (6.500000,6.250000) -- (7.000000,6.250000);
\draw[very thick, black] (7.750000,6.000000) -- (7.750000,7.000000);
\draw[very thick, black] (7.000000,6.250000) -- (7.750000,6.250000);
\draw[very thick, black] (7.750000,6.500000) -- (8.000000,6.500000);
\draw[very thick, black] (8.000000,6.500000) -- (9.000000,6.500000);
\draw[very thick, black] (8.500000,7.000000) -- (8.500000,6.500000);
\draw[very thick, black] (8.250000,6.000000) -- (8.250000,6.500000);
\draw[very thick, black] (9.000000,6.500000) -- (10.000000,6.500000);
\draw[very thick, black] (9.750000,7.000000) -- (9.750000,6.500000);
\draw[very thick, black] (9.500000,6.000000) -- (9.500000,6.500000);
\draw[very thick, black] (10.500000,6.000000) -- (10.500000,7.000000);
\draw[very thick, black] (10.000000,6.500000) -- (10.500000,6.500000);
\draw[very thick, black] (10.500000,6.750000) -- (11.000000,6.750000);
\draw[very thick, black] (11.250000,6.000000) -- (11.250000,7.000000);
\draw[very thick, black] (11.000000,6.750000) -- (11.250000,6.750000);
\draw[very thick, black] (11.250000,6.250000) -- (12.000000,6.250000);
\draw[very thick, black] (12.250000,6.000000) -- (12.250000,7.000000);
\draw[very thick, black] (12.000000,6.250000) -- (12.250000,6.250000);
\draw[very thick, black] (12.250000,6.750000) -- (13.000000,6.750000);
\draw[very thick, black] (13.500000,6.000000) -- (13.500000,7.000000);
\draw[very thick, black] (13.000000,6.750000) -- (13.500000,6.750000);
\draw[very thick, black] (13.500000,6.500000) -- (14.000000,6.500000);
\draw[very thick, black] (14.000000,6.500000) -- (15.000000,6.500000);
\draw[very thick, black] (14.750000,7.000000) -- (14.750000,6.500000);
\draw[very thick, black] (14.500000,6.000000) -- (14.500000,6.500000);
\draw[very thick, black] (15.750000,6.000000) -- (15.750000,7.000000);
\draw[very thick, black] (15.000000,6.500000) -- (15.750000,6.500000);
\draw[very thick, black] (15.750000,6.750000) -- (16.000000,6.750000);
\draw[very thick, black] (16.000000,6.750000) -- (17.000000,6.750000);
\draw[very thick, black] (16.250000,7.000000) -- (16.250000,6.750000);
\draw[very thick, black] (16.750000,6.000000) -- (16.750000,6.750000);
\draw[very thick, black] (17.500000,6.000000) -- (17.500000,7.000000);
\draw[very thick, black] (17.000000,6.750000) -- (17.500000,6.750000);
\draw[very thick, black] (17.500000,6.250000) -- (18.000000,6.250000);
\draw[very thick, black] (18.000000,6.250000) -- (19.000000,6.250000);
\draw[very thick, black] (18.250000,7.000000) -- (18.250000,6.250000);
\draw[very thick, black] (18.500000,6.000000) -- (18.500000,6.250000);
\draw[very thick, black] (19.500000,6.000000) -- (19.500000,7.000000);
\draw[very thick, black] (19.000000,6.250000) -- (19.500000,6.250000);
\draw[very thick, black] (19.500000,6.500000) -- (20.000000,6.500000);
\draw[very thick, black] (0.000000,7.250000) -- (1.000000,7.250000);
\draw[very thick, black] (0.500000,8.000000) -- (0.500000,7.250000);
\draw[very thick, black] (0.750000,7.000000) -- (0.750000,7.250000);
\draw[very thick, black] (1.000000,7.250000) -- (2.000000,7.250000);
\draw[very thick, black] (1.500000,8.000000) -- (1.500000,7.250000);
\draw[very thick, black] (1.250000,7.000000) -- (1.250000,7.250000);
\draw[very thick, black] (2.000000,7.250000) -- (3.000000,7.250000);
\draw[very thick, black] (2.750000,8.000000) -- (2.750000,7.250000);
\draw[very thick, black] (2.250000,7.000000) -- (2.250000,7.250000);
\draw[very thick, black] (3.000000,7.250000) -- (4.000000,7.250000);
\draw[very thick, black] (3.250000,8.000000) -- (3.250000,7.250000);
\draw[very thick, black] (3.500000,7.000000) -- (3.500000,7.250000);
\draw[very thick, black] (4.500000,7.000000) -- (4.500000,8.000000);
\draw[very thick, black] (4.000000,7.250000) -- (4.500000,7.250000);
\draw[very thick, black] (4.500000,7.500000) -- (5.000000,7.500000);
\draw[very thick, black] (5.000000,7.500000) -- (6.000000,7.500000);
\draw[very thick, black] (5.250000,8.000000) -- (5.250000,7.500000);
\draw[very thick, black] (5.500000,7.000000) -- (5.500000,7.500000);
\draw[very thick, black] (6.000000,7.500000) -- (7.000000,7.500000);
\draw[very thick, black] (6.750000,8.000000) -- (6.750000,7.500000);
\draw[very thick, black] (6.500000,7.000000) -- (6.500000,7.500000);
\draw[very thick, black] (7.000000,7.500000) -- (8.000000,7.500000);
\draw[very thick, black] (7.250000,8.000000) -- (7.250000,7.500000);
\draw[very thick, black] (7.750000,7.000000) -- (7.750000,7.500000);
\draw[very thick, black] (8.500000,7.000000) -- (8.500000,8.000000);
\draw[very thick, black] (8.000000,7.500000) -- (8.500000,7.500000);
\draw[very thick, black] (8.500000,7.750000) -- (9.000000,7.750000);
\draw[very thick, black] (9.000000,7.750000) -- (10.000000,7.750000);
\draw[very thick, black] (9.500000,8.000000) -- (9.500000,7.750000);
\draw[very thick, black] (9.750000,7.000000) -- (9.750000,7.750000);
\draw[very thick, black] (10.500000,7.000000) -- (10.500000,8.000000);
\draw[very thick, black] (10.000000,7.750000) -- (10.500000,7.750000);
\draw[very thick, black] (10.500000,7.500000) -- (11.000000,7.500000);
\draw[very thick, black] (11.250000,7.000000) -- (11.250000,8.000000);
\draw[very thick, black] (11.000000,7.500000) -- (11.250000,7.500000);
\draw[very thick, black] (11.250000,7.750000) -- (12.000000,7.750000);
\draw[very thick, black] (12.250000,7.000000) -- (12.250000,8.000000);
\draw[very thick, black] (12.000000,7.750000) -- (12.250000,7.750000);
\draw[very thick, black] (12.250000,7.250000) -- (13.000000,7.250000);
\draw[very thick, black] (13.000000,7.250000) -- (14.000000,7.250000);
\draw[very thick, black] (13.750000,8.000000) -- (13.750000,7.250000);
\draw[very thick, black] (13.500000,7.000000) -- (13.500000,7.250000);
\draw[very thick, black] (14.750000,7.000000) -- (14.750000,8.000000);
\draw[very thick, black] (14.000000,7.250000) -- (14.750000,7.250000);
\draw[very thick, black] (14.750000,7.750000) -- (15.000000,7.750000);
\draw[very thick, black] (15.000000,7.750000) -- (16.000000,7.750000);
\draw[very thick, black] (15.250000,8.000000) -- (15.250000,7.750000);
\draw[very thick, black] (15.750000,7.000000) -- (15.750000,7.750000);
\draw[very thick, black] (16.000000,7.750000) -- (17.000000,7.750000);
\draw[very thick, black] (16.750000,8.000000) -- (16.750000,7.750000);
\draw[very thick, black] (16.250000,7.000000) -- (16.250000,7.750000);
\draw[very thick, black] (17.000000,7.750000) -- (18.000000,7.750000);
\draw[very thick, black] (17.750000,8.000000) -- (17.750000,7.750000);
\draw[very thick, black] (17.500000,7.000000) -- (17.500000,7.750000);
\draw[very thick, black] (18.250000,7.000000) -- (18.250000,8.000000);
\draw[very thick, black] (18.000000,7.750000) -- (18.250000,7.750000);
\draw[very thick, black] (18.250000,7.250000) -- (19.000000,7.250000);
\draw[very thick, black] (19.000000,7.250000) -- (20.000000,7.250000);
\draw[very thick, black] (19.750000,8.000000) -- (19.750000,7.250000);
\draw[very thick, black] (19.500000,7.000000) -- (19.500000,7.250000);
\draw[very thick, black] (0.500000,8.000000) -- (0.500000,9.000000);
\draw[very thick, black] (0.000000,8.500000) -- (0.500000,8.500000);
\draw[very thick, black] (0.500000,8.250000) -- (1.000000,8.250000);
\draw[very thick, black] (1.500000,8.000000) -- (1.500000,9.000000);
\draw[very thick, black] (1.000000,8.250000) -- (1.500000,8.250000);
\draw[very thick, black] (1.500000,8.500000) -- (2.000000,8.500000);
\draw[very thick, black] (2.750000,8.000000) -- (2.750000,9.000000);
\draw[very thick, black] (2.000000,8.500000) -- (2.750000,8.500000);
\draw[very thick, black] (2.750000,8.750000) -- (3.000000,8.750000);
\draw[very thick, black] (3.000000,8.750000) -- (4.000000,8.750000);
\draw[very thick, black] (3.500000,9.000000) -- (3.500000,8.750000);
\draw[very thick, black] (3.250000,8.000000) -- (3.250000,8.750000);
\draw[very thick, black] (4.500000,8.000000) -- (4.500000,9.000000);
\draw[very thick, black] (4.000000,8.750000) -- (4.500000,8.750000);
\draw[very thick, black] (4.500000,8.250000) -- (5.000000,8.250000);
\draw[very thick, black] (5.000000,8.250000) -- (6.000000,8.250000);
\draw[very thick, black] (5.500000,9.000000) -- (5.500000,8.250000);
\draw[very thick, black] (5.250000,8.000000) -- (5.250000,8.250000);
\draw[very thick, black] (6.000000,8.250000) -- (7.000000,8.250000);
\draw[very thick, black] (6.250000,9.000000) -- (6.250000,8.250000);
\draw[very thick, black] (6.750000,8.000000) -- (6.750000,8.250000);
\draw[very thick, black] (7.000000,8.250000) -- (8.000000,8.250000);
\draw[very thick, black] (7.750000,9.000000) -- (7.750000,8.250000);
\draw[very thick, black] (7.250000,8.000000) -- (7.250000,8.250000);
\draw[very thick, black] (8.500000,8.000000) -- (8.500000,9.000000);
\draw[very thick, black] (8.000000,8.250000) -- (8.500000,8.250000);
\draw[very thick, black] (8.500000,8.750000) -- (9.000000,8.750000);
\draw[very thick, black] (9.500000,8.000000) -- (9.500000,9.000000);
\draw[very thick, black] (9.000000,8.750000) -- (9.500000,8.750000);
\draw[very thick, black] (9.500000,8.250000) -- (10.000000,8.250000);
\draw[very thick, black] (10.500000,8.000000) -- (10.500000,9.000000);
\draw[very thick, black] (10.000000,8.250000) -- (10.500000,8.250000);
\draw[very thick, black] (10.500000,8.500000) -- (11.000000,8.500000);
\draw[very thick, black] (11.250000,8.000000) -- (11.250000,9.000000);
\draw[very thick, black] (11.000000,8.500000) -- (11.250000,8.500000);
\draw[very thick, black] (11.250000,8.750000) -- (12.000000,8.750000);
\draw[very thick, black] (12.000000,8.750000) -- (13.000000,8.750000);
\draw[very thick, black] (12.500000,9.000000) -- (12.500000,8.750000);
\draw[very thick, black] (12.250000,8.000000) -- (12.250000,8.750000);
\draw[very thick, black] (13.750000,8.000000) -- (13.750000,9.000000);
\draw[very thick, black] (13.000000,8.750000) -- (13.750000,8.750000);
\draw[very thick, black] (13.750000,8.500000) -- (14.000000,8.500000);
\draw[very thick, black] (14.750000,8.000000) -- (14.750000,9.000000);
\draw[very thick, black] (14.000000,8.500000) -- (14.750000,8.500000);
\draw[very thick, black] (14.750000,8.750000) -- (15.000000,8.750000);
\draw[very thick, black] (15.000000,8.750000) -- (16.000000,8.750000);
\draw[very thick, black] (15.500000,9.000000) -- (15.500000,8.750000);
\draw[very thick, black] (15.250000,8.000000) -- (15.250000,8.750000);
\draw[very thick, black] (16.000000,8.750000) -- (17.000000,8.750000);
\draw[very thick, black] (16.500000,9.000000) -- (16.500000,8.750000);
\draw[very thick, black] (16.750000,8.000000) -- (16.750000,8.750000);
\draw[very thick, black] (17.000000,8.750000) -- (18.000000,8.750000);
\draw[very thick, black] (17.250000,9.000000) -- (17.250000,8.750000);
\draw[very thick, black] (17.750000,8.000000) -- (17.750000,8.750000);
\draw[very thick, black] (18.250000,8.000000) -- (18.250000,9.000000);
\draw[very thick, black] (18.000000,8.750000) -- (18.250000,8.750000);
\draw[very thick, black] (18.250000,8.250000) -- (19.000000,8.250000);
\draw[very thick, black] (19.750000,8.000000) -- (19.750000,9.000000);
\draw[very thick, black] (19.000000,8.250000) -- (19.750000,8.250000);
\draw[very thick, black] (19.750000,8.500000) -- (20.000000,8.500000);
\draw[very thick, black] (0.000000,9.500000) -- (1.000000,9.500000);
\draw[very thick, black] (0.250000,10.000000) -- (0.250000,9.500000);
\draw[very thick, black] (0.500000,9.000000) -- (0.500000,9.500000);
\draw[very thick, black] (1.500000,9.000000) -- (1.500000,10.000000);
\draw[very thick, black] (1.000000,9.500000) -- (1.500000,9.500000);
\draw[very thick, black] (1.500000,9.750000) -- (2.000000,9.750000);
\draw[very thick, black] (2.000000,9.750000) -- (3.000000,9.750000);
\draw[very thick, black] (2.250000,10.000000) -- (2.250000,9.750000);
\draw[very thick, black] (2.750000,9.000000) -- (2.750000,9.750000);
\draw[very thick, black] (3.500000,9.000000) -- (3.500000,10.000000);
\draw[very thick, black] (3.000000,9.750000) -- (3.500000,9.750000);
\draw[very thick, black] (3.500000,9.250000) -- (4.000000,9.250000);
\draw[very thick, black] (4.000000,9.250000) -- (5.000000,9.250000);
\draw[very thick, black] (4.250000,10.000000) -- (4.250000,9.250000);
\draw[very thick, black] (4.500000,9.000000) -- (4.500000,9.250000);
\draw[very thick, black] (5.500000,9.000000) -- (5.500000,10.000000);
\draw[very thick, black] (5.000000,9.250000) -- (5.500000,9.250000);
\draw[very thick, black] (5.500000,9.750000) -- (6.000000,9.750000);
\draw[very thick, black] (6.250000,9.000000) -- (6.250000,10.000000);
\draw[very thick, black] (6.000000,9.750000) -- (6.250000,9.750000);
\draw[very thick, black] (6.250000,9.500000) -- (7.000000,9.500000);
\draw[very thick, black] (7.000000,9.500000) -- (8.000000,9.500000);
\draw[very thick, black] (7.500000,10.000000) -- (7.500000,9.500000);
\draw[very thick, black] (7.750000,9.000000) -- (7.750000,9.500000);
\draw[very thick, black] (8.500000,9.000000) -- (8.500000,10.000000);
\draw[very thick, black] (8.000000,9.500000) -- (8.500000,9.500000);
\draw[very thick, black] (8.500000,9.250000) -- (9.000000,9.250000);
\draw[very thick, black] (9.000000,9.250000) -- (10.000000,9.250000);
\draw[very thick, black] (9.250000,10.000000) -- (9.250000,9.250000);
\draw[very thick, black] (9.500000,9.000000) -- (9.500000,9.250000);
\draw[very thick, black] (10.500000,9.000000) -- (10.500000,10.000000);
\draw[very thick, black] (10.000000,9.250000) -- (10.500000,9.250000);
\draw[very thick, black] (10.500000,9.750000) -- (11.000000,9.750000);
\draw[very thick, black] (11.000000,9.750000) -- (12.000000,9.750000);
\draw[very thick, black] (11.750000,10.000000) -- (11.750000,9.750000);
\draw[very thick, black] (11.250000,9.000000) -- (11.250000,9.750000);
\draw[very thick, black] (12.000000,9.750000) -- (13.000000,9.750000);
\draw[very thick, black] (12.250000,10.000000) -- (12.250000,9.750000);
\draw[very thick, black] (12.500000,9.000000) -- (12.500000,9.750000);
\draw[very thick, black] (13.750000,9.000000) -- (13.750000,10.000000);
\draw[very thick, black] (13.000000,9.750000) -- (13.750000,9.750000);
\draw[very thick, black] (13.750000,9.500000) -- (14.000000,9.500000);
\draw[very thick, black] (14.000000,9.500000) -- (15.000000,9.500000);
\draw[very thick, black] (14.500000,10.000000) -- (14.500000,9.500000);
\draw[very thick, black] (14.750000,9.000000) -- (14.750000,9.500000);
\draw[very thick, black] (15.000000,9.500000) -- (16.000000,9.500000);
\draw[very thick, black] (15.750000,10.000000) -- (15.750000,9.500000);
\draw[very thick, black] (15.500000,9.000000) -- (15.500000,9.500000);
\draw[very thick, black] (16.000000,9.500000) -- (17.000000,9.500000);
\draw[very thick, black] (16.750000,10.000000) -- (16.750000,9.500000);
\draw[very thick, black] (16.500000,9.000000) -- (16.500000,9.500000);
\draw[very thick, black] (17.000000,9.500000) -- (18.000000,9.500000);
\draw[very thick, black] (17.750000,10.000000) -- (17.750000,9.500000);
\draw[very thick, black] (17.250000,9.000000) -- (17.250000,9.500000);
\draw[very thick, black] (18.250000,9.000000) -- (18.250000,10.000000);
\draw[very thick, black] (18.000000,9.500000) -- (18.250000,9.500000);
\draw[very thick, black] (18.250000,9.250000) -- (19.000000,9.250000);
\draw[very thick, black] (19.750000,9.000000) -- (19.750000,10.000000);
\draw[very thick, black] (19.000000,9.250000) -- (19.750000,9.250000);
\draw[very thick, black] (19.750000,9.500000) -- (20.000000,9.500000);
\draw[very thick, black] (0.250000,10.000000) -- (0.250000,11.000000);
\draw[very thick, black] (0.000000,10.750000) -- (0.250000,10.750000);
\draw[very thick, black] (0.250000,10.250000) -- (1.000000,10.250000);
\draw[very thick, black] (1.500000,10.000000) -- (1.500000,11.000000);
\draw[very thick, black] (1.000000,10.250000) -- (1.500000,10.250000);
\draw[very thick, black] (1.500000,10.750000) -- (2.000000,10.750000);
\draw[very thick, black] (2.000000,10.750000) -- (3.000000,10.750000);
\draw[very thick, black] (2.500000,11.000000) -- (2.500000,10.750000);
\draw[very thick, black] (2.250000,10.000000) -- (2.250000,10.750000);
\draw[very thick, black] (3.000000,10.750000) -- (4.000000,10.750000);
\draw[very thick, black] (3.250000,11.000000) -- (3.250000,10.750000);
\draw[very thick, black] (3.500000,10.000000) -- (3.500000,10.750000);
\draw[very thick, black] (4.000000,10.750000) -- (5.000000,10.750000);
\draw[very thick, black] (4.500000,11.000000) -- (4.500000,10.750000);
\draw[very thick, black] (4.250000,10.000000) -- (4.250000,10.750000);
\draw[very thick, black] (5.000000,10.750000) -- (6.000000,10.750000);
\draw[very thick, black] (5.750000,11.000000) -- (5.750000,10.750000);
\draw[very thick, black] (5.500000,10.000000) -- (5.500000,10.750000);
\draw[very thick, black] (6.000000,10.750000) -- (7.000000,10.750000);
\draw[very thick, black] (6.750000,11.000000) -- (6.750000,10.750000);
\draw[very thick, black] (6.250000,10.000000) -- (6.250000,10.750000);
\draw[very thick, black] (7.000000,10.750000) -- (8.000000,10.750000);
\draw[very thick, black] (7.750000,11.000000) -- (7.750000,10.750000);
\draw[very thick, black] (7.500000,10.000000) -- (7.500000,10.750000);
\draw[very thick, black] (8.000000,10.750000) -- (9.000000,10.750000);
\draw[very thick, black] (8.750000,11.000000) -- (8.750000,10.750000);
\draw[very thick, black] (8.500000,10.000000) -- (8.500000,10.750000);
\draw[very thick, black] (9.250000,10.000000) -- (9.250000,11.000000);
\draw[very thick, black] (9.000000,10.750000) -- (9.250000,10.750000);
\draw[very thick, black] (9.250000,10.500000) -- (10.000000,10.500000);
\draw[very thick, black] (10.500000,10.000000) -- (10.500000,11.000000);
\draw[very thick, black] (10.000000,10.500000) -- (10.500000,10.500000);
\draw[very thick, black] (10.500000,10.750000) -- (11.000000,10.750000);
\draw[very thick, black] (11.000000,10.750000) -- (12.000000,10.750000);
\draw[very thick, black] (11.500000,11.000000) -- (11.500000,10.750000);
\draw[very thick, black] (11.750000,10.000000) -- (11.750000,10.750000);
\draw[very thick, black] (12.000000,10.750000) -- (13.000000,10.750000);
\draw[very thick, black] (12.750000,11.000000) -- (12.750000,10.750000);
\draw[very thick, black] (12.250000,10.000000) -- (12.250000,10.750000);
\draw[very thick, black] (13.750000,10.000000) -- (13.750000,11.000000);
\draw[very thick, black] (13.000000,10.750000) -- (13.750000,10.750000);
\draw[very thick, black] (13.750000,10.250000) -- (14.000000,10.250000);
\draw[very thick, black] (14.000000,10.250000) -- (15.000000,10.250000);
\draw[very thick, black] (14.750000,11.000000) -- (14.750000,10.250000);
\draw[very thick, black] (14.500000,10.000000) -- (14.500000,10.250000);
\draw[very thick, black] (15.000000,10.250000) -- (16.000000,10.250000);
\draw[very thick, black] (15.250000,11.000000) -- (15.250000,10.250000);
\draw[very thick, black] (15.750000,10.000000) -- (15.750000,10.250000);
\draw[very thick, black] (16.000000,10.250000) -- (17.000000,10.250000);
\draw[very thick, black] (16.500000,11.000000) -- (16.500000,10.250000);
\draw[very thick, black] (16.750000,10.000000) -- (16.750000,10.250000);
\draw[very thick, black] (17.750000,10.000000) -- (17.750000,11.000000);
\draw[very thick, black] (17.000000,10.250000) -- (17.750000,10.250000);
\draw[very thick, black] (17.750000,10.750000) -- (18.000000,10.750000);
\draw[very thick, black] (18.000000,10.750000) -- (19.000000,10.750000);
\draw[very thick, black] (18.500000,11.000000) -- (18.500000,10.750000);
\draw[very thick, black] (18.250000,10.000000) -- (18.250000,10.750000);
\draw[very thick, black] (19.000000,10.750000) -- (20.000000,10.750000);
\draw[very thick, black] (19.500000,11.000000) -- (19.500000,10.750000);
\draw[very thick, black] (19.750000,10.000000) -- (19.750000,10.750000);
\draw[very thick, black] (0.250000,11.000000) -- (0.250000,12.000000);
\draw[very thick, black] (0.000000,11.500000) -- (0.250000,11.500000);
\draw[very thick, black] (0.250000,11.250000) -- (1.000000,11.250000);
\draw[very thick, black] (1.000000,11.250000) -- (2.000000,11.250000);
\draw[very thick, black] (1.750000,12.000000) -- (1.750000,11.250000);
\draw[very thick, black] (1.500000,11.000000) -- (1.500000,11.250000);
\draw[very thick, black] (2.500000,11.000000) -- (2.500000,12.000000);
\draw[very thick, black] (2.000000,11.250000) -- (2.500000,11.250000);
\draw[very thick, black] (2.500000,11.500000) -- (3.000000,11.500000);
\draw[very thick, black] (3.000000,11.500000) -- (4.000000,11.500000);
\draw[very thick, black] (3.750000,12.000000) -- (3.750000,11.500000);
\draw[very thick, black] (3.250000,11.000000) -- (3.250000,11.500000);
\draw[very thick, black] (4.000000,11.500000) -- (5.000000,11.500000);
\draw[very thick, black] (4.250000,12.000000) -- (4.250000,11.500000);
\draw[very thick, black] (4.500000,11.000000) -- (4.500000,11.500000);
\draw[very thick, black] (5.750000,11.000000) -- (5.750000,12.000000);
\draw[very thick, black] (5.000000,11.500000) -- (5.750000,11.500000);
\draw[very thick, black] (5.750000,11.750000) -- (6.000000,11.750000);
\draw[very thick, black] (6.750000,11.000000) -- (6.750000,12.000000);
\draw[very thick, black] (6.000000,11.750000) -- (6.750000,11.750000);
\draw[very thick, black] (6.750000,11.500000) -- (7.000000,11.500000);
\draw[very thick, black] (7.000000,11.500000) -- (8.000000,11.500000);
\draw[very thick, black] (7.250000,12.000000) -- (7.250000,11.500000);
\draw[very thick, black] (7.750000,11.000000) -- (7.750000,11.500000);
\draw[very thick, black] (8.000000,11.500000) -- (9.000000,11.500000);
\draw[very thick, black] (8.250000,12.000000) -- (8.250000,11.500000);
\draw[very thick, black] (8.750000,11.000000) -- (8.750000,11.500000);
\draw[very thick, black] (9.250000,11.000000) -- (9.250000,12.000000);
\draw[very thick, black] (9.000000,11.500000) -- (9.250000,11.500000);
\draw[very thick, black] (9.250000,11.250000) -- (10.000000,11.250000);
\draw[very thick, black] (10.000000,11.250000) -- (11.000000,11.250000);
\draw[very thick, black] (10.250000,12.000000) -- (10.250000,11.250000);
\draw[very thick, black] (10.500000,11.000000) -- (10.500000,11.250000);
\draw[very thick, black] (11.500000,11.000000) -- (11.500000,12.000000);
\draw[very thick, black] (11.000000,11.250000) -- (11.500000,11.250000);
\draw[very thick, black] (11.500000,11.750000) -- (12.000000,11.750000);
\draw[very thick, black] (12.000000,11.750000) -- (13.000000,11.750000);
\draw[very thick, black] (12.500000,12.000000) -- (12.500000,11.750000);
\draw[very thick, black] (12.750000,11.000000) -- (12.750000,11.750000);
\draw[very thick, black] (13.000000,11.750000) -- (14.000000,11.750000);
\draw[very thick, black] (13.500000,12.000000) -- (13.500000,11.750000);
\draw[very thick, black] (13.750000,11.000000) -- (13.750000,11.750000);
\draw[very thick, black] (14.750000,11.000000) -- (14.750000,12.000000);
\draw[very thick, black] (14.000000,11.750000) -- (14.750000,11.750000);
\draw[very thick, black] (14.750000,11.250000) -- (15.000000,11.250000);
\draw[very thick, black] (15.250000,11.000000) -- (15.250000,12.000000);
\draw[very thick, black] (15.000000,11.250000) -- (15.250000,11.250000);
\draw[very thick, black] (15.250000,11.750000) -- (16.000000,11.750000);
\draw[very thick, black] (16.000000,11.750000) -- (17.000000,11.750000);
\draw[very thick, black] (16.750000,12.000000) -- (16.750000,11.750000);
\draw[very thick, black] (16.500000,11.000000) -- (16.500000,11.750000);
\draw[very thick, black] (17.750000,11.000000) -- (17.750000,12.000000);
\draw[very thick, black] (17.000000,11.750000) -- (17.750000,11.750000);
\draw[very thick, black] (17.750000,11.250000) -- (18.000000,11.250000);
\draw[very thick, black] (18.000000,11.250000) -- (19.000000,11.250000);
\draw[very thick, black] (18.250000,12.000000) -- (18.250000,11.250000);
\draw[very thick, black] (18.500000,11.000000) -- (18.500000,11.250000);
\draw[very thick, black] (19.500000,11.000000) -- (19.500000,12.000000);
\draw[very thick, black] (19.000000,11.250000) -- (19.500000,11.250000);
\draw[very thick, black] (19.500000,11.500000) -- (20.000000,11.500000);
\draw[dashed, gray] (0,0) grid (20,12);

\draw[line width=0.15cm, red] (8.25, 1.75) -- (18.25, 1.75);
\draw[line width=0.15cm, red] (8.25, 5.5) -- (18.5, 5.5);
\draw[line width=0.15cm, red] (10.5, 5.5) -- (10.5, 11.25);
\draw[line width=0.15cm, red] (4.5, 2.5) -- (4.5, 9.25);
\end{tikzpicture}



==> orientation+horizontal.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=3]
\draw[gray,very thick] (0,0) rectangle (1,1);

\draw[very thick, black] (0.5,0) -- (0.5,1);
\draw[very thick, black] (0,0.25) -- (0.5,0.25);
\draw[very thick, black] (0.5, 0.75) -- (1, 0.75);
\begin{scope}[xshift=2cm];
\draw[fill=green] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=green] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=red] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=blue] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=4cm];
\draw[very thick,fill=red!50] (0,0) rectangle (1,1);
\draw[very thick] (0.5,0) -- (0.5,1);	
\end{scope}
\draw[ultra thick,arrows={triangle 45-triangle 45}] (1.1, 0.5) -- (1.9, 0.5);
\draw[ultra thick,arrows={triangle 45-triangle 45}] (3.1, 0.5) -- (3.9, 0.5);
\end{tikzpicture}

==> orientation_post_dappling.tex <==
%% SEED = 150

\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=1]
\draw[very thick, fill=yellow!30] (0.000000,0.000000) rectangle (1.000000,1.000000);
\draw[very thick, black] (0.000000,0.500000) -- (1.000000,0.500000);
\draw[very thick, fill=red!40] (1.000000,0.000000) rectangle (2.000000,1.000000);
\draw[very thick, black] (1.500000,0.000000) -- (1.500000,1.000000);
\draw[very thick, fill=yellow!30] (2.000000,0.000000) rectangle (3.000000,1.000000);
\draw[very thick, black] (2.000000,0.500000) -- (3.000000,0.500000);
\draw[very thick, fill=yellow!30] (3.000000,0.000000) rectangle (4.000000,1.000000);
\draw[very thick, black] (3.000000,0.500000) -- (4.000000,0.500000);
\draw[very thick, fill=red!40] (4.000000,0.000000) rectangle (5.000000,1.000000);
\draw[very thick, black] (4.500000,0.000000) -- (4.500000,1.000000);
\draw[very thick, fill=yellow!30] (5.000000,0.000000) rectangle (6.000000,1.000000);
\draw[very thick, black] (5.000000,0.500000) -- (6.000000,0.500000);
\draw[very thick, fill=yellow!30] (6.000000,0.000000) rectangle (7.000000,1.000000);
\draw[very thick, black] (6.000000,0.500000) -- (7.000000,0.500000);
\draw[very thick, fill=red!40] (7.000000,0.000000) rectangle (8.000000,1.000000);
\draw[very thick, black] (7.500000,0.000000) -- (7.500000,1.000000);
\draw[very thick, fill=red!40] (8.000000,0.000000) rectangle (9.000000,1.000000);
\draw[very thick, black] (8.500000,0.000000) -- (8.500000,1.000000);
\draw[very thick, fill=yellow!30] (9.000000,0.000000) rectangle (10.000000,1.000000);
\draw[very thick, black] (9.000000,0.500000) -- (10.000000,0.500000);
\draw[very thick, fill=red!40] (10.000000,0.000000) rectangle (11.000000,1.000000);
\draw[very thick, black] (10.500000,0.000000) -- (10.500000,1.000000);
\draw[very thick, fill=red!40] (11.000000,0.000000) rectangle (12.000000,1.000000);
\draw[very thick, black] (11.500000,0.000000) -- (11.500000,1.000000);
\draw[very thick, fill=yellow!30] (12.000000,0.000000) rectangle (13.000000,1.000000);
\draw[very thick, black] (12.000000,0.500000) -- (13.000000,0.500000);
\draw[very thick, fill=red!40] (13.000000,0.000000) rectangle (14.000000,1.000000);
\draw[very thick, black] (13.500000,0.000000) -- (13.500000,1.000000);
\draw[very thick, fill=yellow!30] (14.000000,0.000000) rectangle (15.000000,1.000000);
\draw[very thick, black] (14.000000,0.500000) -- (15.000000,0.500000);
\draw[very thick, fill=red!40] (15.000000,0.000000) rectangle (16.000000,1.000000);
\draw[very thick, black] (15.500000,0.000000) -- (15.500000,1.000000);
\draw[very thick, fill=yellow!30] (16.000000,0.000000) rectangle (17.000000,1.000000);
\draw[very thick, black] (16.000000,0.500000) -- (17.000000,0.500000);
\draw[very thick, fill=red!40] (17.000000,0.000000) rectangle (18.000000,1.000000);
\draw[very thick, black] (17.500000,0.000000) -- (17.500000,1.000000);
\draw[very thick, fill=red!40] (18.000000,0.000000) rectangle (19.000000,1.000000);
\draw[very thick, black] (18.500000,0.000000) -- (18.500000,1.000000);
\draw[very thick, fill=yellow!30] (19.000000,0.000000) rectangle (20.000000,1.000000);
\draw[very thick, black] (19.000000,0.500000) -- (20.000000,0.500000);
\draw[very thick, fill=yellow!30] (20.000000,0.000000) rectangle (21.000000,1.000000);
\draw[very thick, black] (20.000000,0.500000) -- (21.000000,0.500000);
\draw[very thick, fill=red!40] (21.000000,0.000000) rectangle (22.000000,1.000000);
\draw[very thick, black] (21.500000,0.000000) -- (21.500000,1.000000);
\draw[very thick, fill=red!40] (22.000000,0.000000) rectangle (23.000000,1.000000);
\draw[very thick, black] (22.500000,0.000000) -- (22.500000,1.000000);
\draw[very thick, fill=red!40] (23.000000,0.000000) rectangle (24.000000,1.000000);
\draw[very thick, black] (23.500000,0.000000) -- (23.500000,1.000000);
\draw[very thick, fill=red!40] (24.000000,0.000000) rectangle (25.000000,1.000000);
\draw[very thick, black] (24.500000,0.000000) -- (24.500000,1.000000);
\draw[very thick, fill=yellow!30] (25.000000,0.000000) rectangle (26.000000,1.000000);
\draw[very thick, black] (25.000000,0.500000) -- (26.000000,0.500000);
\draw[very thick, fill=red!40] (26.000000,0.000000) rectangle (27.000000,1.000000);
\draw[very thick, black] (26.500000,0.000000) -- (26.500000,1.000000);
\draw[very thick, fill=yellow!30] (27.000000,0.000000) rectangle (28.000000,1.000000);
\draw[very thick, black] (27.000000,0.500000) -- (28.000000,0.500000);
\draw[very thick, fill=yellow!30] (28.000000,0.000000) rectangle (29.000000,1.000000);
\draw[very thick, black] (28.000000,0.500000) -- (29.000000,0.500000);
\draw[very thick, fill=red!40] (29.000000,0.000000) rectangle (30.000000,1.000000);
\draw[very thick, black] (29.500000,0.000000) -- (29.500000,1.000000);
\draw[very thick, fill=yellow!30] (0.000000,1.000000) rectangle (1.000000,2.000000);
\draw[very thick, black] (0.000000,1.500000) -- (1.000000,1.500000);
\draw[very thick, fill=red!40] (1.000000,1.000000) rectangle (2.000000,2.000000);
\draw[very thick, black] (1.500000,1.000000) -- (1.500000,2.000000);
\draw[very thick, fill=red!40] (2.000000,1.000000) rectangle (3.000000,2.000000);
\draw[very thick, black] (2.500000,1.000000) -- (2.500000,2.000000);
\draw[very thick, fill=red!40] (3.000000,1.000000) rectangle (4.000000,2.000000);
\draw[very thick, black] (3.500000,1.000000) -- (3.500000,2.000000);
\draw[very thick, fill=yellow!30] (4.000000,1.000000) rectangle (5.000000,2.000000);
\draw[very thick, black] (4.000000,1.500000) -- (5.000000,1.500000);
\draw[very thick, fill=yellow!30] (5.000000,1.000000) rectangle (6.000000,2.000000);
\draw[very thick, black] (5.000000,1.500000) -- (6.000000,1.500000);
\draw[very thick, fill=red!40] (6.000000,1.000000) rectangle (7.000000,2.000000);
\draw[very thick, black] (6.500000,1.000000) -- (6.500000,2.000000);
\draw[very thick, fill=yellow!30] (7.000000,1.000000) rectangle (8.000000,2.000000);
\draw[very thick, black] (7.000000,1.500000) -- (8.000000,1.500000);
\draw[very thick, fill=yellow!30] (8.000000,1.000000) rectangle (9.000000,2.000000);
\draw[very thick, black] (8.000000,1.500000) -- (9.000000,1.500000);
\draw[very thick, fill=red!40] (9.000000,1.000000) rectangle (10.000000,2.000000);
\draw[very thick, black] (9.500000,1.000000) -- (9.500000,2.000000);
\draw[very thick, fill=yellow!30] (10.000000,1.000000) rectangle (11.000000,2.000000);
\draw[very thick, black] (10.000000,1.500000) -- (11.000000,1.500000);
\draw[very thick, fill=red!40] (11.000000,1.000000) rectangle (12.000000,2.000000);
\draw[very thick, black] (11.500000,1.000000) -- (11.500000,2.000000);
\draw[very thick, fill=yellow!30] (12.000000,1.000000) rectangle (13.000000,2.000000);
\draw[very thick, black] (12.000000,1.500000) -- (13.000000,1.500000);
\draw[very thick, fill=red!40] (13.000000,1.000000) rectangle (14.000000,2.000000);
\draw[very thick, black] (13.500000,1.000000) -- (13.500000,2.000000);
\draw[very thick, fill=red!40] (14.000000,1.000000) rectangle (15.000000,2.000000);
\draw[very thick, black] (14.500000,1.000000) -- (14.500000,2.000000);
\draw[very thick, fill=red!40] (15.000000,1.000000) rectangle (16.000000,2.000000);
\draw[very thick, black] (15.500000,1.000000) -- (15.500000,2.000000);
\draw[very thick, fill=yellow!30] (16.000000,1.000000) rectangle (17.000000,2.000000);
\draw[very thick, black] (16.000000,1.500000) -- (17.000000,1.500000);
\draw[very thick, fill=yellow!30] (17.000000,1.000000) rectangle (18.000000,2.000000);
\draw[very thick, black] (17.000000,1.500000) -- (18.000000,1.500000);
\draw[very thick, fill=red!40] (18.000000,1.000000) rectangle (19.000000,2.000000);
\draw[very thick, black] (18.500000,1.000000) -- (18.500000,2.000000);
\draw[very thick, fill=yellow!30] (19.000000,1.000000) rectangle (20.000000,2.000000);
\draw[very thick, black] (19.000000,1.500000) -- (20.000000,1.500000);
\draw[very thick, fill=red!40] (20.000000,1.000000) rectangle (21.000000,2.000000);
\draw[very thick, black] (20.500000,1.000000) -- (20.500000,2.000000);
\draw[very thick, fill=red!40] (21.000000,1.000000) rectangle (22.000000,2.000000);
\draw[very thick, black] (21.500000,1.000000) -- (21.500000,2.000000);
\draw[very thick, fill=yellow!30] (22.000000,1.000000) rectangle (23.000000,2.000000);
\draw[very thick, black] (22.000000,1.500000) -- (23.000000,1.500000);
\draw[very thick, fill=yellow!30] (23.000000,1.000000) rectangle (24.000000,2.000000);
\draw[very thick, black] (23.000000,1.500000) -- (24.000000,1.500000);
\draw[very thick, fill=red!40] (24.000000,1.000000) rectangle (25.000000,2.000000);
\draw[very thick, black] (24.500000,1.000000) -- (24.500000,2.000000);
\draw[very thick, fill=yellow!30] (25.000000,1.000000) rectangle (26.000000,2.000000);
\draw[very thick, black] (25.000000,1.500000) -- (26.000000,1.500000);
\draw[very thick, fill=red!40] (26.000000,1.000000) rectangle (27.000000,2.000000);
\draw[very thick, black] (26.500000,1.000000) -- (26.500000,2.000000);
\draw[very thick, fill=yellow!30] (27.000000,1.000000) rectangle (28.000000,2.000000);
\draw[very thick, black] (27.000000,1.500000) -- (28.000000,1.500000);
\draw[very thick, fill=yellow!30] (28.000000,1.000000) rectangle (29.000000,2.000000);
\draw[very thick, black] (28.000000,1.500000) -- (29.000000,1.500000);
\draw[very thick, fill=red!40] (29.000000,1.000000) rectangle (30.000000,2.000000);
\draw[very thick, black] (29.500000,1.000000) -- (29.500000,2.000000);
\draw[very thick, fill=yellow!30] (0.000000,2.000000) rectangle (1.000000,3.000000);
\draw[very thick, black] (0.000000,2.500000) -- (1.000000,2.500000);
\draw[very thick, fill=yellow!30] (1.000000,2.000000) rectangle (2.000000,3.000000);
\draw[very thick, black] (1.000000,2.500000) -- (2.000000,2.500000);
\draw[very thick, fill=red!40] (2.000000,2.000000) rectangle (3.000000,3.000000);
\draw[very thick, black] (2.500000,2.000000) -- (2.500000,3.000000);
\draw[very thick, fill=red!40] (3.000000,2.000000) rectangle (4.000000,3.000000);
\draw[very thick, black] (3.500000,2.000000) -- (3.500000,3.000000);
\draw[very thick, fill=yellow!30] (4.000000,2.000000) rectangle (5.000000,3.000000);
\draw[very thick, black] (4.000000,2.500000) -- (5.000000,2.500000);
\draw[very thick, fill=yellow!30] (5.000000,2.000000) rectangle (6.000000,3.000000);
\draw[very thick, black] (5.000000,2.500000) -- (6.000000,2.500000);
\draw[very thick, fill=red!40] (6.000000,2.000000) rectangle (7.000000,3.000000);
\draw[very thick, black] (6.500000,2.000000) -- (6.500000,3.000000);
\draw[very thick, fill=yellow!30] (7.000000,2.000000) rectangle (8.000000,3.000000);
\draw[very thick, black] (7.000000,2.500000) -- (8.000000,2.500000);
\draw[very thick, fill=red!40] (8.000000,2.000000) rectangle (9.000000,3.000000);
\draw[very thick, black] (8.500000,2.000000) -- (8.500000,3.000000);
\draw[very thick, fill=yellow!30] (9.000000,2.000000) rectangle (10.000000,3.000000);
\draw[very thick, black] (9.000000,2.500000) -- (10.000000,2.500000);
\draw[very thick, fill=red!40] (10.000000,2.000000) rectangle (11.000000,3.000000);
\draw[very thick, black] (10.500000,2.000000) -- (10.500000,3.000000);
\draw[very thick, fill=yellow!30] (11.000000,2.000000) rectangle (12.000000,3.000000);
\draw[very thick, black] (11.000000,2.500000) -- (12.000000,2.500000);
\draw[very thick, fill=red!40] (12.000000,2.000000) rectangle (13.000000,3.000000);
\draw[very thick, black] (12.500000,2.000000) -- (12.500000,3.000000);
\draw[very thick, fill=yellow!30] (13.000000,2.000000) rectangle (14.000000,3.000000);
\draw[very thick, black] (13.000000,2.500000) -- (14.000000,2.500000);
\draw[very thick, fill=red!40] (14.000000,2.000000) rectangle (15.000000,3.000000);
\draw[very thick, black] (14.500000,2.000000) -- (14.500000,3.000000);
\draw[very thick, fill=yellow!30] (15.000000,2.000000) rectangle (16.000000,3.000000);
\draw[very thick, black] (15.000000,2.500000) -- (16.000000,2.500000);
\draw[very thick, fill=yellow!30] (16.000000,2.000000) rectangle (17.000000,3.000000);
\draw[very thick, black] (16.000000,2.500000) -- (17.000000,2.500000);
\draw[very thick, fill=red!40] (17.000000,2.000000) rectangle (18.000000,3.000000);
\draw[very thick, black] (17.500000,2.000000) -- (17.500000,3.000000);
\draw[very thick, fill=yellow!30] (18.000000,2.000000) rectangle (19.000000,3.000000);
\draw[very thick, black] (18.000000,2.500000) -- (19.000000,2.500000);
\draw[very thick, fill=red!40] (19.000000,2.000000) rectangle (20.000000,3.000000);
\draw[very thick, black] (19.500000,2.000000) -- (19.500000,3.000000);
\draw[very thick, fill=red!40] (20.000000,2.000000) rectangle (21.000000,3.000000);
\draw[very thick, black] (20.500000,2.000000) -- (20.500000,3.000000);
\draw[very thick, fill=yellow!30] (21.000000,2.000000) rectangle (22.000000,3.000000);
\draw[very thick, black] (21.000000,2.500000) -- (22.000000,2.500000);
\draw[very thick, fill=yellow!30] (22.000000,2.000000) rectangle (23.000000,3.000000);
\draw[very thick, black] (22.000000,2.500000) -- (23.000000,2.500000);
\draw[very thick, fill=red!40] (23.000000,2.000000) rectangle (24.000000,3.000000);
\draw[very thick, black] (23.500000,2.000000) -- (23.500000,3.000000);
\draw[very thick, fill=yellow!30] (24.000000,2.000000) rectangle (25.000000,3.000000);
\draw[very thick, black] (24.000000,2.500000) -- (25.000000,2.500000);
\draw[very thick, fill=red!40] (25.000000,2.000000) rectangle (26.000000,3.000000);
\draw[very thick, black] (25.500000,2.000000) -- (25.500000,3.000000);
\draw[very thick, fill=yellow!30] (26.000000,2.000000) rectangle (27.000000,3.000000);
\draw[very thick, black] (26.000000,2.500000) -- (27.000000,2.500000);
\draw[very thick, fill=red!40] (27.000000,2.000000) rectangle (28.000000,3.000000);
\draw[very thick, black] (27.500000,2.000000) -- (27.500000,3.000000);
\draw[very thick, fill=red!40] (28.000000,2.000000) rectangle (29.000000,3.000000);
\draw[very thick, black] (28.500000,2.000000) -- (28.500000,3.000000);
\draw[very thick, fill=yellow!30] (29.000000,2.000000) rectangle (30.000000,3.000000);
\draw[very thick, black] (29.000000,2.500000) -- (30.000000,2.500000);
\draw[very thick, fill=red!40] (0.000000,3.000000) rectangle (1.000000,4.000000);
\draw[very thick, black] (0.500000,3.000000) -- (0.500000,4.000000);
\draw[very thick, fill=red!40] (1.000000,3.000000) rectangle (2.000000,4.000000);
\draw[very thick, black] (1.500000,3.000000) -- (1.500000,4.000000);
\draw[very thick, fill=yellow!30] (2.000000,3.000000) rectangle (3.000000,4.000000);
\draw[very thick, black] (2.000000,3.500000) -- (3.000000,3.500000);
\draw[very thick, fill=yellow!30] (3.000000,3.000000) rectangle (4.000000,4.000000);
\draw[very thick, black] (3.000000,3.500000) -- (4.000000,3.500000);
\draw[very thick, fill=red!40] (4.000000,3.000000) rectangle (5.000000,4.000000);
\draw[very thick, black] (4.500000,3.000000) -- (4.500000,4.000000);
\draw[very thick, fill=red!40] (5.000000,3.000000) rectangle (6.000000,4.000000);
\draw[very thick, black] (5.500000,3.000000) -- (5.500000,4.000000);
\draw[very thick, fill=yellow!30] (6.000000,3.000000) rectangle (7.000000,4.000000);
\draw[very thick, black] (6.000000,3.500000) -- (7.000000,3.500000);
\draw[very thick, fill=yellow!30] (7.000000,3.000000) rectangle (8.000000,4.000000);
\draw[very thick, black] (7.000000,3.500000) -- (8.000000,3.500000);
\draw[very thick, fill=red!40] (8.000000,3.000000) rectangle (9.000000,4.000000);
\draw[very thick, black] (8.500000,3.000000) -- (8.500000,4.000000);
\draw[very thick, fill=yellow!30] (9.000000,3.000000) rectangle (10.000000,4.000000);
\draw[very thick, black] (9.000000,3.500000) -- (10.000000,3.500000);
\draw[very thick, fill=red!40] (10.000000,3.000000) rectangle (11.000000,4.000000);
\draw[very thick, black] (10.500000,3.000000) -- (10.500000,4.000000);
\draw[very thick, fill=yellow!30] (11.000000,3.000000) rectangle (12.000000,4.000000);
\draw[very thick, black] (11.000000,3.500000) -- (12.000000,3.500000);
\draw[very thick, fill=yellow!30] (12.000000,3.000000) rectangle (13.000000,4.000000);
\draw[very thick, black] (12.000000,3.500000) -- (13.000000,3.500000);
\draw[very thick, fill=red!40] (13.000000,3.000000) rectangle (14.000000,4.000000);
\draw[very thick, black] (13.500000,3.000000) -- (13.500000,4.000000);
\draw[very thick, fill=yellow!30] (14.000000,3.000000) rectangle (15.000000,4.000000);
\draw[very thick, black] (14.000000,3.500000) -- (15.000000,3.500000);
\draw[very thick, fill=red!40] (15.000000,3.000000) rectangle (16.000000,4.000000);
\draw[very thick, black] (15.500000,3.000000) -- (15.500000,4.000000);
\draw[very thick, fill=yellow!30] (16.000000,3.000000) rectangle (17.000000,4.000000);
\draw[very thick, black] (16.000000,3.500000) -- (17.000000,3.500000);
\draw[very thick, fill=red!40] (17.000000,3.000000) rectangle (18.000000,4.000000);
\draw[very thick, black] (17.500000,3.000000) -- (17.500000,4.000000);
\draw[very thick, fill=red!40] (18.000000,3.000000) rectangle (19.000000,4.000000);
\draw[very thick, black] (18.500000,3.000000) -- (18.500000,4.000000);
\draw[very thick, fill=yellow!30] (19.000000,3.000000) rectangle (20.000000,4.000000);
\draw[very thick, black] (19.000000,3.500000) -- (20.000000,3.500000);
\draw[very thick, fill=yellow!30] (20.000000,3.000000) rectangle (21.000000,4.000000);
\draw[very thick, black] (20.000000,3.500000) -- (21.000000,3.500000);
\draw[very thick, fill=red!40] (21.000000,3.000000) rectangle (22.000000,4.000000);
\draw[very thick, black] (21.500000,3.000000) -- (21.500000,4.000000);
\draw[very thick, fill=red!40] (22.000000,3.000000) rectangle (23.000000,4.000000);
\draw[very thick, black] (22.500000,3.000000) -- (22.500000,4.000000);
\draw[very thick, fill=yellow!30] (23.000000,3.000000) rectangle (24.000000,4.000000);
\draw[very thick, black] (23.000000,3.500000) -- (24.000000,3.500000);
\draw[very thick, fill=red!40] (24.000000,3.000000) rectangle (25.000000,4.000000);
\draw[very thick, black] (24.500000,3.000000) -- (24.500000,4.000000);
\draw[very thick, fill=red!40] (25.000000,3.000000) rectangle (26.000000,4.000000);
\draw[very thick, black] (25.500000,3.000000) -- (25.500000,4.000000);
\draw[very thick, fill=red!40] (26.000000,3.000000) rectangle (27.000000,4.000000);
\draw[very thick, black] (26.500000,3.000000) -- (26.500000,4.000000);
\draw[very thick, fill=red!40] (27.000000,3.000000) rectangle (28.000000,4.000000);
\draw[very thick, black] (27.500000,3.000000) -- (27.500000,4.000000);
\draw[very thick, fill=red!40] (28.000000,3.000000) rectangle (29.000000,4.000000);
\draw[very thick, black] (28.500000,3.000000) -- (28.500000,4.000000);
\draw[very thick, fill=red!40] (29.000000,3.000000) rectangle (30.000000,4.000000);
\draw[very thick, black] (29.500000,3.000000) -- (29.500000,4.000000);
\draw[very thick, fill=red!40] (0.000000,4.000000) rectangle (1.000000,5.000000);
\draw[very thick, black] (0.500000,4.000000) -- (0.500000,5.000000);
\draw[very thick, fill=yellow!30] (1.000000,4.000000) rectangle (2.000000,5.000000);
\draw[very thick, black] (1.000000,4.500000) -- (2.000000,4.500000);
\draw[very thick, fill=red!40] (2.000000,4.000000) rectangle (3.000000,5.000000);
\draw[very thick, black] (2.500000,4.000000) -- (2.500000,5.000000);
\draw[very thick, fill=red!40] (3.000000,4.000000) rectangle (4.000000,5.000000);
\draw[very thick, black] (3.500000,4.000000) -- (3.500000,5.000000);
\draw[very thick, fill=red!40] (4.000000,4.000000) rectangle (5.000000,5.000000);
\draw[very thick, black] (4.500000,4.000000) -- (4.500000,5.000000);
\draw[very thick, fill=red!40] (5.000000,4.000000) rectangle (6.000000,5.000000);
\draw[very thick, black] (5.500000,4.000000) -- (5.500000,5.000000);
\draw[very thick, fill=yellow!30] (6.000000,4.000000) rectangle (7.000000,5.000000);
\draw[very thick, black] (6.000000,4.500000) -- (7.000000,4.500000);
\draw[very thick, fill=red!40] (7.000000,4.000000) rectangle (8.000000,5.000000);
\draw[very thick, black] (7.500000,4.000000) -- (7.500000,5.000000);
\draw[very thick, fill=yellow!30] (8.000000,4.000000) rectangle (9.000000,5.000000);
\draw[very thick, black] (8.000000,4.500000) -- (9.000000,4.500000);
\draw[very thick, fill=red!40] (9.000000,4.000000) rectangle (10.000000,5.000000);
\draw[very thick, black] (9.500000,4.000000) -- (9.500000,5.000000);
\draw[very thick, fill=yellow!30] (10.000000,4.000000) rectangle (11.000000,5.000000);
\draw[very thick, black] (10.000000,4.500000) -- (11.000000,4.500000);
\draw[very thick, fill=yellow!30] (11.000000,4.000000) rectangle (12.000000,5.000000);
\draw[very thick, black] (11.000000,4.500000) -- (12.000000,4.500000);
\draw[very thick, fill=red!40] (12.000000,4.000000) rectangle (13.000000,5.000000);
\draw[very thick, black] (12.500000,4.000000) -- (12.500000,5.000000);
\draw[very thick, fill=red!40] (13.000000,4.000000) rectangle (14.000000,5.000000);
\draw[very thick, black] (13.500000,4.000000) -- (13.500000,5.000000);
\draw[very thick, fill=red!40] (14.000000,4.000000) rectangle (15.000000,5.000000);
\draw[very thick, black] (14.500000,4.000000) -- (14.500000,5.000000);
\draw[very thick, fill=yellow!30] (15.000000,4.000000) rectangle (16.000000,5.000000);
\draw[very thick, black] (15.000000,4.500000) -- (16.000000,4.500000);
\draw[very thick, fill=red!40] (16.000000,4.000000) rectangle (17.000000,5.000000);
\draw[very thick, black] (16.500000,4.000000) -- (16.500000,5.000000);
\draw[very thick, fill=yellow!30] (17.000000,4.000000) rectangle (18.000000,5.000000);
\draw[very thick, black] (17.000000,4.500000) -- (18.000000,4.500000);
\draw[very thick, fill=red!40] (18.000000,4.000000) rectangle (19.000000,5.000000);
\draw[very thick, black] (18.500000,4.000000) -- (18.500000,5.000000);
\draw[very thick, fill=yellow!30] (19.000000,4.000000) rectangle (20.000000,5.000000);
\draw[very thick, black] (19.000000,4.500000) -- (20.000000,4.500000);
\draw[very thick, fill=red!40] (20.000000,4.000000) rectangle (21.000000,5.000000);
\draw[very thick, black] (20.500000,4.000000) -- (20.500000,5.000000);
\draw[very thick, fill=red!40] (21.000000,4.000000) rectangle (22.000000,5.000000);
\draw[very thick, black] (21.500000,4.000000) -- (21.500000,5.000000);
\draw[very thick, fill=yellow!30] (22.000000,4.000000) rectangle (23.000000,5.000000);
\draw[very thick, black] (22.000000,4.500000) -- (23.000000,4.500000);
\draw[very thick, fill=yellow!30] (23.000000,4.000000) rectangle (24.000000,5.000000);
\draw[very thick, black] (23.000000,4.500000) -- (24.000000,4.500000);
\draw[very thick, fill=red!40] (24.000000,4.000000) rectangle (25.000000,5.000000);
\draw[very thick, black] (24.500000,4.000000) -- (24.500000,5.000000);
\draw[very thick, fill=yellow!30] (25.000000,4.000000) rectangle (26.000000,5.000000);
\draw[very thick, black] (25.000000,4.500000) -- (26.000000,4.500000);
\draw[very thick, fill=red!40] (26.000000,4.000000) rectangle (27.000000,5.000000);
\draw[very thick, black] (26.500000,4.000000) -- (26.500000,5.000000);
\draw[very thick, fill=yellow!30] (27.000000,4.000000) rectangle (28.000000,5.000000);
\draw[very thick, black] (27.000000,4.500000) -- (28.000000,4.500000);
\draw[very thick, fill=yellow!30] (28.000000,4.000000) rectangle (29.000000,5.000000);
\draw[very thick, black] (28.000000,4.500000) -- (29.000000,4.500000);
\draw[very thick, fill=red!40] (29.000000,4.000000) rectangle (30.000000,5.000000);
\draw[very thick, black] (29.500000,4.000000) -- (29.500000,5.000000);
\draw[very thick, fill=yellow!30] (0.000000,5.000000) rectangle (1.000000,6.000000);
\draw[very thick, black] (0.000000,5.500000) -- (1.000000,5.500000);
\draw[very thick, fill=red!40] (1.000000,5.000000) rectangle (2.000000,6.000000);
\draw[very thick, black] (1.500000,5.000000) -- (1.500000,6.000000);
\draw[very thick, fill=yellow!30] (2.000000,5.000000) rectangle (3.000000,6.000000);
\draw[very thick, black] (2.000000,5.500000) -- (3.000000,5.500000);
\draw[very thick, fill=red!40] (3.000000,5.000000) rectangle (4.000000,6.000000);
\draw[very thick, black] (3.500000,5.000000) -- (3.500000,6.000000);
\draw[very thick, fill=yellow!30] (4.000000,5.000000) rectangle (5.000000,6.000000);
\draw[very thick, black] (4.000000,5.500000) -- (5.000000,5.500000);
\draw[very thick, fill=yellow!30] (5.000000,5.000000) rectangle (6.000000,6.000000);
\draw[very thick, black] (5.000000,5.500000) -- (6.000000,5.500000);
\draw[very thick, fill=red!40] (6.000000,5.000000) rectangle (7.000000,6.000000);
\draw[very thick, black] (6.500000,5.000000) -- (6.500000,6.000000);
\draw[very thick, fill=yellow!30] (7.000000,5.000000) rectangle (8.000000,6.000000);
\draw[very thick, black] (7.000000,5.500000) -- (8.000000,5.500000);
\draw[very thick, fill=yellow!30] (8.000000,5.000000) rectangle (9.000000,6.000000);
\draw[very thick, black] (8.000000,5.500000) -- (9.000000,5.500000);
\draw[very thick, fill=red!40] (9.000000,5.000000) rectangle (10.000000,6.000000);
\draw[very thick, black] (9.500000,5.000000) -- (9.500000,6.000000);
\draw[very thick, fill=red!40] (10.000000,5.000000) rectangle (11.000000,6.000000);
\draw[very thick, black] (10.500000,5.000000) -- (10.500000,6.000000);
\draw[very thick, fill=red!40] (11.000000,5.000000) rectangle (12.000000,6.000000);
\draw[very thick, black] (11.500000,5.000000) -- (11.500000,6.000000);
\draw[very thick, fill=yellow!30] (12.000000,5.000000) rectangle (13.000000,6.000000);
\draw[very thick, black] (12.000000,5.500000) -- (13.000000,5.500000);
\draw[very thick, fill=yellow!30] (13.000000,5.000000) rectangle (14.000000,6.000000);
\draw[very thick, black] (13.000000,5.500000) -- (14.000000,5.500000);
\draw[very thick, fill=red!40] (14.000000,5.000000) rectangle (15.000000,6.000000);
\draw[very thick, black] (14.500000,5.000000) -- (14.500000,6.000000);
\draw[very thick, fill=red!40] (15.000000,5.000000) rectangle (16.000000,6.000000);
\draw[very thick, black] (15.500000,5.000000) -- (15.500000,6.000000);
\draw[very thick, fill=yellow!30] (16.000000,5.000000) rectangle (17.000000,6.000000);
\draw[very thick, black] (16.000000,5.500000) -- (17.000000,5.500000);
\draw[very thick, fill=red!40] (17.000000,5.000000) rectangle (18.000000,6.000000);
\draw[very thick, black] (17.500000,5.000000) -- (17.500000,6.000000);
\draw[very thick, fill=yellow!30] (18.000000,5.000000) rectangle (19.000000,6.000000);
\draw[very thick, black] (18.000000,5.500000) -- (19.000000,5.500000);
\draw[very thick, fill=red!40] (19.000000,5.000000) rectangle (20.000000,6.000000);
\draw[very thick, black] (19.500000,5.000000) -- (19.500000,6.000000);
\draw[very thick, fill=red!40] (20.000000,5.000000) rectangle (21.000000,6.000000);
\draw[very thick, black] (20.500000,5.000000) -- (20.500000,6.000000);
\draw[very thick, fill=yellow!30] (21.000000,5.000000) rectangle (22.000000,6.000000);
\draw[very thick, black] (21.000000,5.500000) -- (22.000000,5.500000);
\draw[very thick, fill=yellow!30] (22.000000,5.000000) rectangle (23.000000,6.000000);
\draw[very thick, black] (22.000000,5.500000) -- (23.000000,5.500000);
\draw[very thick, fill=red!40] (23.000000,5.000000) rectangle (24.000000,6.000000);
\draw[very thick, black] (23.500000,5.000000) -- (23.500000,6.000000);
\draw[very thick, fill=yellow!30] (24.000000,5.000000) rectangle (25.000000,6.000000);
\draw[very thick, black] (24.000000,5.500000) -- (25.000000,5.500000);
\draw[very thick, fill=red!40] (25.000000,5.000000) rectangle (26.000000,6.000000);
\draw[very thick, black] (25.500000,5.000000) -- (25.500000,6.000000);
\draw[very thick, fill=yellow!30] (26.000000,5.000000) rectangle (27.000000,6.000000);
\draw[very thick, black] (26.000000,5.500000) -- (27.000000,5.500000);
\draw[very thick, fill=red!40] (27.000000,5.000000) rectangle (28.000000,6.000000);
\draw[very thick, black] (27.500000,5.000000) -- (27.500000,6.000000);
\draw[very thick, fill=yellow!30] (28.000000,5.000000) rectangle (29.000000,6.000000);
\draw[very thick, black] (28.000000,5.500000) -- (29.000000,5.500000);
\draw[very thick, fill=yellow!30] (29.000000,5.000000) rectangle (30.000000,6.000000);
\draw[very thick, black] (29.000000,5.500000) -- (30.000000,5.500000);
\draw[very thick, fill=red!40] (0.000000,6.000000) rectangle (1.000000,7.000000);
\draw[very thick, black] (0.500000,6.000000) -- (0.500000,7.000000);
\draw[very thick, fill=yellow!30] (1.000000,6.000000) rectangle (2.000000,7.000000);
\draw[very thick, black] (1.000000,6.500000) -- (2.000000,6.500000);
\draw[very thick, fill=red!40] (2.000000,6.000000) rectangle (3.000000,7.000000);
\draw[very thick, black] (2.500000,6.000000) -- (2.500000,7.000000);
\draw[very thick, fill=yellow!30] (3.000000,6.000000) rectangle (4.000000,7.000000);
\draw[very thick, black] (3.000000,6.500000) -- (4.000000,6.500000);
\draw[very thick, fill=red!40] (4.000000,6.000000) rectangle (5.000000,7.000000);
\draw[very thick, black] (4.500000,6.000000) -- (4.500000,7.000000);
\draw[very thick, fill=yellow!30] (5.000000,6.000000) rectangle (6.000000,7.000000);
\draw[very thick, black] (5.000000,6.500000) -- (6.000000,6.500000);
\draw[very thick, fill=yellow!30] (6.000000,6.000000) rectangle (7.000000,7.000000);
\draw[very thick, black] (6.000000,6.500000) -- (7.000000,6.500000);
\draw[very thick, fill=red!40] (7.000000,6.000000) rectangle (8.000000,7.000000);
\draw[very thick, black] (7.500000,6.000000) -- (7.500000,7.000000);
\draw[very thick, fill=yellow!30] (8.000000,6.000000) rectangle (9.000000,7.000000);
\draw[very thick, black] (8.000000,6.500000) -- (9.000000,6.500000);
\draw[very thick, fill=yellow!30] (9.000000,6.000000) rectangle (10.000000,7.000000);
\draw[very thick, black] (9.000000,6.500000) -- (10.000000,6.500000);
\draw[very thick, fill=red!40] (10.000000,6.000000) rectangle (11.000000,7.000000);
\draw[very thick, black] (10.500000,6.000000) -- (10.500000,7.000000);
\draw[very thick, fill=yellow!30] (11.000000,6.000000) rectangle (12.000000,7.000000);
\draw[very thick, black] (11.000000,6.500000) -- (12.000000,6.500000);
\draw[very thick, fill=yellow!30] (12.000000,6.000000) rectangle (13.000000,7.000000);
\draw[very thick, black] (12.000000,6.500000) -- (13.000000,6.500000);
\draw[very thick, fill=red!40] (13.000000,6.000000) rectangle (14.000000,7.000000);
\draw[very thick, black] (13.500000,6.000000) -- (13.500000,7.000000);
\draw[very thick, fill=yellow!30] (14.000000,6.000000) rectangle (15.000000,7.000000);
\draw[very thick, black] (14.000000,6.500000) -- (15.000000,6.500000);
\draw[very thick, fill=yellow!30] (15.000000,6.000000) rectangle (16.000000,7.000000);
\draw[very thick, black] (15.000000,6.500000) -- (16.000000,6.500000);
\draw[very thick, fill=red!40] (16.000000,6.000000) rectangle (17.000000,7.000000);
\draw[very thick, black] (16.500000,6.000000) -- (16.500000,7.000000);
\draw[very thick, fill=yellow!30] (17.000000,6.000000) rectangle (18.000000,7.000000);
\draw[very thick, black] (17.000000,6.500000) -- (18.000000,6.500000);
\draw[very thick, fill=red!40] (18.000000,6.000000) rectangle (19.000000,7.000000);
\draw[very thick, black] (18.500000,6.000000) -- (18.500000,7.000000);
\draw[very thick, fill=yellow!30] (19.000000,6.000000) rectangle (20.000000,7.000000);
\draw[very thick, black] (19.000000,6.500000) -- (20.000000,6.500000);
\draw[very thick, fill=yellow!30] (20.000000,6.000000) rectangle (21.000000,7.000000);
\draw[very thick, black] (20.000000,6.500000) -- (21.000000,6.500000);
\draw[very thick, fill=red!40] (21.000000,6.000000) rectangle (22.000000,7.000000);
\draw[very thick, black] (21.500000,6.000000) -- (21.500000,7.000000);
\draw[very thick, fill=yellow!30] (22.000000,6.000000) rectangle (23.000000,7.000000);
\draw[very thick, black] (22.000000,6.500000) -- (23.000000,6.500000);
\draw[very thick, fill=yellow!30] (23.000000,6.000000) rectangle (24.000000,7.000000);
\draw[very thick, black] (23.000000,6.500000) -- (24.000000,6.500000);
\draw[very thick, fill=red!40] (24.000000,6.000000) rectangle (25.000000,7.000000);
\draw[very thick, black] (24.500000,6.000000) -- (24.500000,7.000000);
\draw[very thick, fill=red!40] (25.000000,6.000000) rectangle (26.000000,7.000000);
\draw[very thick, black] (25.500000,6.000000) -- (25.500000,7.000000);
\draw[very thick, fill=yellow!30] (26.000000,6.000000) rectangle (27.000000,7.000000);
\draw[very thick, black] (26.000000,6.500000) -- (27.000000,6.500000);
\draw[very thick, fill=yellow!30] (27.000000,6.000000) rectangle (28.000000,7.000000);
\draw[very thick, black] (27.000000,6.500000) -- (28.000000,6.500000);
\draw[very thick, fill=red!40] (28.000000,6.000000) rectangle (29.000000,7.000000);
\draw[very thick, black] (28.500000,6.000000) -- (28.500000,7.000000);
\draw[very thick, fill=red!40] (29.000000,6.000000) rectangle (30.000000,7.000000);
\draw[very thick, black] (29.500000,6.000000) -- (29.500000,7.000000);
\draw[very thick, fill=yellow!30] (0.000000,7.000000) rectangle (1.000000,8.000000);
\draw[very thick, black] (0.000000,7.500000) -- (1.000000,7.500000);
\draw[very thick, fill=yellow!30] (1.000000,7.000000) rectangle (2.000000,8.000000);
\draw[very thick, black] (1.000000,7.500000) -- (2.000000,7.500000);
\draw[very thick, fill=red!40] (2.000000,7.000000) rectangle (3.000000,8.000000);
\draw[very thick, black] (2.500000,7.000000) -- (2.500000,8.000000);
\draw[very thick, fill=red!40] (3.000000,7.000000) rectangle (4.000000,8.000000);
\draw[very thick, black] (3.500000,7.000000) -- (3.500000,8.000000);
\draw[very thick, fill=yellow!30] (4.000000,7.000000) rectangle (5.000000,8.000000);
\draw[very thick, black] (4.000000,7.500000) -- (5.000000,7.500000);
\draw[very thick, fill=red!40] (5.000000,7.000000) rectangle (6.000000,8.000000);
\draw[very thick, black] (5.500000,7.000000) -- (5.500000,8.000000);
\draw[very thick, fill=red!40] (6.000000,7.000000) rectangle (7.000000,8.000000);
\draw[very thick, black] (6.500000,7.000000) -- (6.500000,8.000000);
\draw[very thick, fill=red!40] (7.000000,7.000000) rectangle (8.000000,8.000000);
\draw[very thick, black] (7.500000,7.000000) -- (7.500000,8.000000);
\draw[very thick, fill=red!40] (8.000000,7.000000) rectangle (9.000000,8.000000);
\draw[very thick, black] (8.500000,7.000000) -- (8.500000,8.000000);
\draw[very thick, fill=yellow!30] (9.000000,7.000000) rectangle (10.000000,8.000000);
\draw[very thick, black] (9.000000,7.500000) -- (10.000000,7.500000);
\draw[very thick, fill=yellow!30] (10.000000,7.000000) rectangle (11.000000,8.000000);
\draw[very thick, black] (10.000000,7.500000) -- (11.000000,7.500000);
\draw[very thick, fill=red!40] (11.000000,7.000000) rectangle (12.000000,8.000000);
\draw[very thick, black] (11.500000,7.000000) -- (11.500000,8.000000);
\draw[very thick, fill=red!40] (12.000000,7.000000) rectangle (13.000000,8.000000);
\draw[very thick, black] (12.500000,7.000000) -- (12.500000,8.000000);
\draw[very thick, fill=red!40] (13.000000,7.000000) rectangle (14.000000,8.000000);
\draw[very thick, black] (13.500000,7.000000) -- (13.500000,8.000000);
\draw[very thick, fill=yellow!30] (14.000000,7.000000) rectangle (15.000000,8.000000);
\draw[very thick, black] (14.000000,7.500000) -- (15.000000,7.500000);
\draw[very thick, fill=yellow!30] (15.000000,7.000000) rectangle (16.000000,8.000000);
\draw[very thick, black] (15.000000,7.500000) -- (16.000000,7.500000);
\draw[very thick, fill=red!40] (16.000000,7.000000) rectangle (17.000000,8.000000);
\draw[very thick, black] (16.500000,7.000000) -- (16.500000,8.000000);
\draw[very thick, fill=red!40] (17.000000,7.000000) rectangle (18.000000,8.000000);
\draw[very thick, black] (17.500000,7.000000) -- (17.500000,8.000000);
\draw[very thick, fill=red!40] (18.000000,7.000000) rectangle (19.000000,8.000000);
\draw[very thick, black] (18.500000,7.000000) -- (18.500000,8.000000);
\draw[very thick, fill=red!40] (19.000000,7.000000) rectangle (20.000000,8.000000);
\draw[very thick, black] (19.500000,7.000000) -- (19.500000,8.000000);
\draw[very thick, fill=red!40] (20.000000,7.000000) rectangle (21.000000,8.000000);
\draw[very thick, black] (20.500000,7.000000) -- (20.500000,8.000000);
\draw[very thick, fill=yellow!30] (21.000000,7.000000) rectangle (22.000000,8.000000);
\draw[very thick, black] (21.000000,7.500000) -- (22.000000,7.500000);
\draw[very thick, fill=yellow!30] (22.000000,7.000000) rectangle (23.000000,8.000000);
\draw[very thick, black] (22.000000,7.500000) -- (23.000000,7.500000);
\draw[very thick, fill=red!40] (23.000000,7.000000) rectangle (24.000000,8.000000);
\draw[very thick, black] (23.500000,7.000000) -- (23.500000,8.000000);
\draw[very thick, fill=red!40] (24.000000,7.000000) rectangle (25.000000,8.000000);
\draw[very thick, black] (24.500000,7.000000) -- (24.500000,8.000000);
\draw[very thick, fill=yellow!30] (25.000000,7.000000) rectangle (26.000000,8.000000);
\draw[very thick, black] (25.000000,7.500000) -- (26.000000,7.500000);
\draw[very thick, fill=yellow!30] (26.000000,7.000000) rectangle (27.000000,8.000000);
\draw[very thick, black] (26.000000,7.500000) -- (27.000000,7.500000);
\draw[very thick, fill=red!40] (27.000000,7.000000) rectangle (28.000000,8.000000);
\draw[very thick, black] (27.500000,7.000000) -- (27.500000,8.000000);
\draw[very thick, fill=yellow!30] (28.000000,7.000000) rectangle (29.000000,8.000000);
\draw[very thick, black] (28.000000,7.500000) -- (29.000000,7.500000);
\draw[very thick, fill=yellow!30] (29.000000,7.000000) rectangle (30.000000,8.000000);
\draw[very thick, black] (29.000000,7.500000) -- (30.000000,7.500000);
\draw[very thick, fill=yellow!30] (0.000000,8.000000) rectangle (1.000000,9.000000);
\draw[very thick, black] (0.000000,8.500000) -- (1.000000,8.500000);
\draw[very thick, fill=red!40] (1.000000,8.000000) rectangle (2.000000,9.000000);
\draw[very thick, black] (1.500000,8.000000) -- (1.500000,9.000000);
\draw[very thick, fill=yellow!30] (2.000000,8.000000) rectangle (3.000000,9.000000);
\draw[very thick, black] (2.000000,8.500000) -- (3.000000,8.500000);
\draw[very thick, fill=red!40] (3.000000,8.000000) rectangle (4.000000,9.000000);
\draw[very thick, black] (3.500000,8.000000) -- (3.500000,9.000000);
\draw[very thick, fill=yellow!30] (4.000000,8.000000) rectangle (5.000000,9.000000);
\draw[very thick, black] (4.000000,8.500000) -- (5.000000,8.500000);
\draw[very thick, fill=red!40] (5.000000,8.000000) rectangle (6.000000,9.000000);
\draw[very thick, black] (5.500000,8.000000) -- (5.500000,9.000000);
\draw[very thick, fill=yellow!30] (6.000000,8.000000) rectangle (7.000000,9.000000);
\draw[very thick, black] (6.000000,8.500000) -- (7.000000,8.500000);
\draw[very thick, fill=yellow!30] (7.000000,8.000000) rectangle (8.000000,9.000000);
\draw[very thick, black] (7.000000,8.500000) -- (8.000000,8.500000);
\draw[very thick, fill=red!40] (8.000000,8.000000) rectangle (9.000000,9.000000);
\draw[very thick, black] (8.500000,8.000000) -- (8.500000,9.000000);
\draw[very thick, fill=red!40] (9.000000,8.000000) rectangle (10.000000,9.000000);
\draw[very thick, black] (9.500000,8.000000) -- (9.500000,9.000000);
\draw[very thick, fill=red!40] (10.000000,8.000000) rectangle (11.000000,9.000000);
\draw[very thick, black] (10.500000,8.000000) -- (10.500000,9.000000);
\draw[very thick, fill=yellow!30] (11.000000,8.000000) rectangle (12.000000,9.000000);
\draw[very thick, black] (11.000000,8.500000) -- (12.000000,8.500000);
\draw[very thick, fill=red!40] (12.000000,8.000000) rectangle (13.000000,9.000000);
\draw[very thick, black] (12.500000,8.000000) -- (12.500000,9.000000);
\draw[very thick, fill=yellow!30] (13.000000,8.000000) rectangle (14.000000,9.000000);
\draw[very thick, black] (13.000000,8.500000) -- (14.000000,8.500000);
\draw[very thick, fill=yellow!30] (14.000000,8.000000) rectangle (15.000000,9.000000);
\draw[very thick, black] (14.000000,8.500000) -- (15.000000,8.500000);
\draw[very thick, fill=red!40] (15.000000,8.000000) rectangle (16.000000,9.000000);
\draw[very thick, black] (15.500000,8.000000) -- (15.500000,9.000000);
\draw[very thick, fill=yellow!30] (16.000000,8.000000) rectangle (17.000000,9.000000);
\draw[very thick, black] (16.000000,8.500000) -- (17.000000,8.500000);
\draw[very thick, fill=red!40] (17.000000,8.000000) rectangle (18.000000,9.000000);
\draw[very thick, black] (17.500000,8.000000) -- (17.500000,9.000000);
\draw[very thick, fill=yellow!30] (18.000000,8.000000) rectangle (19.000000,9.000000);
\draw[very thick, black] (18.000000,8.500000) -- (19.000000,8.500000);
\draw[very thick, fill=red!40] (19.000000,8.000000) rectangle (20.000000,9.000000);
\draw[very thick, black] (19.500000,8.000000) -- (19.500000,9.000000);
\draw[very thick, fill=red!40] (20.000000,8.000000) rectangle (21.000000,9.000000);
\draw[very thick, black] (20.500000,8.000000) -- (20.500000,9.000000);
\draw[very thick, fill=yellow!30] (21.000000,8.000000) rectangle (22.000000,9.000000);
\draw[very thick, black] (21.000000,8.500000) -- (22.000000,8.500000);
\draw[very thick, fill=yellow!30] (22.000000,8.000000) rectangle (23.000000,9.000000);
\draw[very thick, black] (22.000000,8.500000) -- (23.000000,8.500000);
\draw[very thick, fill=red!40] (23.000000,8.000000) rectangle (24.000000,9.000000);
\draw[very thick, black] (23.500000,8.000000) -- (23.500000,9.000000);
\draw[very thick, fill=yellow!30] (24.000000,8.000000) rectangle (25.000000,9.000000);
\draw[very thick, black] (24.000000,8.500000) -- (25.000000,8.500000);
\draw[very thick, fill=red!40] (25.000000,8.000000) rectangle (26.000000,9.000000);
\draw[very thick, black] (25.500000,8.000000) -- (25.500000,9.000000);
\draw[very thick, fill=red!40] (26.000000,8.000000) rectangle (27.000000,9.000000);
\draw[very thick, black] (26.500000,8.000000) -- (26.500000,9.000000);
\draw[very thick, fill=yellow!30] (27.000000,8.000000) rectangle (28.000000,9.000000);
\draw[very thick, black] (27.000000,8.500000) -- (28.000000,8.500000);
\draw[very thick, fill=yellow!30] (28.000000,8.000000) rectangle (29.000000,9.000000);
\draw[very thick, black] (28.000000,8.500000) -- (29.000000,8.500000);
\draw[very thick, fill=red!40] (29.000000,8.000000) rectangle (30.000000,9.000000);
\draw[very thick, black] (29.500000,8.000000) -- (29.500000,9.000000);
\draw[very thick, fill=red!40] (0.000000,9.000000) rectangle (1.000000,10.000000);
\draw[very thick, black] (0.500000,9.000000) -- (0.500000,10.000000);
\draw[very thick, fill=red!40] (1.000000,9.000000) rectangle (2.000000,10.000000);
\draw[very thick, black] (1.500000,9.000000) -- (1.500000,10.000000);
\draw[very thick, fill=yellow!30] (2.000000,9.000000) rectangle (3.000000,10.000000);
\draw[very thick, black] (2.000000,9.500000) -- (3.000000,9.500000);
\draw[very thick, fill=yellow!30] (3.000000,9.000000) rectangle (4.000000,10.000000);
\draw[very thick, black] (3.000000,9.500000) -- (4.000000,9.500000);
\draw[very thick, fill=red!40] (4.000000,9.000000) rectangle (5.000000,10.000000);
\draw[very thick, black] (4.500000,9.000000) -- (4.500000,10.000000);
\draw[very thick, fill=yellow!30] (5.000000,9.000000) rectangle (6.000000,10.000000);
\draw[very thick, black] (5.000000,9.500000) -- (6.000000,9.500000);
\draw[very thick, fill=yellow!30] (6.000000,9.000000) rectangle (7.000000,10.000000);
\draw[very thick, black] (6.000000,9.500000) -- (7.000000,9.500000);
\draw[very thick, fill=red!40] (7.000000,9.000000) rectangle (8.000000,10.000000);
\draw[very thick, black] (7.500000,9.000000) -- (7.500000,10.000000);
\draw[very thick, fill=yellow!30] (8.000000,9.000000) rectangle (9.000000,10.000000);
\draw[very thick, black] (8.000000,9.500000) -- (9.000000,9.500000);
\draw[very thick, fill=red!40] (9.000000,9.000000) rectangle (10.000000,10.000000);
\draw[very thick, black] (9.500000,9.000000) -- (9.500000,10.000000);
\draw[very thick, fill=yellow!30] (10.000000,9.000000) rectangle (11.000000,10.000000);
\draw[very thick, black] (10.000000,9.500000) -- (11.000000,9.500000);
\draw[very thick, fill=red!40] (11.000000,9.000000) rectangle (12.000000,10.000000);
\draw[very thick, black] (11.500000,9.000000) -- (11.500000,10.000000);
\draw[very thick, fill=yellow!30] (12.000000,9.000000) rectangle (13.000000,10.000000);
\draw[very thick, black] (12.000000,9.500000) -- (13.000000,9.500000);
\draw[very thick, fill=yellow!30] (13.000000,9.000000) rectangle (14.000000,10.000000);
\draw[very thick, black] (13.000000,9.500000) -- (14.000000,9.500000);
\draw[very thick, fill=red!40] (14.000000,9.000000) rectangle (15.000000,10.000000);
\draw[very thick, black] (14.500000,9.000000) -- (14.500000,10.000000);
\draw[very thick, fill=yellow!30] (15.000000,9.000000) rectangle (16.000000,10.000000);
\draw[very thick, black] (15.000000,9.500000) -- (16.000000,9.500000);
\draw[very thick, fill=red!40] (16.000000,9.000000) rectangle (17.000000,10.000000);
\draw[very thick, black] (16.500000,9.000000) -- (16.500000,10.000000);
\draw[very thick, fill=yellow!30] (17.000000,9.000000) rectangle (18.000000,10.000000);
\draw[very thick, black] (17.000000,9.500000) -- (18.000000,9.500000);
\draw[very thick, fill=red!40] (18.000000,9.000000) rectangle (19.000000,10.000000);
\draw[very thick, black] (18.500000,9.000000) -- (18.500000,10.000000);
\draw[very thick, fill=yellow!30] (19.000000,9.000000) rectangle (20.000000,10.000000);
\draw[very thick, black] (19.000000,9.500000) -- (20.000000,9.500000);
\draw[very thick, fill=yellow!30] (20.000000,9.000000) rectangle (21.000000,10.000000);
\draw[very thick, black] (20.000000,9.500000) -- (21.000000,9.500000);
\draw[very thick, fill=red!40] (21.000000,9.000000) rectangle (22.000000,10.000000);
\draw[very thick, black] (21.500000,9.000000) -- (21.500000,10.000000);
\draw[very thick, fill=red!40] (22.000000,9.000000) rectangle (23.000000,10.000000);
\draw[very thick, black] (22.500000,9.000000) -- (22.500000,10.000000);
\draw[very thick, fill=yellow!30] (23.000000,9.000000) rectangle (24.000000,10.000000);
\draw[very thick, black] (23.000000,9.500000) -- (24.000000,9.500000);
\draw[very thick, fill=red!40] (24.000000,9.000000) rectangle (25.000000,10.000000);
\draw[very thick, black] (24.500000,9.000000) -- (24.500000,10.000000);
\draw[very thick, fill=yellow!30] (25.000000,9.000000) rectangle (26.000000,10.000000);
\draw[very thick, black] (25.000000,9.500000) -- (26.000000,9.500000);
\draw[very thick, fill=yellow!30] (26.000000,9.000000) rectangle (27.000000,10.000000);
\draw[very thick, black] (26.000000,9.500000) -- (27.000000,9.500000);
\draw[very thick, fill=red!40] (27.000000,9.000000) rectangle (28.000000,10.000000);
\draw[very thick, black] (27.500000,9.000000) -- (27.500000,10.000000);
\draw[very thick, fill=yellow!30] (28.000000,9.000000) rectangle (29.000000,10.000000);
\draw[very thick, black] (28.000000,9.500000) -- (29.000000,9.500000);
\draw[very thick, fill=red!40] (29.000000,9.000000) rectangle (30.000000,10.000000);
\draw[very thick, black] (29.500000,9.000000) -- (29.500000,10.000000);
\draw[very thick, fill=yellow!30] (0.000000,10.000000) rectangle (1.000000,11.000000);
\draw[very thick, black] (0.000000,10.500000) -- (1.000000,10.500000);
\draw[very thick, fill=yellow!30] (1.000000,10.000000) rectangle (2.000000,11.000000);
\draw[very thick, black] (1.000000,10.500000) -- (2.000000,10.500000);
\draw[very thick, fill=red!40] (2.000000,10.000000) rectangle (3.000000,11.000000);
\draw[very thick, black] (2.500000,10.000000) -- (2.500000,11.000000);
\draw[very thick, fill=red!40] (3.000000,10.000000) rectangle (4.000000,11.000000);
\draw[very thick, black] (3.500000,10.000000) -- (3.500000,11.000000);
\draw[very thick, fill=red!40] (4.000000,10.000000) rectangle (5.000000,11.000000);
\draw[very thick, black] (4.500000,10.000000) -- (4.500000,11.000000);
\draw[very thick, fill=yellow!30] (5.000000,10.000000) rectangle (6.000000,11.000000);
\draw[very thick, black] (5.000000,10.500000) -- (6.000000,10.500000);
\draw[very thick, fill=red!40] (6.000000,10.000000) rectangle (7.000000,11.000000);
\draw[very thick, black] (6.500000,10.000000) -- (6.500000,11.000000);
\draw[very thick, fill=red!40] (7.000000,10.000000) rectangle (8.000000,11.000000);
\draw[very thick, black] (7.500000,10.000000) -- (7.500000,11.000000);
\draw[very thick, fill=red!40] (8.000000,10.000000) rectangle (9.000000,11.000000);
\draw[very thick, black] (8.500000,10.000000) -- (8.500000,11.000000);
\draw[very thick, fill=yellow!30] (9.000000,10.000000) rectangle (10.000000,11.000000);
\draw[very thick, black] (9.000000,10.500000) -- (10.000000,10.500000);
\draw[very thick, fill=red!40] (10.000000,10.000000) rectangle (11.000000,11.000000);
\draw[very thick, black] (10.500000,10.000000) -- (10.500000,11.000000);
\draw[very thick, fill=red!40] (11.000000,10.000000) rectangle (12.000000,11.000000);
\draw[very thick, black] (11.500000,10.000000) -- (11.500000,11.000000);
\draw[very thick, fill=yellow!30] (12.000000,10.000000) rectangle (13.000000,11.000000);
\draw[very thick, black] (12.000000,10.500000) -- (13.000000,10.500000);
\draw[very thick, fill=yellow!30] (13.000000,10.000000) rectangle (14.000000,11.000000);
\draw[very thick, black] (13.000000,10.500000) -- (14.000000,10.500000);
\draw[very thick, fill=red!40] (14.000000,10.000000) rectangle (15.000000,11.000000);
\draw[very thick, black] (14.500000,10.000000) -- (14.500000,11.000000);
\draw[very thick, fill=yellow!30] (15.000000,10.000000) rectangle (16.000000,11.000000);
\draw[very thick, black] (15.000000,10.500000) -- (16.000000,10.500000);
\draw[very thick, fill=yellow!30] (16.000000,10.000000) rectangle (17.000000,11.000000);
\draw[very thick, black] (16.000000,10.500000) -- (17.000000,10.500000);
\draw[very thick, fill=red!40] (17.000000,10.000000) rectangle (18.000000,11.000000);
\draw[very thick, black] (17.500000,10.000000) -- (17.500000,11.000000);
\draw[very thick, fill=yellow!30] (18.000000,10.000000) rectangle (19.000000,11.000000);
\draw[very thick, black] (18.000000,10.500000) -- (19.000000,10.500000);
\draw[very thick, fill=red!40] (19.000000,10.000000) rectangle (20.000000,11.000000);
\draw[very thick, black] (19.500000,10.000000) -- (19.500000,11.000000);
\draw[very thick, fill=red!40] (20.000000,10.000000) rectangle (21.000000,11.000000);
\draw[very thick, black] (20.500000,10.000000) -- (20.500000,11.000000);
\draw[very thick, fill=red!40] (21.000000,10.000000) rectangle (22.000000,11.000000);
\draw[very thick, black] (21.500000,10.000000) -- (21.500000,11.000000);
\draw[very thick, fill=red!40] (22.000000,10.000000) rectangle (23.000000,11.000000);
\draw[very thick, black] (22.500000,10.000000) -- (22.500000,11.000000);
\draw[very thick, fill=red!40] (23.000000,10.000000) rectangle (24.000000,11.000000);
\draw[very thick, black] (23.500000,10.000000) -- (23.500000,11.000000);
\draw[very thick, fill=red!40] (24.000000,10.000000) rectangle (25.000000,11.000000);
\draw[very thick, black] (24.500000,10.000000) -- (24.500000,11.000000);
\draw[very thick, fill=yellow!30] (25.000000,10.000000) rectangle (26.000000,11.000000);
\draw[very thick, black] (25.000000,10.500000) -- (26.000000,10.500000);
\draw[very thick, fill=red!40] (26.000000,10.000000) rectangle (27.000000,11.000000);
\draw[very thick, black] (26.500000,10.000000) -- (26.500000,11.000000);
\draw[very thick, fill=red!40] (27.000000,10.000000) rectangle (28.000000,11.000000);
\draw[very thick, black] (27.500000,10.000000) -- (27.500000,11.000000);
\draw[very thick, fill=red!40] (28.000000,10.000000) rectangle (29.000000,11.000000);
\draw[very thick, black] (28.500000,10.000000) -- (28.500000,11.000000);
\draw[very thick, fill=yellow!30] (29.000000,10.000000) rectangle (30.000000,11.000000);
\draw[very thick, black] (29.000000,10.500000) -- (30.000000,10.500000);
\draw[very thick, fill=yellow!30] (0.000000,11.000000) rectangle (1.000000,12.000000);
\draw[very thick, black] (0.000000,11.500000) -- (1.000000,11.500000);
\draw[very thick, fill=yellow!30] (1.000000,11.000000) rectangle (2.000000,12.000000);
\draw[very thick, black] (1.000000,11.500000) -- (2.000000,11.500000);
\draw[very thick, fill=red!40] (2.000000,11.000000) rectangle (3.000000,12.000000);
\draw[very thick, black] (2.500000,11.000000) -- (2.500000,12.000000);
\draw[very thick, fill=red!40] (3.000000,11.000000) rectangle (4.000000,12.000000);
\draw[very thick, black] (3.500000,11.000000) -- (3.500000,12.000000);
\draw[very thick, fill=yellow!30] (4.000000,11.000000) rectangle (5.000000,12.000000);
\draw[very thick, black] (4.000000,11.500000) -- (5.000000,11.500000);
\draw[very thick, fill=red!40] (5.000000,11.000000) rectangle (6.000000,12.000000);
\draw[very thick, black] (5.500000,11.000000) -- (5.500000,12.000000);
\draw[very thick, fill=yellow!30] (6.000000,11.000000) rectangle (7.000000,12.000000);
\draw[very thick, black] (6.000000,11.500000) -- (7.000000,11.500000);
\draw[very thick, fill=yellow!30] (7.000000,11.000000) rectangle (8.000000,12.000000);
\draw[very thick, black] (7.000000,11.500000) -- (8.000000,11.500000);
\draw[very thick, fill=red!40] (8.000000,11.000000) rectangle (9.000000,12.000000);
\draw[very thick, black] (8.500000,11.000000) -- (8.500000,12.000000);
\draw[very thick, fill=yellow!30] (9.000000,11.000000) rectangle (10.000000,12.000000);
\draw[very thick, black] (9.000000,11.500000) -- (10.000000,11.500000);
\draw[very thick, fill=red!40] (10.000000,11.000000) rectangle (11.000000,12.000000);
\draw[very thick, black] (10.500000,11.000000) -- (10.500000,12.000000);
\draw[very thick, fill=yellow!30] (11.000000,11.000000) rectangle (12.000000,12.000000);
\draw[very thick, black] (11.000000,11.500000) -- (12.000000,11.500000);
\draw[very thick, fill=yellow!30] (12.000000,11.000000) rectangle (13.000000,12.000000);
\draw[very thick, black] (12.000000,11.500000) -- (13.000000,11.500000);
\draw[very thick, fill=red!40] (13.000000,11.000000) rectangle (14.000000,12.000000);
\draw[very thick, black] (13.500000,11.000000) -- (13.500000,12.000000);
\draw[very thick, fill=yellow!30] (14.000000,11.000000) rectangle (15.000000,12.000000);
\draw[very thick, black] (14.000000,11.500000) -- (15.000000,11.500000);
\draw[very thick, fill=yellow!30] (15.000000,11.000000) rectangle (16.000000,12.000000);
\draw[very thick, black] (15.000000,11.500000) -- (16.000000,11.500000);
\draw[very thick, fill=red!40] (16.000000,11.000000) rectangle (17.000000,12.000000);
\draw[very thick, black] (16.500000,11.000000) -- (16.500000,12.000000);
\draw[very thick, fill=red!40] (17.000000,11.000000) rectangle (18.000000,12.000000);
\draw[very thick, black] (17.500000,11.000000) -- (17.500000,12.000000);
\draw[very thick, fill=red!40] (18.000000,11.000000) rectangle (19.000000,12.000000);
\draw[very thick, black] (18.500000,11.000000) -- (18.500000,12.000000);
\draw[very thick, fill=red!40] (19.000000,11.000000) rectangle (20.000000,12.000000);
\draw[very thick, black] (19.500000,11.000000) -- (19.500000,12.000000);
\draw[very thick, fill=red!40] (20.000000,11.000000) rectangle (21.000000,12.000000);
\draw[very thick, black] (20.500000,11.000000) -- (20.500000,12.000000);
\draw[very thick, fill=yellow!30] (21.000000,11.000000) rectangle (22.000000,12.000000);
\draw[very thick, black] (21.000000,11.500000) -- (22.000000,11.500000);
\draw[very thick, fill=yellow!30] (22.000000,11.000000) rectangle (23.000000,12.000000);
\draw[very thick, black] (22.000000,11.500000) -- (23.000000,11.500000);
\draw[very thick, fill=red!40] (23.000000,11.000000) rectangle (24.000000,12.000000);
\draw[very thick, black] (23.500000,11.000000) -- (23.500000,12.000000);
\draw[very thick, fill=yellow!30] (24.000000,11.000000) rectangle (25.000000,12.000000);
\draw[very thick, black] (24.000000,11.500000) -- (25.000000,11.500000);
\draw[very thick, fill=red!40] (25.000000,11.000000) rectangle (26.000000,12.000000);
\draw[very thick, black] (25.500000,11.000000) -- (25.500000,12.000000);
\draw[very thick, fill=red!40] (26.000000,11.000000) rectangle (27.000000,12.000000);
\draw[very thick, black] (26.500000,11.000000) -- (26.500000,12.000000);
\draw[very thick, fill=yellow!30] (27.000000,11.000000) rectangle (28.000000,12.000000);
\draw[very thick, black] (27.000000,11.500000) -- (28.000000,11.500000);
\draw[very thick, fill=yellow!30] (28.000000,11.000000) rectangle (29.000000,12.000000);
\draw[very thick, black] (28.000000,11.500000) -- (29.000000,11.500000);
\draw[very thick, fill=red!40] (29.000000,11.000000) rectangle (30.000000,12.000000);
\draw[very thick, black] (29.500000,11.000000) -- (29.500000,12.000000);
\draw[very thick, fill=yellow!30] (0.000000,12.000000) rectangle (1.000000,13.000000);
\draw[very thick, black] (0.000000,12.500000) -- (1.000000,12.500000);
\draw[very thick, fill=red!40] (1.000000,12.000000) rectangle (2.000000,13.000000);
\draw[very thick, black] (1.500000,12.000000) -- (1.500000,13.000000);
\draw[very thick, fill=yellow!30] (2.000000,12.000000) rectangle (3.000000,13.000000);
\draw[very thick, black] (2.000000,12.500000) -- (3.000000,12.500000);
\draw[very thick, fill=yellow!30] (3.000000,12.000000) rectangle (4.000000,13.000000);
\draw[very thick, black] (3.000000,12.500000) -- (4.000000,12.500000);
\draw[very thick, fill=red!40] (4.000000,12.000000) rectangle (5.000000,13.000000);
\draw[very thick, black] (4.500000,12.000000) -- (4.500000,13.000000);
\draw[very thick, fill=yellow!30] (5.000000,12.000000) rectangle (6.000000,13.000000);
\draw[very thick, black] (5.000000,12.500000) -- (6.000000,12.500000);
\draw[very thick, fill=yellow!30] (6.000000,12.000000) rectangle (7.000000,13.000000);
\draw[very thick, black] (6.000000,12.500000) -- (7.000000,12.500000);
\draw[very thick, fill=red!40] (7.000000,12.000000) rectangle (8.000000,13.000000);
\draw[very thick, black] (7.500000,12.000000) -- (7.500000,13.000000);
\draw[very thick, fill=yellow!30] (8.000000,12.000000) rectangle (9.000000,13.000000);
\draw[very thick, black] (8.000000,12.500000) -- (9.000000,12.500000);
\draw[very thick, fill=red!40] (9.000000,12.000000) rectangle (10.000000,13.000000);
\draw[very thick, black] (9.500000,12.000000) -- (9.500000,13.000000);
\draw[very thick, fill=yellow!30] (10.000000,12.000000) rectangle (11.000000,13.000000);
\draw[very thick, black] (10.000000,12.500000) -- (11.000000,12.500000);
\draw[very thick, fill=red!40] (11.000000,12.000000) rectangle (12.000000,13.000000);
\draw[very thick, black] (11.500000,12.000000) -- (11.500000,13.000000);
\draw[very thick, fill=yellow!30] (12.000000,12.000000) rectangle (13.000000,13.000000);
\draw[very thick, black] (12.000000,12.500000) -- (13.000000,12.500000);
\draw[very thick, fill=yellow!30] (13.000000,12.000000) rectangle (14.000000,13.000000);
\draw[very thick, black] (13.000000,12.500000) -- (14.000000,12.500000);
\draw[very thick, fill=red!40] (14.000000,12.000000) rectangle (15.000000,13.000000);
\draw[very thick, black] (14.500000,12.000000) -- (14.500000,13.000000);
\draw[very thick, fill=red!40] (15.000000,12.000000) rectangle (16.000000,13.000000);
\draw[very thick, black] (15.500000,12.000000) -- (15.500000,13.000000);
\draw[very thick, fill=red!40] (16.000000,12.000000) rectangle (17.000000,13.000000);
\draw[very thick, black] (16.500000,12.000000) -- (16.500000,13.000000);
\draw[very thick, fill=yellow!30] (17.000000,12.000000) rectangle (18.000000,13.000000);
\draw[very thick, black] (17.000000,12.500000) -- (18.000000,12.500000);
\draw[very thick, fill=red!40] (18.000000,12.000000) rectangle (19.000000,13.000000);
\draw[very thick, black] (18.500000,12.000000) -- (18.500000,13.000000);
\draw[very thick, fill=yellow!30] (19.000000,12.000000) rectangle (20.000000,13.000000);
\draw[very thick, black] (19.000000,12.500000) -- (20.000000,12.500000);
\draw[very thick, fill=yellow!30] (20.000000,12.000000) rectangle (21.000000,13.000000);
\draw[very thick, black] (20.000000,12.500000) -- (21.000000,12.500000);
\draw[very thick, fill=red!40] (21.000000,12.000000) rectangle (22.000000,13.000000);
\draw[very thick, black] (21.500000,12.000000) -- (21.500000,13.000000);
\draw[very thick, fill=red!40] (22.000000,12.000000) rectangle (23.000000,13.000000);
\draw[very thick, black] (22.500000,12.000000) -- (22.500000,13.000000);
\draw[very thick, fill=yellow!30] (23.000000,12.000000) rectangle (24.000000,13.000000);
\draw[very thick, black] (23.000000,12.500000) -- (24.000000,12.500000);
\draw[very thick, fill=yellow!30] (24.000000,12.000000) rectangle (25.000000,13.000000);
\draw[very thick, black] (24.000000,12.500000) -- (25.000000,12.500000);
\draw[very thick, fill=red!40] (25.000000,12.000000) rectangle (26.000000,13.000000);
\draw[very thick, black] (25.500000,12.000000) -- (25.500000,13.000000);
\draw[very thick, fill=yellow!30] (26.000000,12.000000) rectangle (27.000000,13.000000);
\draw[very thick, black] (26.000000,12.500000) -- (27.000000,12.500000);
\draw[very thick, fill=red!40] (27.000000,12.000000) rectangle (28.000000,13.000000);
\draw[very thick, black] (27.500000,12.000000) -- (27.500000,13.000000);
\draw[very thick, fill=yellow!30] (28.000000,12.000000) rectangle (29.000000,13.000000);
\draw[very thick, black] (28.000000,12.500000) -- (29.000000,12.500000);
\draw[very thick, fill=red!40] (29.000000,12.000000) rectangle (30.000000,13.000000);
\draw[very thick, black] (29.500000,12.000000) -- (29.500000,13.000000);
\draw[very thick, fill=red!40] (0.000000,13.000000) rectangle (1.000000,14.000000);
\draw[very thick, black] (0.500000,13.000000) -- (0.500000,14.000000);
\draw[very thick, fill=yellow!30] (1.000000,13.000000) rectangle (2.000000,14.000000);
\draw[very thick, black] (1.000000,13.500000) -- (2.000000,13.500000);
\draw[very thick, fill=yellow!30] (2.000000,13.000000) rectangle (3.000000,14.000000);
\draw[very thick, black] (2.000000,13.500000) -- (3.000000,13.500000);
\draw[very thick, fill=red!40] (3.000000,13.000000) rectangle (4.000000,14.000000);
\draw[very thick, black] (3.500000,13.000000) -- (3.500000,14.000000);
\draw[very thick, fill=yellow!30] (4.000000,13.000000) rectangle (5.000000,14.000000);
\draw[very thick, black] (4.000000,13.500000) -- (5.000000,13.500000);
\draw[very thick, fill=yellow!30] (5.000000,13.000000) rectangle (6.000000,14.000000);
\draw[very thick, black] (5.000000,13.500000) -- (6.000000,13.500000);
\draw[very thick, fill=red!40] (6.000000,13.000000) rectangle (7.000000,14.000000);
\draw[very thick, black] (6.500000,13.000000) -- (6.500000,14.000000);
\draw[very thick, fill=red!40] (7.000000,13.000000) rectangle (8.000000,14.000000);
\draw[very thick, black] (7.500000,13.000000) -- (7.500000,14.000000);
\draw[very thick, fill=yellow!30] (8.000000,13.000000) rectangle (9.000000,14.000000);
\draw[very thick, black] (8.000000,13.500000) -- (9.000000,13.500000);
\draw[very thick, fill=yellow!30] (9.000000,13.000000) rectangle (10.000000,14.000000);
\draw[very thick, black] (9.000000,13.500000) -- (10.000000,13.500000);
\draw[very thick, fill=red!40] (10.000000,13.000000) rectangle (11.000000,14.000000);
\draw[very thick, black] (10.500000,13.000000) -- (10.500000,14.000000);
\draw[very thick, fill=yellow!30] (11.000000,13.000000) rectangle (12.000000,14.000000);
\draw[very thick, black] (11.000000,13.500000) -- (12.000000,13.500000);
\draw[very thick, fill=yellow!30] (12.000000,13.000000) rectangle (13.000000,14.000000);
\draw[very thick, black] (12.000000,13.500000) -- (13.000000,13.500000);
\draw[very thick, fill=red!40] (13.000000,13.000000) rectangle (14.000000,14.000000);
\draw[very thick, black] (13.500000,13.000000) -- (13.500000,14.000000);
\draw[very thick, fill=yellow!30] (14.000000,13.000000) rectangle (15.000000,14.000000);
\draw[very thick, black] (14.000000,13.500000) -- (15.000000,13.500000);
\draw[very thick, fill=red!40] (15.000000,13.000000) rectangle (16.000000,14.000000);
\draw[very thick, black] (15.500000,13.000000) -- (15.500000,14.000000);
\draw[very thick, fill=yellow!30] (16.000000,13.000000) rectangle (17.000000,14.000000);
\draw[very thick, black] (16.000000,13.500000) -- (17.000000,13.500000);
\draw[very thick, fill=red!40] (17.000000,13.000000) rectangle (18.000000,14.000000);
\draw[very thick, black] (17.500000,13.000000) -- (17.500000,14.000000);
\draw[very thick, fill=yellow!30] (18.000000,13.000000) rectangle (19.000000,14.000000);
\draw[very thick, black] (18.000000,13.500000) -- (19.000000,13.500000);
\draw[very thick, fill=red!40] (19.000000,13.000000) rectangle (20.000000,14.000000);
\draw[very thick, black] (19.500000,13.000000) -- (19.500000,14.000000);
\draw[very thick, fill=red!40] (20.000000,13.000000) rectangle (21.000000,14.000000);
\draw[very thick, black] (20.500000,13.000000) -- (20.500000,14.000000);
\draw[very thick, fill=red!40] (21.000000,13.000000) rectangle (22.000000,14.000000);
\draw[very thick, black] (21.500000,13.000000) -- (21.500000,14.000000);
\draw[very thick, fill=yellow!30] (22.000000,13.000000) rectangle (23.000000,14.000000);
\draw[very thick, black] (22.000000,13.500000) -- (23.000000,13.500000);
\draw[very thick, fill=red!40] (23.000000,13.000000) rectangle (24.000000,14.000000);
\draw[very thick, black] (23.500000,13.000000) -- (23.500000,14.000000);
\draw[very thick, fill=yellow!30] (24.000000,13.000000) rectangle (25.000000,14.000000);
\draw[very thick, black] (24.000000,13.500000) -- (25.000000,13.500000);
\draw[very thick, fill=yellow!30] (25.000000,13.000000) rectangle (26.000000,14.000000);
\draw[very thick, black] (25.000000,13.500000) -- (26.000000,13.500000);
\draw[very thick, fill=red!40] (26.000000,13.000000) rectangle (27.000000,14.000000);
\draw[very thick, black] (26.500000,13.000000) -- (26.500000,14.000000);
\draw[very thick, fill=red!40] (27.000000,13.000000) rectangle (28.000000,14.000000);
\draw[very thick, black] (27.500000,13.000000) -- (27.500000,14.000000);
\draw[very thick, fill=red!40] (28.000000,13.000000) rectangle (29.000000,14.000000);
\draw[very thick, black] (28.500000,13.000000) -- (28.500000,14.000000);
\draw[very thick, fill=yellow!30] (29.000000,13.000000) rectangle (30.000000,14.000000);
\draw[very thick, black] (29.000000,13.500000) -- (30.000000,13.500000);
\draw[very thick, fill=red!40] (0.000000,14.000000) rectangle (1.000000,15.000000);
\draw[very thick, black] (0.500000,14.000000) -- (0.500000,15.000000);
\draw[very thick, fill=red!40] (1.000000,14.000000) rectangle (2.000000,15.000000);
\draw[very thick, black] (1.500000,14.000000) -- (1.500000,15.000000);
\draw[very thick, fill=red!40] (2.000000,14.000000) rectangle (3.000000,15.000000);
\draw[very thick, black] (2.500000,14.000000) -- (2.500000,15.000000);
\draw[very thick, fill=red!40] (3.000000,14.000000) rectangle (4.000000,15.000000);
\draw[very thick, black] (3.500000,14.000000) -- (3.500000,15.000000);
\draw[very thick, fill=red!40] (4.000000,14.000000) rectangle (5.000000,15.000000);
\draw[very thick, black] (4.500000,14.000000) -- (4.500000,15.000000);
\draw[very thick, fill=red!40] (5.000000,14.000000) rectangle (6.000000,15.000000);
\draw[very thick, black] (5.500000,14.000000) -- (5.500000,15.000000);
\draw[very thick, fill=red!40] (6.000000,14.000000) rectangle (7.000000,15.000000);
\draw[very thick, black] (6.500000,14.000000) -- (6.500000,15.000000);
\draw[very thick, fill=yellow!30] (7.000000,14.000000) rectangle (8.000000,15.000000);
\draw[very thick, black] (7.000000,14.500000) -- (8.000000,14.500000);
\draw[very thick, fill=red!40] (8.000000,14.000000) rectangle (9.000000,15.000000);
\draw[very thick, black] (8.500000,14.000000) -- (8.500000,15.000000);
\draw[very thick, fill=yellow!30] (9.000000,14.000000) rectangle (10.000000,15.000000);
\draw[very thick, black] (9.000000,14.500000) -- (10.000000,14.500000);
\draw[very thick, fill=yellow!30] (10.000000,14.000000) rectangle (11.000000,15.000000);
\draw[very thick, black] (10.000000,14.500000) -- (11.000000,14.500000);
\draw[very thick, fill=red!40] (11.000000,14.000000) rectangle (12.000000,15.000000);
\draw[very thick, black] (11.500000,14.000000) -- (11.500000,15.000000);
\draw[very thick, fill=red!40] (12.000000,14.000000) rectangle (13.000000,15.000000);
\draw[very thick, black] (12.500000,14.000000) -- (12.500000,15.000000);
\draw[very thick, fill=red!40] (13.000000,14.000000) rectangle (14.000000,15.000000);
\draw[very thick, black] (13.500000,14.000000) -- (13.500000,15.000000);
\draw[very thick, fill=yellow!30] (14.000000,14.000000) rectangle (15.000000,15.000000);
\draw[very thick, black] (14.000000,14.500000) -- (15.000000,14.500000);
\draw[very thick, fill=yellow!30] (15.000000,14.000000) rectangle (16.000000,15.000000);
\draw[very thick, black] (15.000000,14.500000) -- (16.000000,14.500000);
\draw[very thick, fill=red!40] (16.000000,14.000000) rectangle (17.000000,15.000000);
\draw[very thick, black] (16.500000,14.000000) -- (16.500000,15.000000);
\draw[very thick, fill=yellow!30] (17.000000,14.000000) rectangle (18.000000,15.000000);
\draw[very thick, black] (17.000000,14.500000) -- (18.000000,14.500000);
\draw[very thick, fill=yellow!30] (18.000000,14.000000) rectangle (19.000000,15.000000);
\draw[very thick, black] (18.000000,14.500000) -- (19.000000,14.500000);
\draw[very thick, fill=red!40] (19.000000,14.000000) rectangle (20.000000,15.000000);
\draw[very thick, black] (19.500000,14.000000) -- (19.500000,15.000000);
\draw[very thick, fill=yellow!30] (20.000000,14.000000) rectangle (21.000000,15.000000);
\draw[very thick, black] (20.000000,14.500000) -- (21.000000,14.500000);
\draw[very thick, fill=yellow!30] (21.000000,14.000000) rectangle (22.000000,15.000000);
\draw[very thick, black] (21.000000,14.500000) -- (22.000000,14.500000);
\draw[very thick, fill=red!40] (22.000000,14.000000) rectangle (23.000000,15.000000);
\draw[very thick, black] (22.500000,14.000000) -- (22.500000,15.000000);
\draw[very thick, fill=yellow!30] (23.000000,14.000000) rectangle (24.000000,15.000000);
\draw[very thick, black] (23.000000,14.500000) -- (24.000000,14.500000);
\draw[very thick, fill=yellow!30] (24.000000,14.000000) rectangle (25.000000,15.000000);
\draw[very thick, black] (24.000000,14.500000) -- (25.000000,14.500000);
\draw[very thick, fill=red!40] (25.000000,14.000000) rectangle (26.000000,15.000000);
\draw[very thick, black] (25.500000,14.000000) -- (25.500000,15.000000);
\draw[very thick, fill=yellow!30] (26.000000,14.000000) rectangle (27.000000,15.000000);
\draw[very thick, black] (26.000000,14.500000) -- (27.000000,14.500000);
\draw[very thick, fill=yellow!30] (27.000000,14.000000) rectangle (28.000000,15.000000);
\draw[very thick, black] (27.000000,14.500000) -- (28.000000,14.500000);
\draw[very thick, fill=red!40] (28.000000,14.000000) rectangle (29.000000,15.000000);
\draw[very thick, black] (28.500000,14.000000) -- (28.500000,15.000000);
\draw[very thick, fill=yellow!30] (29.000000,14.000000) rectangle (30.000000,15.000000);
\draw[very thick, black] (29.000000,14.500000) -- (30.000000,14.500000);
\draw[very thick, fill=yellow!30] (0.000000,15.000000) rectangle (1.000000,16.000000);
\draw[very thick, black] (0.000000,15.500000) -- (1.000000,15.500000);
\draw[very thick, fill=yellow!30] (1.000000,15.000000) rectangle (2.000000,16.000000);
\draw[very thick, black] (1.000000,15.500000) -- (2.000000,15.500000);
\draw[very thick, fill=red!40] (2.000000,15.000000) rectangle (3.000000,16.000000);
\draw[very thick, black] (2.500000,15.000000) -- (2.500000,16.000000);
\draw[very thick, fill=yellow!30] (3.000000,15.000000) rectangle (4.000000,16.000000);
\draw[very thick, black] (3.000000,15.500000) -- (4.000000,15.500000);
\draw[very thick, fill=yellow!30] (4.000000,15.000000) rectangle (5.000000,16.000000);
\draw[very thick, black] (4.000000,15.500000) -- (5.000000,15.500000);
\draw[very thick, fill=red!40] (5.000000,15.000000) rectangle (6.000000,16.000000);
\draw[very thick, black] (5.500000,15.000000) -- (5.500000,16.000000);
\draw[very thick, fill=yellow!30] (6.000000,15.000000) rectangle (7.000000,16.000000);
\draw[very thick, black] (6.000000,15.500000) -- (7.000000,15.500000);
\draw[very thick, fill=yellow!30] (7.000000,15.000000) rectangle (8.000000,16.000000);
\draw[very thick, black] (7.000000,15.500000) -- (8.000000,15.500000);
\draw[very thick, fill=red!40] (8.000000,15.000000) rectangle (9.000000,16.000000);
\draw[very thick, black] (8.500000,15.000000) -- (8.500000,16.000000);
\draw[very thick, fill=yellow!30] (9.000000,15.000000) rectangle (10.000000,16.000000);
\draw[very thick, black] (9.000000,15.500000) -- (10.000000,15.500000);
\draw[very thick, fill=red!40] (10.000000,15.000000) rectangle (11.000000,16.000000);
\draw[very thick, black] (10.500000,15.000000) -- (10.500000,16.000000);
\draw[very thick, fill=yellow!30] (11.000000,15.000000) rectangle (12.000000,16.000000);
\draw[very thick, black] (11.000000,15.500000) -- (12.000000,15.500000);
\draw[very thick, fill=red!40] (12.000000,15.000000) rectangle (13.000000,16.000000);
\draw[very thick, black] (12.500000,15.000000) -- (12.500000,16.000000);
\draw[very thick, fill=yellow!30] (13.000000,15.000000) rectangle (14.000000,16.000000);
\draw[very thick, black] (13.000000,15.500000) -- (14.000000,15.500000);
\draw[very thick, fill=red!40] (14.000000,15.000000) rectangle (15.000000,16.000000);
\draw[very thick, black] (14.500000,15.000000) -- (14.500000,16.000000);
\draw[very thick, fill=yellow!30] (15.000000,15.000000) rectangle (16.000000,16.000000);
\draw[very thick, black] (15.000000,15.500000) -- (16.000000,15.500000);
\draw[very thick, fill=red!40] (16.000000,15.000000) rectangle (17.000000,16.000000);
\draw[very thick, black] (16.500000,15.000000) -- (16.500000,16.000000);
\draw[very thick, fill=yellow!30] (17.000000,15.000000) rectangle (18.000000,16.000000);
\draw[very thick, black] (17.000000,15.500000) -- (18.000000,15.500000);
\draw[very thick, fill=red!40] (18.000000,15.000000) rectangle (19.000000,16.000000);
\draw[very thick, black] (18.500000,15.000000) -- (18.500000,16.000000);
\draw[very thick, fill=yellow!30] (19.000000,15.000000) rectangle (20.000000,16.000000);
\draw[very thick, black] (19.000000,15.500000) -- (20.000000,15.500000);
\draw[very thick, fill=yellow!30] (20.000000,15.000000) rectangle (21.000000,16.000000);
\draw[very thick, black] (20.000000,15.500000) -- (21.000000,15.500000);
\draw[very thick, fill=red!40] (21.000000,15.000000) rectangle (22.000000,16.000000);
\draw[very thick, black] (21.500000,15.000000) -- (21.500000,16.000000);
\draw[very thick, fill=red!40] (22.000000,15.000000) rectangle (23.000000,16.000000);
\draw[very thick, black] (22.500000,15.000000) -- (22.500000,16.000000);
\draw[very thick, fill=red!40] (23.000000,15.000000) rectangle (24.000000,16.000000);
\draw[very thick, black] (23.500000,15.000000) -- (23.500000,16.000000);
\draw[very thick, fill=yellow!30] (24.000000,15.000000) rectangle (25.000000,16.000000);
\draw[very thick, black] (24.000000,15.500000) -- (25.000000,15.500000);
\draw[very thick, fill=yellow!30] (25.000000,15.000000) rectangle (26.000000,16.000000);
\draw[very thick, black] (25.000000,15.500000) -- (26.000000,15.500000);
\draw[very thick, fill=red!40] (26.000000,15.000000) rectangle (27.000000,16.000000);
\draw[very thick, black] (26.500000,15.000000) -- (26.500000,16.000000);
\draw[very thick, fill=red!40] (27.000000,15.000000) rectangle (28.000000,16.000000);
\draw[very thick, black] (27.500000,15.000000) -- (27.500000,16.000000);
\draw[very thick, fill=yellow!30] (28.000000,15.000000) rectangle (29.000000,16.000000);
\draw[very thick, black] (28.000000,15.500000) -- (29.000000,15.500000);
\draw[very thick, fill=red!40] (29.000000,15.000000) rectangle (30.000000,16.000000);
\draw[very thick, black] (29.500000,15.000000) -- (29.500000,16.000000);
\draw[very thick, fill=yellow!30] (0.000000,16.000000) rectangle (1.000000,17.000000);
\draw[very thick, black] (0.000000,16.500000) -- (1.000000,16.500000);
\draw[very thick, fill=red!40] (1.000000,16.000000) rectangle (2.000000,17.000000);
\draw[very thick, black] (1.500000,16.000000) -- (1.500000,17.000000);
\draw[very thick, fill=yellow!30] (2.000000,16.000000) rectangle (3.000000,17.000000);
\draw[very thick, black] (2.000000,16.500000) -- (3.000000,16.500000);
\draw[very thick, fill=yellow!30] (3.000000,16.000000) rectangle (4.000000,17.000000);
\draw[very thick, black] (3.000000,16.500000) -- (4.000000,16.500000);
\draw[very thick, fill=red!40] (4.000000,16.000000) rectangle (5.000000,17.000000);
\draw[very thick, black] (4.500000,16.000000) -- (4.500000,17.000000);
\draw[very thick, fill=yellow!30] (5.000000,16.000000) rectangle (6.000000,17.000000);
\draw[very thick, black] (5.000000,16.500000) -- (6.000000,16.500000);
\draw[very thick, fill=red!40] (6.000000,16.000000) rectangle (7.000000,17.000000);
\draw[very thick, black] (6.500000,16.000000) -- (6.500000,17.000000);
\draw[very thick, fill=red!40] (7.000000,16.000000) rectangle (8.000000,17.000000);
\draw[very thick, black] (7.500000,16.000000) -- (7.500000,17.000000);
\draw[very thick, fill=yellow!30] (8.000000,16.000000) rectangle (9.000000,17.000000);
\draw[very thick, black] (8.000000,16.500000) -- (9.000000,16.500000);
\draw[very thick, fill=red!40] (9.000000,16.000000) rectangle (10.000000,17.000000);
\draw[very thick, black] (9.500000,16.000000) -- (9.500000,17.000000);
\draw[very thick, fill=yellow!30] (10.000000,16.000000) rectangle (11.000000,17.000000);
\draw[very thick, black] (10.000000,16.500000) -- (11.000000,16.500000);
\draw[very thick, fill=red!40] (11.000000,16.000000) rectangle (12.000000,17.000000);
\draw[very thick, black] (11.500000,16.000000) -- (11.500000,17.000000);
\draw[very thick, fill=yellow!30] (12.000000,16.000000) rectangle (13.000000,17.000000);
\draw[very thick, black] (12.000000,16.500000) -- (13.000000,16.500000);
\draw[very thick, fill=yellow!30] (13.000000,16.000000) rectangle (14.000000,17.000000);
\draw[very thick, black] (13.000000,16.500000) -- (14.000000,16.500000);
\draw[very thick, fill=red!40] (14.000000,16.000000) rectangle (15.000000,17.000000);
\draw[very thick, black] (14.500000,16.000000) -- (14.500000,17.000000);
\draw[very thick, fill=yellow!30] (15.000000,16.000000) rectangle (16.000000,17.000000);
\draw[very thick, black] (15.000000,16.500000) -- (16.000000,16.500000);
\draw[very thick, fill=yellow!30] (16.000000,16.000000) rectangle (17.000000,17.000000);
\draw[very thick, black] (16.000000,16.500000) -- (17.000000,16.500000);
\draw[very thick, fill=red!40] (17.000000,16.000000) rectangle (18.000000,17.000000);
\draw[very thick, black] (17.500000,16.000000) -- (17.500000,17.000000);
\draw[very thick, fill=yellow!30] (18.000000,16.000000) rectangle (19.000000,17.000000);
\draw[very thick, black] (18.000000,16.500000) -- (19.000000,16.500000);
\draw[very thick, fill=yellow!30] (19.000000,16.000000) rectangle (20.000000,17.000000);
\draw[very thick, black] (19.000000,16.500000) -- (20.000000,16.500000);
\draw[very thick, fill=red!40] (20.000000,16.000000) rectangle (21.000000,17.000000);
\draw[very thick, black] (20.500000,16.000000) -- (20.500000,17.000000);
\draw[very thick, fill=yellow!30] (21.000000,16.000000) rectangle (22.000000,17.000000);
\draw[very thick, black] (21.000000,16.500000) -- (22.000000,16.500000);
\draw[very thick, fill=yellow!30] (22.000000,16.000000) rectangle (23.000000,17.000000);
\draw[very thick, black] (22.000000,16.500000) -- (23.000000,16.500000);
\draw[very thick, fill=red!40] (23.000000,16.000000) rectangle (24.000000,17.000000);
\draw[very thick, black] (23.500000,16.000000) -- (23.500000,17.000000);
\draw[very thick, fill=yellow!30] (24.000000,16.000000) rectangle (25.000000,17.000000);
\draw[very thick, black] (24.000000,16.500000) -- (25.000000,16.500000);
\draw[very thick, fill=yellow!30] (25.000000,16.000000) rectangle (26.000000,17.000000);
\draw[very thick, black] (25.000000,16.500000) -- (26.000000,16.500000);
\draw[very thick, fill=red!40] (26.000000,16.000000) rectangle (27.000000,17.000000);
\draw[very thick, black] (26.500000,16.000000) -- (26.500000,17.000000);
\draw[very thick, fill=red!40] (27.000000,16.000000) rectangle (28.000000,17.000000);
\draw[very thick, black] (27.500000,16.000000) -- (27.500000,17.000000);
\draw[very thick, fill=red!40] (28.000000,16.000000) rectangle (29.000000,17.000000);
\draw[very thick, black] (28.500000,16.000000) -- (28.500000,17.000000);
\draw[very thick, fill=red!40] (29.000000,16.000000) rectangle (30.000000,17.000000);
\draw[very thick, black] (29.500000,16.000000) -- (29.500000,17.000000);
\draw[very thick, fill=red!40] (0.000000,17.000000) rectangle (1.000000,18.000000);
\draw[very thick, black] (0.500000,17.000000) -- (0.500000,18.000000);
\draw[very thick, fill=red!40] (1.000000,17.000000) rectangle (2.000000,18.000000);
\draw[very thick, black] (1.500000,17.000000) -- (1.500000,18.000000);
\draw[very thick, fill=yellow!30] (2.000000,17.000000) rectangle (3.000000,18.000000);
\draw[very thick, black] (2.000000,17.500000) -- (3.000000,17.500000);
\draw[very thick, fill=yellow!30] (3.000000,17.000000) rectangle (4.000000,18.000000);
\draw[very thick, black] (3.000000,17.500000) -- (4.000000,17.500000);
\draw[very thick, fill=red!40] (4.000000,17.000000) rectangle (5.000000,18.000000);
\draw[very thick, black] (4.500000,17.000000) -- (4.500000,18.000000);
\draw[very thick, fill=yellow!30] (5.000000,17.000000) rectangle (6.000000,18.000000);
\draw[very thick, black] (5.000000,17.500000) -- (6.000000,17.500000);
\draw[very thick, fill=red!40] (6.000000,17.000000) rectangle (7.000000,18.000000);
\draw[very thick, black] (6.500000,17.000000) -- (6.500000,18.000000);
\draw[very thick, fill=red!40] (7.000000,17.000000) rectangle (8.000000,18.000000);
\draw[very thick, black] (7.500000,17.000000) -- (7.500000,18.000000);
\draw[very thick, fill=yellow!30] (8.000000,17.000000) rectangle (9.000000,18.000000);
\draw[very thick, black] (8.000000,17.500000) -- (9.000000,17.500000);
\draw[very thick, fill=red!40] (9.000000,17.000000) rectangle (10.000000,18.000000);
\draw[very thick, black] (9.500000,17.000000) -- (9.500000,18.000000);
\draw[very thick, fill=yellow!30] (10.000000,17.000000) rectangle (11.000000,18.000000);
\draw[very thick, black] (10.000000,17.500000) -- (11.000000,17.500000);
\draw[very thick, fill=red!40] (11.000000,17.000000) rectangle (12.000000,18.000000);
\draw[very thick, black] (11.500000,17.000000) -- (11.500000,18.000000);
\draw[very thick, fill=yellow!30] (12.000000,17.000000) rectangle (13.000000,18.000000);
\draw[very thick, black] (12.000000,17.500000) -- (13.000000,17.500000);
\draw[very thick, fill=red!40] (13.000000,17.000000) rectangle (14.000000,18.000000);
\draw[very thick, black] (13.500000,17.000000) -- (13.500000,18.000000);
\draw[very thick, fill=yellow!30] (14.000000,17.000000) rectangle (15.000000,18.000000);
\draw[very thick, black] (14.000000,17.500000) -- (15.000000,17.500000);
\draw[very thick, fill=red!40] (15.000000,17.000000) rectangle (16.000000,18.000000);
\draw[very thick, black] (15.500000,17.000000) -- (15.500000,18.000000);
\draw[very thick, fill=red!40] (16.000000,17.000000) rectangle (17.000000,18.000000);
\draw[very thick, black] (16.500000,17.000000) -- (16.500000,18.000000);
\draw[very thick, fill=yellow!30] (17.000000,17.000000) rectangle (18.000000,18.000000);
\draw[very thick, black] (17.000000,17.500000) -- (18.000000,17.500000);
\draw[very thick, fill=yellow!30] (18.000000,17.000000) rectangle (19.000000,18.000000);
\draw[very thick, black] (18.000000,17.500000) -- (19.000000,17.500000);
\draw[very thick, fill=red!40] (19.000000,17.000000) rectangle (20.000000,18.000000);
\draw[very thick, black] (19.500000,17.000000) -- (19.500000,18.000000);
\draw[very thick, fill=red!40] (20.000000,17.000000) rectangle (21.000000,18.000000);
\draw[very thick, black] (20.500000,17.000000) -- (20.500000,18.000000);
\draw[very thick, fill=red!40] (21.000000,17.000000) rectangle (22.000000,18.000000);
\draw[very thick, black] (21.500000,17.000000) -- (21.500000,18.000000);
\draw[very thick, fill=yellow!30] (22.000000,17.000000) rectangle (23.000000,18.000000);
\draw[very thick, black] (22.000000,17.500000) -- (23.000000,17.500000);
\draw[very thick, fill=yellow!30] (23.000000,17.000000) rectangle (24.000000,18.000000);
\draw[very thick, black] (23.000000,17.500000) -- (24.000000,17.500000);
\draw[very thick, fill=red!40] (24.000000,17.000000) rectangle (25.000000,18.000000);
\draw[very thick, black] (24.500000,17.000000) -- (24.500000,18.000000);
\draw[very thick, fill=red!40] (25.000000,17.000000) rectangle (26.000000,18.000000);
\draw[very thick, black] (25.500000,17.000000) -- (25.500000,18.000000);
\draw[very thick, fill=yellow!30] (26.000000,17.000000) rectangle (27.000000,18.000000);
\draw[very thick, black] (26.000000,17.500000) -- (27.000000,17.500000);
\draw[very thick, fill=yellow!30] (27.000000,17.000000) rectangle (28.000000,18.000000);
\draw[very thick, black] (27.000000,17.500000) -- (28.000000,17.500000);
\draw[very thick, fill=red!40] (28.000000,17.000000) rectangle (29.000000,18.000000);
\draw[very thick, black] (28.500000,17.000000) -- (28.500000,18.000000);
\draw[very thick, fill=yellow!30] (29.000000,17.000000) rectangle (30.000000,18.000000);
\draw[very thick, black] (29.000000,17.500000) -- (30.000000,17.500000);
\draw[dashed, gray] (0,0) grid (30,18);
\end{tikzpicture}



==> orientation_pre_dappling.tex <==
%% SEED = 150

\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=1]
\draw[very thick, fill=yellow!30] (0.000000,0.000000) rectangle (1.000000,1.000000);
\draw[very thick, black] (0.000000,0.500000) -- (1.000000,0.500000);
\draw[very thick, fill=red!40] (1.000000,0.000000) rectangle (2.000000,1.000000);
\draw[very thick, black] (1.500000,0.000000) -- (1.500000,1.000000);
\draw[very thick, fill=yellow!30] (2.000000,0.000000) rectangle (3.000000,1.000000);
\draw[very thick, black] (2.000000,0.500000) -- (3.000000,0.500000);
\draw[very thick, fill=yellow!30] (3.000000,0.000000) rectangle (4.000000,1.000000);
\draw[very thick, black] (3.000000,0.500000) -- (4.000000,0.500000);
\draw[very thick, fill=yellow!30] (4.000000,0.000000) rectangle (5.000000,1.000000);
\draw[very thick, black] (4.000000,0.500000) -- (5.000000,0.500000);
\draw[very thick, fill=yellow!30] (5.000000,0.000000) rectangle (6.000000,1.000000);
\draw[very thick, black] (5.000000,0.500000) -- (6.000000,0.500000);
\draw[very thick, fill=yellow!30] (6.000000,0.000000) rectangle (7.000000,1.000000);
\draw[very thick, black] (6.000000,0.500000) -- (7.000000,0.500000);
\draw[very thick, fill=red!40] (7.000000,0.000000) rectangle (8.000000,1.000000);
\draw[very thick, black] (7.500000,0.000000) -- (7.500000,1.000000);
\draw[very thick, fill=red!40] (8.000000,0.000000) rectangle (9.000000,1.000000);
\draw[very thick, black] (8.500000,0.000000) -- (8.500000,1.000000);
\draw[very thick, fill=yellow!30] (9.000000,0.000000) rectangle (10.000000,1.000000);
\draw[very thick, black] (9.000000,0.500000) -- (10.000000,0.500000);
\draw[very thick, fill=red!40] (10.000000,0.000000) rectangle (11.000000,1.000000);
\draw[very thick, black] (10.500000,0.000000) -- (10.500000,1.000000);
\draw[very thick, fill=red!40] (11.000000,0.000000) rectangle (12.000000,1.000000);
\draw[very thick, black] (11.500000,0.000000) -- (11.500000,1.000000);
\draw[very thick, fill=yellow!30] (12.000000,0.000000) rectangle (13.000000,1.000000);
\draw[very thick, black] (12.000000,0.500000) -- (13.000000,0.500000);
\draw[very thick, fill=red!40] (13.000000,0.000000) rectangle (14.000000,1.000000);
\draw[very thick, black] (13.500000,0.000000) -- (13.500000,1.000000);
\draw[very thick, fill=yellow!30] (14.000000,0.000000) rectangle (15.000000,1.000000);
\draw[very thick, black] (14.000000,0.500000) -- (15.000000,0.500000);
\draw[very thick, fill=red!40] (15.000000,0.000000) rectangle (16.000000,1.000000);
\draw[very thick, black] (15.500000,0.000000) -- (15.500000,1.000000);
\draw[very thick, fill=yellow!30] (16.000000,0.000000) rectangle (17.000000,1.000000);
\draw[very thick, black] (16.000000,0.500000) -- (17.000000,0.500000);
\draw[very thick, fill=red!40] (17.000000,0.000000) rectangle (18.000000,1.000000);
\draw[very thick, black] (17.500000,0.000000) -- (17.500000,1.000000);
\draw[very thick, fill=red!40] (18.000000,0.000000) rectangle (19.000000,1.000000);
\draw[very thick, black] (18.500000,0.000000) -- (18.500000,1.000000);
\draw[very thick, fill=yellow!30] (19.000000,0.000000) rectangle (20.000000,1.000000);
\draw[very thick, black] (19.000000,0.500000) -- (20.000000,0.500000);
\draw[very thick, fill=yellow!30] (20.000000,0.000000) rectangle (21.000000,1.000000);
\draw[very thick, black] (20.000000,0.500000) -- (21.000000,0.500000);
\draw[very thick, fill=yellow!30] (21.000000,0.000000) rectangle (22.000000,1.000000);
\draw[very thick, black] (21.000000,0.500000) -- (22.000000,0.500000);
\draw[very thick, fill=red!40] (22.000000,0.000000) rectangle (23.000000,1.000000);
\draw[very thick, black] (22.500000,0.000000) -- (22.500000,1.000000);
\draw[very thick, fill=red!40] (23.000000,0.000000) rectangle (24.000000,1.000000);
\draw[very thick, black] (23.500000,0.000000) -- (23.500000,1.000000);
\draw[very thick, fill=red!40] (24.000000,0.000000) rectangle (25.000000,1.000000);
\draw[very thick, black] (24.500000,0.000000) -- (24.500000,1.000000);
\draw[very thick, fill=yellow!30] (25.000000,0.000000) rectangle (26.000000,1.000000);
\draw[very thick, black] (25.000000,0.500000) -- (26.000000,0.500000);
\draw[very thick, fill=red!40] (26.000000,0.000000) rectangle (27.000000,1.000000);
\draw[very thick, black] (26.500000,0.000000) -- (26.500000,1.000000);
\draw[very thick, fill=yellow!30] (27.000000,0.000000) rectangle (28.000000,1.000000);
\draw[very thick, black] (27.000000,0.500000) -- (28.000000,0.500000);
\draw[very thick, fill=yellow!30] (28.000000,0.000000) rectangle (29.000000,1.000000);
\draw[very thick, black] (28.000000,0.500000) -- (29.000000,0.500000);
\draw[very thick, fill=yellow!30] (29.000000,0.000000) rectangle (30.000000,1.000000);
\draw[very thick, black] (29.000000,0.500000) -- (30.000000,0.500000);
\draw[very thick, fill=yellow!30] (0.000000,1.000000) rectangle (1.000000,2.000000);
\draw[very thick, black] (0.000000,1.500000) -- (1.000000,1.500000);
\draw[very thick, fill=red!40] (1.000000,1.000000) rectangle (2.000000,2.000000);
\draw[very thick, black] (1.500000,1.000000) -- (1.500000,2.000000);
\draw[very thick, fill=red!40] (2.000000,1.000000) rectangle (3.000000,2.000000);
\draw[very thick, black] (2.500000,1.000000) -- (2.500000,2.000000);
\draw[very thick, fill=red!40] (3.000000,1.000000) rectangle (4.000000,2.000000);
\draw[very thick, black] (3.500000,1.000000) -- (3.500000,2.000000);
\draw[very thick, fill=yellow!30] (4.000000,1.000000) rectangle (5.000000,2.000000);
\draw[very thick, black] (4.000000,1.500000) -- (5.000000,1.500000);
\draw[very thick, fill=yellow!30] (5.000000,1.000000) rectangle (6.000000,2.000000);
\draw[very thick, black] (5.000000,1.500000) -- (6.000000,1.500000);
\draw[very thick, fill=red!40] (6.000000,1.000000) rectangle (7.000000,2.000000);
\draw[very thick, black] (6.500000,1.000000) -- (6.500000,2.000000);
\draw[very thick, fill=yellow!30] (7.000000,1.000000) rectangle (8.000000,2.000000);
\draw[very thick, black] (7.000000,1.500000) -- (8.000000,1.500000);
\draw[very thick, fill=yellow!30] (8.000000,1.000000) rectangle (9.000000,2.000000);
\draw[very thick, black] (8.000000,1.500000) -- (9.000000,1.500000);
\draw[very thick, fill=red!40] (9.000000,1.000000) rectangle (10.000000,2.000000);
\draw[very thick, black] (9.500000,1.000000) -- (9.500000,2.000000);
\draw[very thick, fill=yellow!30] (10.000000,1.000000) rectangle (11.000000,2.000000);
\draw[very thick, black] (10.000000,1.500000) -- (11.000000,1.500000);
\draw[very thick, fill=red!40] (11.000000,1.000000) rectangle (12.000000,2.000000);
\draw[very thick, black] (11.500000,1.000000) -- (11.500000,2.000000);
\draw[very thick, fill=yellow!30] (12.000000,1.000000) rectangle (13.000000,2.000000);
\draw[very thick, black] (12.000000,1.500000) -- (13.000000,1.500000);
\draw[very thick, fill=red!40] (13.000000,1.000000) rectangle (14.000000,2.000000);
\draw[very thick, black] (13.500000,1.000000) -- (13.500000,2.000000);
\draw[very thick, fill=red!40] (14.000000,1.000000) rectangle (15.000000,2.000000);
\draw[very thick, black] (14.500000,1.000000) -- (14.500000,2.000000);
\draw[very thick, fill=red!40] (15.000000,1.000000) rectangle (16.000000,2.000000);
\draw[very thick, black] (15.500000,1.000000) -- (15.500000,2.000000);
\draw[very thick, fill=yellow!30] (16.000000,1.000000) rectangle (17.000000,2.000000);
\draw[very thick, black] (16.000000,1.500000) -- (17.000000,1.500000);
\draw[very thick, fill=yellow!30] (17.000000,1.000000) rectangle (18.000000,2.000000);
\draw[very thick, black] (17.000000,1.500000) -- (18.000000,1.500000);
\draw[very thick, fill=yellow!30] (18.000000,1.000000) rectangle (19.000000,2.000000);
\draw[very thick, black] (18.000000,1.500000) -- (19.000000,1.500000);
\draw[very thick, fill=yellow!30] (19.000000,1.000000) rectangle (20.000000,2.000000);
\draw[very thick, black] (19.000000,1.500000) -- (20.000000,1.500000);
\draw[very thick, fill=red!40] (20.000000,1.000000) rectangle (21.000000,2.000000);
\draw[very thick, black] (20.500000,1.000000) -- (20.500000,2.000000);
\draw[very thick, fill=red!40] (21.000000,1.000000) rectangle (22.000000,2.000000);
\draw[very thick, black] (21.500000,1.000000) -- (21.500000,2.000000);
\draw[very thick, fill=yellow!30] (22.000000,1.000000) rectangle (23.000000,2.000000);
\draw[very thick, black] (22.000000,1.500000) -- (23.000000,1.500000);
\draw[very thick, fill=yellow!30] (23.000000,1.000000) rectangle (24.000000,2.000000);
\draw[very thick, black] (23.000000,1.500000) -- (24.000000,1.500000);
\draw[very thick, fill=red!40] (24.000000,1.000000) rectangle (25.000000,2.000000);
\draw[very thick, black] (24.500000,1.000000) -- (24.500000,2.000000);
\draw[very thick, fill=yellow!30] (25.000000,1.000000) rectangle (26.000000,2.000000);
\draw[very thick, black] (25.000000,1.500000) -- (26.000000,1.500000);
\draw[very thick, fill=red!40] (26.000000,1.000000) rectangle (27.000000,2.000000);
\draw[very thick, black] (26.500000,1.000000) -- (26.500000,2.000000);
\draw[very thick, fill=yellow!30] (27.000000,1.000000) rectangle (28.000000,2.000000);
\draw[very thick, black] (27.000000,1.500000) -- (28.000000,1.500000);
\draw[very thick, fill=yellow!30] (28.000000,1.000000) rectangle (29.000000,2.000000);
\draw[very thick, black] (28.000000,1.500000) -- (29.000000,1.500000);
\draw[very thick, fill=red!40] (29.000000,1.000000) rectangle (30.000000,2.000000);
\draw[very thick, black] (29.500000,1.000000) -- (29.500000,2.000000);
\draw[very thick, fill=yellow!30] (0.000000,2.000000) rectangle (1.000000,3.000000);
\draw[very thick, black] (0.000000,2.500000) -- (1.000000,2.500000);
\draw[very thick, fill=red!40] (1.000000,2.000000) rectangle (2.000000,3.000000);
\draw[very thick, black] (1.500000,2.000000) -- (1.500000,3.000000);
\draw[very thick, fill=yellow!30] (2.000000,2.000000) rectangle (3.000000,3.000000);
\draw[very thick, black] (2.000000,2.500000) -- (3.000000,2.500000);
\draw[very thick, fill=red!40] (3.000000,2.000000) rectangle (4.000000,3.000000);
\draw[very thick, black] (3.500000,2.000000) -- (3.500000,3.000000);
\draw[very thick, fill=yellow!30] (4.000000,2.000000) rectangle (5.000000,3.000000);
\draw[very thick, black] (4.000000,2.500000) -- (5.000000,2.500000);
\draw[very thick, fill=yellow!30] (5.000000,2.000000) rectangle (6.000000,3.000000);
\draw[very thick, black] (5.000000,2.500000) -- (6.000000,2.500000);
\draw[very thick, fill=yellow!30] (6.000000,2.000000) rectangle (7.000000,3.000000);
\draw[very thick, black] (6.000000,2.500000) -- (7.000000,2.500000);
\draw[very thick, fill=yellow!30] (7.000000,2.000000) rectangle (8.000000,3.000000);
\draw[very thick, black] (7.000000,2.500000) -- (8.000000,2.500000);
\draw[very thick, fill=red!40] (8.000000,2.000000) rectangle (9.000000,3.000000);
\draw[very thick, black] (8.500000,2.000000) -- (8.500000,3.000000);
\draw[very thick, fill=yellow!30] (9.000000,2.000000) rectangle (10.000000,3.000000);
\draw[very thick, black] (9.000000,2.500000) -- (10.000000,2.500000);
\draw[very thick, fill=yellow!30] (10.000000,2.000000) rectangle (11.000000,3.000000);
\draw[very thick, black] (10.000000,2.500000) -- (11.000000,2.500000);
\draw[very thick, fill=red!40] (11.000000,2.000000) rectangle (12.000000,3.000000);
\draw[very thick, black] (11.500000,2.000000) -- (11.500000,3.000000);
\draw[very thick, fill=red!40] (12.000000,2.000000) rectangle (13.000000,3.000000);
\draw[very thick, black] (12.500000,2.000000) -- (12.500000,3.000000);
\draw[very thick, fill=red!40] (13.000000,2.000000) rectangle (14.000000,3.000000);
\draw[very thick, black] (13.500000,2.000000) -- (13.500000,3.000000);
\draw[very thick, fill=red!40] (14.000000,2.000000) rectangle (15.000000,3.000000);
\draw[very thick, black] (14.500000,2.000000) -- (14.500000,3.000000);
\draw[very thick, fill=yellow!30] (15.000000,2.000000) rectangle (16.000000,3.000000);
\draw[very thick, black] (15.000000,2.500000) -- (16.000000,2.500000);
\draw[very thick, fill=yellow!30] (16.000000,2.000000) rectangle (17.000000,3.000000);
\draw[very thick, black] (16.000000,2.500000) -- (17.000000,2.500000);
\draw[very thick, fill=yellow!30] (17.000000,2.000000) rectangle (18.000000,3.000000);
\draw[very thick, black] (17.000000,2.500000) -- (18.000000,2.500000);
\draw[very thick, fill=yellow!30] (18.000000,2.000000) rectangle (19.000000,3.000000);
\draw[very thick, black] (18.000000,2.500000) -- (19.000000,2.500000);
\draw[very thick, fill=red!40] (19.000000,2.000000) rectangle (20.000000,3.000000);
\draw[very thick, black] (19.500000,2.000000) -- (19.500000,3.000000);
\draw[very thick, fill=red!40] (20.000000,2.000000) rectangle (21.000000,3.000000);
\draw[very thick, black] (20.500000,2.000000) -- (20.500000,3.000000);
\draw[very thick, fill=yellow!30] (21.000000,2.000000) rectangle (22.000000,3.000000);
\draw[very thick, black] (21.000000,2.500000) -- (22.000000,2.500000);
\draw[very thick, fill=yellow!30] (22.000000,2.000000) rectangle (23.000000,3.000000);
\draw[very thick, black] (22.000000,2.500000) -- (23.000000,2.500000);
\draw[very thick, fill=yellow!30] (23.000000,2.000000) rectangle (24.000000,3.000000);
\draw[very thick, black] (23.000000,2.500000) -- (24.000000,2.500000);
\draw[very thick, fill=yellow!30] (24.000000,2.000000) rectangle (25.000000,3.000000);
\draw[very thick, black] (24.000000,2.500000) -- (25.000000,2.500000);
\draw[very thick, fill=red!40] (25.000000,2.000000) rectangle (26.000000,3.000000);
\draw[very thick, black] (25.500000,2.000000) -- (25.500000,3.000000);
\draw[very thick, fill=yellow!30] (26.000000,2.000000) rectangle (27.000000,3.000000);
\draw[very thick, black] (26.000000,2.500000) -- (27.000000,2.500000);
\draw[very thick, fill=red!40] (27.000000,2.000000) rectangle (28.000000,3.000000);
\draw[very thick, black] (27.500000,2.000000) -- (27.500000,3.000000);
\draw[very thick, fill=red!40] (28.000000,2.000000) rectangle (29.000000,3.000000);
\draw[very thick, black] (28.500000,2.000000) -- (28.500000,3.000000);
\draw[very thick, fill=yellow!30] (29.000000,2.000000) rectangle (30.000000,3.000000);
\draw[very thick, black] (29.000000,2.500000) -- (30.000000,2.500000);
\draw[very thick, fill=red!40] (0.000000,3.000000) rectangle (1.000000,4.000000);
\draw[very thick, black] (0.500000,3.000000) -- (0.500000,4.000000);
\draw[very thick, fill=red!40] (1.000000,3.000000) rectangle (2.000000,4.000000);
\draw[very thick, black] (1.500000,3.000000) -- (1.500000,4.000000);
\draw[very thick, fill=red!40] (2.000000,3.000000) rectangle (3.000000,4.000000);
\draw[very thick, black] (2.500000,3.000000) -- (2.500000,4.000000);
\draw[very thick, fill=yellow!30] (3.000000,3.000000) rectangle (4.000000,4.000000);
\draw[very thick, black] (3.000000,3.500000) -- (4.000000,3.500000);
\draw[very thick, fill=red!40] (4.000000,3.000000) rectangle (5.000000,4.000000);
\draw[very thick, black] (4.500000,3.000000) -- (4.500000,4.000000);
\draw[very thick, fill=red!40] (5.000000,3.000000) rectangle (6.000000,4.000000);
\draw[very thick, black] (5.500000,3.000000) -- (5.500000,4.000000);
\draw[very thick, fill=red!40] (6.000000,3.000000) rectangle (7.000000,4.000000);
\draw[very thick, black] (6.500000,3.000000) -- (6.500000,4.000000);
\draw[very thick, fill=yellow!30] (7.000000,3.000000) rectangle (8.000000,4.000000);
\draw[very thick, black] (7.000000,3.500000) -- (8.000000,3.500000);
\draw[very thick, fill=yellow!30] (8.000000,3.000000) rectangle (9.000000,4.000000);
\draw[very thick, black] (8.000000,3.500000) -- (9.000000,3.500000);
\draw[very thick, fill=yellow!30] (9.000000,3.000000) rectangle (10.000000,4.000000);
\draw[very thick, black] (9.000000,3.500000) -- (10.000000,3.500000);
\draw[very thick, fill=red!40] (10.000000,3.000000) rectangle (11.000000,4.000000);
\draw[very thick, black] (10.500000,3.000000) -- (10.500000,4.000000);
\draw[very thick, fill=yellow!30] (11.000000,3.000000) rectangle (12.000000,4.000000);
\draw[very thick, black] (11.000000,3.500000) -- (12.000000,3.500000);
\draw[very thick, fill=yellow!30] (12.000000,3.000000) rectangle (13.000000,4.000000);
\draw[very thick, black] (12.000000,3.500000) -- (13.000000,3.500000);
\draw[very thick, fill=red!40] (13.000000,3.000000) rectangle (14.000000,4.000000);
\draw[very thick, black] (13.500000,3.000000) -- (13.500000,4.000000);
\draw[very thick, fill=red!40] (14.000000,3.000000) rectangle (15.000000,4.000000);
\draw[very thick, black] (14.500000,3.000000) -- (14.500000,4.000000);
\draw[very thick, fill=red!40] (15.000000,3.000000) rectangle (16.000000,4.000000);
\draw[very thick, black] (15.500000,3.000000) -- (15.500000,4.000000);
\draw[very thick, fill=yellow!30] (16.000000,3.000000) rectangle (17.000000,4.000000);
\draw[very thick, black] (16.000000,3.500000) -- (17.000000,3.500000);
\draw[very thick, fill=red!40] (17.000000,3.000000) rectangle (18.000000,4.000000);
\draw[very thick, black] (17.500000,3.000000) -- (17.500000,4.000000);
\draw[very thick, fill=red!40] (18.000000,3.000000) rectangle (19.000000,4.000000);
\draw[very thick, black] (18.500000,3.000000) -- (18.500000,4.000000);
\draw[very thick, fill=yellow!30] (19.000000,3.000000) rectangle (20.000000,4.000000);
\draw[very thick, black] (19.000000,3.500000) -- (20.000000,3.500000);
\draw[very thick, fill=yellow!30] (20.000000,3.000000) rectangle (21.000000,4.000000);
\draw[very thick, black] (20.000000,3.500000) -- (21.000000,3.500000);
\draw[very thick, fill=red!40] (21.000000,3.000000) rectangle (22.000000,4.000000);
\draw[very thick, black] (21.500000,3.000000) -- (21.500000,4.000000);
\draw[very thick, fill=red!40] (22.000000,3.000000) rectangle (23.000000,4.000000);
\draw[very thick, black] (22.500000,3.000000) -- (22.500000,4.000000);
\draw[very thick, fill=yellow!30] (23.000000,3.000000) rectangle (24.000000,4.000000);
\draw[very thick, black] (23.000000,3.500000) -- (24.000000,3.500000);
\draw[very thick, fill=red!40] (24.000000,3.000000) rectangle (25.000000,4.000000);
\draw[very thick, black] (24.500000,3.000000) -- (24.500000,4.000000);
\draw[very thick, fill=red!40] (25.000000,3.000000) rectangle (26.000000,4.000000);
\draw[very thick, black] (25.500000,3.000000) -- (25.500000,4.000000);
\draw[very thick, fill=red!40] (26.000000,3.000000) rectangle (27.000000,4.000000);
\draw[very thick, black] (26.500000,3.000000) -- (26.500000,4.000000);
\draw[very thick, fill=red!40] (27.000000,3.000000) rectangle (28.000000,4.000000);
\draw[very thick, black] (27.500000,3.000000) -- (27.500000,4.000000);
\draw[very thick, fill=red!40] (28.000000,3.000000) rectangle (29.000000,4.000000);
\draw[very thick, black] (28.500000,3.000000) -- (28.500000,4.000000);
\draw[very thick, fill=red!40] (29.000000,3.000000) rectangle (30.000000,4.000000);
\draw[very thick, black] (29.500000,3.000000) -- (29.500000,4.000000);
\draw[very thick, fill=red!40] (0.000000,4.000000) rectangle (1.000000,5.000000);
\draw[very thick, black] (0.500000,4.000000) -- (0.500000,5.000000);
\draw[very thick, fill=yellow!30] (1.000000,4.000000) rectangle (2.000000,5.000000);
\draw[very thick, black] (1.000000,4.500000) -- (2.000000,4.500000);
\draw[very thick, fill=red!40] (2.000000,4.000000) rectangle (3.000000,5.000000);
\draw[very thick, black] (2.500000,4.000000) -- (2.500000,5.000000);
\draw[very thick, fill=red!40] (3.000000,4.000000) rectangle (4.000000,5.000000);
\draw[very thick, black] (3.500000,4.000000) -- (3.500000,5.000000);
\draw[very thick, fill=red!40] (4.000000,4.000000) rectangle (5.000000,5.000000);
\draw[very thick, black] (4.500000,4.000000) -- (4.500000,5.000000);
\draw[very thick, fill=red!40] (5.000000,4.000000) rectangle (6.000000,5.000000);
\draw[very thick, black] (5.500000,4.000000) -- (5.500000,5.000000);
\draw[very thick, fill=yellow!30] (6.000000,4.000000) rectangle (7.000000,5.000000);
\draw[very thick, black] (6.000000,4.500000) -- (7.000000,4.500000);
\draw[very thick, fill=yellow!30] (7.000000,4.000000) rectangle (8.000000,5.000000);
\draw[very thick, black] (7.000000,4.500000) -- (8.000000,4.500000);
\draw[very thick, fill=yellow!30] (8.000000,4.000000) rectangle (9.000000,5.000000);
\draw[very thick, black] (8.000000,4.500000) -- (9.000000,4.500000);
\draw[very thick, fill=red!40] (9.000000,4.000000) rectangle (10.000000,5.000000);
\draw[very thick, black] (9.500000,4.000000) -- (9.500000,5.000000);
\draw[very thick, fill=red!40] (10.000000,4.000000) rectangle (11.000000,5.000000);
\draw[very thick, black] (10.500000,4.000000) -- (10.500000,5.000000);
\draw[very thick, fill=yellow!30] (11.000000,4.000000) rectangle (12.000000,5.000000);
\draw[very thick, black] (11.000000,4.500000) -- (12.000000,4.500000);
\draw[very thick, fill=yellow!30] (12.000000,4.000000) rectangle (13.000000,5.000000);
\draw[very thick, black] (12.000000,4.500000) -- (13.000000,4.500000);
\draw[very thick, fill=red!40] (13.000000,4.000000) rectangle (14.000000,5.000000);
\draw[very thick, black] (13.500000,4.000000) -- (13.500000,5.000000);
\draw[very thick, fill=red!40] (14.000000,4.000000) rectangle (15.000000,5.000000);
\draw[very thick, black] (14.500000,4.000000) -- (14.500000,5.000000);
\draw[very thick, fill=yellow!30] (15.000000,4.000000) rectangle (16.000000,5.000000);
\draw[very thick, black] (15.000000,4.500000) -- (16.000000,4.500000);
\draw[very thick, fill=yellow!30] (16.000000,4.000000) rectangle (17.000000,5.000000);
\draw[very thick, black] (16.000000,4.500000) -- (17.000000,4.500000);
\draw[very thick, fill=yellow!30] (17.000000,4.000000) rectangle (18.000000,5.000000);
\draw[very thick, black] (17.000000,4.500000) -- (18.000000,4.500000);
\draw[very thick, fill=red!40] (18.000000,4.000000) rectangle (19.000000,5.000000);
\draw[very thick, black] (18.500000,4.000000) -- (18.500000,5.000000);
\draw[very thick, fill=yellow!30] (19.000000,4.000000) rectangle (20.000000,5.000000);
\draw[very thick, black] (19.000000,4.500000) -- (20.000000,4.500000);
\draw[very thick, fill=red!40] (20.000000,4.000000) rectangle (21.000000,5.000000);
\draw[very thick, black] (20.500000,4.000000) -- (20.500000,5.000000);
\draw[very thick, fill=red!40] (21.000000,4.000000) rectangle (22.000000,5.000000);
\draw[very thick, black] (21.500000,4.000000) -- (21.500000,5.000000);
\draw[very thick, fill=yellow!30] (22.000000,4.000000) rectangle (23.000000,5.000000);
\draw[very thick, black] (22.000000,4.500000) -- (23.000000,4.500000);
\draw[very thick, fill=yellow!30] (23.000000,4.000000) rectangle (24.000000,5.000000);
\draw[very thick, black] (23.000000,4.500000) -- (24.000000,4.500000);
\draw[very thick, fill=red!40] (24.000000,4.000000) rectangle (25.000000,5.000000);
\draw[very thick, black] (24.500000,4.000000) -- (24.500000,5.000000);
\draw[very thick, fill=yellow!30] (25.000000,4.000000) rectangle (26.000000,5.000000);
\draw[very thick, black] (25.000000,4.500000) -- (26.000000,4.500000);
\draw[very thick, fill=red!40] (26.000000,4.000000) rectangle (27.000000,5.000000);
\draw[very thick, black] (26.500000,4.000000) -- (26.500000,5.000000);
\draw[very thick, fill=red!40] (27.000000,4.000000) rectangle (28.000000,5.000000);
\draw[very thick, black] (27.500000,4.000000) -- (27.500000,5.000000);
\draw[very thick, fill=red!40] (28.000000,4.000000) rectangle (29.000000,5.000000);
\draw[very thick, black] (28.500000,4.000000) -- (28.500000,5.000000);
\draw[very thick, fill=red!40] (29.000000,4.000000) rectangle (30.000000,5.000000);
\draw[very thick, black] (29.500000,4.000000) -- (29.500000,5.000000);
\draw[very thick, fill=yellow!30] (0.000000,5.000000) rectangle (1.000000,6.000000);
\draw[very thick, black] (0.000000,5.500000) -- (1.000000,5.500000);
\draw[very thick, fill=red!40] (1.000000,5.000000) rectangle (2.000000,6.000000);
\draw[very thick, black] (1.500000,5.000000) -- (1.500000,6.000000);
\draw[very thick, fill=yellow!30] (2.000000,5.000000) rectangle (3.000000,6.000000);
\draw[very thick, black] (2.000000,5.500000) -- (3.000000,5.500000);
\draw[very thick, fill=red!40] (3.000000,5.000000) rectangle (4.000000,6.000000);
\draw[very thick, black] (3.500000,5.000000) -- (3.500000,6.000000);
\draw[very thick, fill=yellow!30] (4.000000,5.000000) rectangle (5.000000,6.000000);
\draw[very thick, black] (4.000000,5.500000) -- (5.000000,5.500000);
\draw[very thick, fill=yellow!30] (5.000000,5.000000) rectangle (6.000000,6.000000);
\draw[very thick, black] (5.000000,5.500000) -- (6.000000,5.500000);
\draw[very thick, fill=red!40] (6.000000,5.000000) rectangle (7.000000,6.000000);
\draw[very thick, black] (6.500000,5.000000) -- (6.500000,6.000000);
\draw[very thick, fill=red!40] (7.000000,5.000000) rectangle (8.000000,6.000000);
\draw[very thick, black] (7.500000,5.000000) -- (7.500000,6.000000);
\draw[very thick, fill=yellow!30] (8.000000,5.000000) rectangle (9.000000,6.000000);
\draw[very thick, black] (8.000000,5.500000) -- (9.000000,5.500000);
\draw[very thick, fill=red!40] (9.000000,5.000000) rectangle (10.000000,6.000000);
\draw[very thick, black] (9.500000,5.000000) -- (9.500000,6.000000);
\draw[very thick, fill=red!40] (10.000000,5.000000) rectangle (11.000000,6.000000);
\draw[very thick, black] (10.500000,5.000000) -- (10.500000,6.000000);
\draw[very thick, fill=red!40] (11.000000,5.000000) rectangle (12.000000,6.000000);
\draw[very thick, black] (11.500000,5.000000) -- (11.500000,6.000000);
\draw[very thick, fill=yellow!30] (12.000000,5.000000) rectangle (13.000000,6.000000);
\draw[very thick, black] (12.000000,5.500000) -- (13.000000,5.500000);
\draw[very thick, fill=red!40] (13.000000,5.000000) rectangle (14.000000,6.000000);
\draw[very thick, black] (13.500000,5.000000) -- (13.500000,6.000000);
\draw[very thick, fill=red!40] (14.000000,5.000000) rectangle (15.000000,6.000000);
\draw[very thick, black] (14.500000,5.000000) -- (14.500000,6.000000);
\draw[very thick, fill=red!40] (15.000000,5.000000) rectangle (16.000000,6.000000);
\draw[very thick, black] (15.500000,5.000000) -- (15.500000,6.000000);
\draw[very thick, fill=red!40] (16.000000,5.000000) rectangle (17.000000,6.000000);
\draw[very thick, black] (16.500000,5.000000) -- (16.500000,6.000000);
\draw[very thick, fill=yellow!30] (17.000000,5.000000) rectangle (18.000000,6.000000);
\draw[very thick, black] (17.000000,5.500000) -- (18.000000,5.500000);
\draw[very thick, fill=yellow!30] (18.000000,5.000000) rectangle (19.000000,6.000000);
\draw[very thick, black] (18.000000,5.500000) -- (19.000000,5.500000);
\draw[very thick, fill=red!40] (19.000000,5.000000) rectangle (20.000000,6.000000);
\draw[very thick, black] (19.500000,5.000000) -- (19.500000,6.000000);
\draw[very thick, fill=red!40] (20.000000,5.000000) rectangle (21.000000,6.000000);
\draw[very thick, black] (20.500000,5.000000) -- (20.500000,6.000000);
\draw[very thick, fill=yellow!30] (21.000000,5.000000) rectangle (22.000000,6.000000);
\draw[very thick, black] (21.000000,5.500000) -- (22.000000,5.500000);
\draw[very thick, fill=yellow!30] (22.000000,5.000000) rectangle (23.000000,6.000000);
\draw[very thick, black] (22.000000,5.500000) -- (23.000000,5.500000);
\draw[very thick, fill=red!40] (23.000000,5.000000) rectangle (24.000000,6.000000);
\draw[very thick, black] (23.500000,5.000000) -- (23.500000,6.000000);
\draw[very thick, fill=yellow!30] (24.000000,5.000000) rectangle (25.000000,6.000000);
\draw[very thick, black] (24.000000,5.500000) -- (25.000000,5.500000);
\draw[very thick, fill=yellow!30] (25.000000,5.000000) rectangle (26.000000,6.000000);
\draw[very thick, black] (25.000000,5.500000) -- (26.000000,5.500000);
\draw[very thick, fill=yellow!30] (26.000000,5.000000) rectangle (27.000000,6.000000);
\draw[very thick, black] (26.000000,5.500000) -- (27.000000,5.500000);
\draw[very thick, fill=red!40] (27.000000,5.000000) rectangle (28.000000,6.000000);
\draw[very thick, black] (27.500000,5.000000) -- (27.500000,6.000000);
\draw[very thick, fill=yellow!30] (28.000000,5.000000) rectangle (29.000000,6.000000);
\draw[very thick, black] (28.000000,5.500000) -- (29.000000,5.500000);
\draw[very thick, fill=red!40] (29.000000,5.000000) rectangle (30.000000,6.000000);
\draw[very thick, black] (29.500000,5.000000) -- (29.500000,6.000000);
\draw[very thick, fill=red!40] (0.000000,6.000000) rectangle (1.000000,7.000000);
\draw[very thick, black] (0.500000,6.000000) -- (0.500000,7.000000);
\draw[very thick, fill=yellow!30] (1.000000,6.000000) rectangle (2.000000,7.000000);
\draw[very thick, black] (1.000000,6.500000) -- (2.000000,6.500000);
\draw[very thick, fill=yellow!30] (2.000000,6.000000) rectangle (3.000000,7.000000);
\draw[very thick, black] (2.000000,6.500000) -- (3.000000,6.500000);
\draw[very thick, fill=yellow!30] (3.000000,6.000000) rectangle (4.000000,7.000000);
\draw[very thick, black] (3.000000,6.500000) -- (4.000000,6.500000);
\draw[very thick, fill=red!40] (4.000000,6.000000) rectangle (5.000000,7.000000);
\draw[very thick, black] (4.500000,6.000000) -- (4.500000,7.000000);
\draw[very thick, fill=yellow!30] (5.000000,6.000000) rectangle (6.000000,7.000000);
\draw[very thick, black] (5.000000,6.500000) -- (6.000000,6.500000);
\draw[very thick, fill=yellow!30] (6.000000,6.000000) rectangle (7.000000,7.000000);
\draw[very thick, black] (6.000000,6.500000) -- (7.000000,6.500000);
\draw[very thick, fill=red!40] (7.000000,6.000000) rectangle (8.000000,7.000000);
\draw[very thick, black] (7.500000,6.000000) -- (7.500000,7.000000);
\draw[very thick, fill=yellow!30] (8.000000,6.000000) rectangle (9.000000,7.000000);
\draw[very thick, black] (8.000000,6.500000) -- (9.000000,6.500000);
\draw[very thick, fill=yellow!30] (9.000000,6.000000) rectangle (10.000000,7.000000);
\draw[very thick, black] (9.000000,6.500000) -- (10.000000,6.500000);
\draw[very thick, fill=red!40] (10.000000,6.000000) rectangle (11.000000,7.000000);
\draw[very thick, black] (10.500000,6.000000) -- (10.500000,7.000000);
\draw[very thick, fill=yellow!30] (11.000000,6.000000) rectangle (12.000000,7.000000);
\draw[very thick, black] (11.000000,6.500000) -- (12.000000,6.500000);
\draw[very thick, fill=yellow!30] (12.000000,6.000000) rectangle (13.000000,7.000000);
\draw[very thick, black] (12.000000,6.500000) -- (13.000000,6.500000);
\draw[very thick, fill=red!40] (13.000000,6.000000) rectangle (14.000000,7.000000);
\draw[very thick, black] (13.500000,6.000000) -- (13.500000,7.000000);
\draw[very thick, fill=yellow!30] (14.000000,6.000000) rectangle (15.000000,7.000000);
\draw[very thick, black] (14.000000,6.500000) -- (15.000000,6.500000);
\draw[very thick, fill=yellow!30] (15.000000,6.000000) rectangle (16.000000,7.000000);
\draw[very thick, black] (15.000000,6.500000) -- (16.000000,6.500000);
\draw[very thick, fill=yellow!30] (16.000000,6.000000) rectangle (17.000000,7.000000);
\draw[very thick, black] (16.000000,6.500000) -- (17.000000,6.500000);
\draw[very thick, fill=yellow!30] (17.000000,6.000000) rectangle (18.000000,7.000000);
\draw[very thick, black] (17.000000,6.500000) -- (18.000000,6.500000);
\draw[very thick, fill=red!40] (18.000000,6.000000) rectangle (19.000000,7.000000);
\draw[very thick, black] (18.500000,6.000000) -- (18.500000,7.000000);
\draw[very thick, fill=yellow!30] (19.000000,6.000000) rectangle (20.000000,7.000000);
\draw[very thick, black] (19.000000,6.500000) -- (20.000000,6.500000);
\draw[very thick, fill=red!40] (20.000000,6.000000) rectangle (21.000000,7.000000);
\draw[very thick, black] (20.500000,6.000000) -- (20.500000,7.000000);
\draw[very thick, fill=red!40] (21.000000,6.000000) rectangle (22.000000,7.000000);
\draw[very thick, black] (21.500000,6.000000) -- (21.500000,7.000000);
\draw[very thick, fill=yellow!30] (22.000000,6.000000) rectangle (23.000000,7.000000);
\draw[very thick, black] (22.000000,6.500000) -- (23.000000,6.500000);
\draw[very thick, fill=yellow!30] (23.000000,6.000000) rectangle (24.000000,7.000000);
\draw[very thick, black] (23.000000,6.500000) -- (24.000000,6.500000);
\draw[very thick, fill=yellow!30] (24.000000,6.000000) rectangle (25.000000,7.000000);
\draw[very thick, black] (24.000000,6.500000) -- (25.000000,6.500000);
\draw[very thick, fill=red!40] (25.000000,6.000000) rectangle (26.000000,7.000000);
\draw[very thick, black] (25.500000,6.000000) -- (25.500000,7.000000);
\draw[very thick, fill=yellow!30] (26.000000,6.000000) rectangle (27.000000,7.000000);
\draw[very thick, black] (26.000000,6.500000) -- (27.000000,6.500000);
\draw[very thick, fill=yellow!30] (27.000000,6.000000) rectangle (28.000000,7.000000);
\draw[very thick, black] (27.000000,6.500000) -- (28.000000,6.500000);
\draw[very thick, fill=yellow!30] (28.000000,6.000000) rectangle (29.000000,7.000000);
\draw[very thick, black] (28.000000,6.500000) -- (29.000000,6.500000);
\draw[very thick, fill=red!40] (29.000000,6.000000) rectangle (30.000000,7.000000);
\draw[very thick, black] (29.500000,6.000000) -- (29.500000,7.000000);
\draw[very thick, fill=yellow!30] (0.000000,7.000000) rectangle (1.000000,8.000000);
\draw[very thick, black] (0.000000,7.500000) -- (1.000000,7.500000);
\draw[very thick, fill=yellow!30] (1.000000,7.000000) rectangle (2.000000,8.000000);
\draw[very thick, black] (1.000000,7.500000) -- (2.000000,7.500000);
\draw[very thick, fill=yellow!30] (2.000000,7.000000) rectangle (3.000000,8.000000);
\draw[very thick, black] (2.000000,7.500000) -- (3.000000,7.500000);
\draw[very thick, fill=red!40] (3.000000,7.000000) rectangle (4.000000,8.000000);
\draw[very thick, black] (3.500000,7.000000) -- (3.500000,8.000000);
\draw[very thick, fill=yellow!30] (4.000000,7.000000) rectangle (5.000000,8.000000);
\draw[very thick, black] (4.000000,7.500000) -- (5.000000,7.500000);
\draw[very thick, fill=red!40] (5.000000,7.000000) rectangle (6.000000,8.000000);
\draw[very thick, black] (5.500000,7.000000) -- (5.500000,8.000000);
\draw[very thick, fill=red!40] (6.000000,7.000000) rectangle (7.000000,8.000000);
\draw[very thick, black] (6.500000,7.000000) -- (6.500000,8.000000);
\draw[very thick, fill=red!40] (7.000000,7.000000) rectangle (8.000000,8.000000);
\draw[very thick, black] (7.500000,7.000000) -- (7.500000,8.000000);
\draw[very thick, fill=red!40] (8.000000,7.000000) rectangle (9.000000,8.000000);
\draw[very thick, black] (8.500000,7.000000) -- (8.500000,8.000000);
\draw[very thick, fill=yellow!30] (9.000000,7.000000) rectangle (10.000000,8.000000);
\draw[very thick, black] (9.000000,7.500000) -- (10.000000,7.500000);
\draw[very thick, fill=red!40] (10.000000,7.000000) rectangle (11.000000,8.000000);
\draw[very thick, black] (10.500000,7.000000) -- (10.500000,8.000000);
\draw[very thick, fill=red!40] (11.000000,7.000000) rectangle (12.000000,8.000000);
\draw[very thick, black] (11.500000,7.000000) -- (11.500000,8.000000);
\draw[very thick, fill=red!40] (12.000000,7.000000) rectangle (13.000000,8.000000);
\draw[very thick, black] (12.500000,7.000000) -- (12.500000,8.000000);
\draw[very thick, fill=red!40] (13.000000,7.000000) rectangle (14.000000,8.000000);
\draw[very thick, black] (13.500000,7.000000) -- (13.500000,8.000000);
\draw[very thick, fill=yellow!30] (14.000000,7.000000) rectangle (15.000000,8.000000);
\draw[very thick, black] (14.000000,7.500000) -- (15.000000,7.500000);
\draw[very thick, fill=yellow!30] (15.000000,7.000000) rectangle (16.000000,8.000000);
\draw[very thick, black] (15.000000,7.500000) -- (16.000000,7.500000);
\draw[very thick, fill=red!40] (16.000000,7.000000) rectangle (17.000000,8.000000);
\draw[very thick, black] (16.500000,7.000000) -- (16.500000,8.000000);
\draw[very thick, fill=red!40] (17.000000,7.000000) rectangle (18.000000,8.000000);
\draw[very thick, black] (17.500000,7.000000) -- (17.500000,8.000000);
\draw[very thick, fill=red!40] (18.000000,7.000000) rectangle (19.000000,8.000000);
\draw[very thick, black] (18.500000,7.000000) -- (18.500000,8.000000);
\draw[very thick, fill=red!40] (19.000000,7.000000) rectangle (20.000000,8.000000);
\draw[very thick, black] (19.500000,7.000000) -- (19.500000,8.000000);
\draw[very thick, fill=red!40] (20.000000,7.000000) rectangle (21.000000,8.000000);
\draw[very thick, black] (20.500000,7.000000) -- (20.500000,8.000000);
\draw[very thick, fill=yellow!30] (21.000000,7.000000) rectangle (22.000000,8.000000);
\draw[very thick, black] (21.000000,7.500000) -- (22.000000,7.500000);
\draw[very thick, fill=yellow!30] (22.000000,7.000000) rectangle (23.000000,8.000000);
\draw[very thick, black] (22.000000,7.500000) -- (23.000000,7.500000);
\draw[very thick, fill=red!40] (23.000000,7.000000) rectangle (24.000000,8.000000);
\draw[very thick, black] (23.500000,7.000000) -- (23.500000,8.000000);
\draw[very thick, fill=red!40] (24.000000,7.000000) rectangle (25.000000,8.000000);
\draw[very thick, black] (24.500000,7.000000) -- (24.500000,8.000000);
\draw[very thick, fill=red!40] (25.000000,7.000000) rectangle (26.000000,8.000000);
\draw[very thick, black] (25.500000,7.000000) -- (25.500000,8.000000);
\draw[very thick, fill=yellow!30] (26.000000,7.000000) rectangle (27.000000,8.000000);
\draw[very thick, black] (26.000000,7.500000) -- (27.000000,7.500000);
\draw[very thick, fill=red!40] (27.000000,7.000000) rectangle (28.000000,8.000000);
\draw[very thick, black] (27.500000,7.000000) -- (27.500000,8.000000);
\draw[very thick, fill=yellow!30] (28.000000,7.000000) rectangle (29.000000,8.000000);
\draw[very thick, black] (28.000000,7.500000) -- (29.000000,7.500000);
\draw[very thick, fill=yellow!30] (29.000000,7.000000) rectangle (30.000000,8.000000);
\draw[very thick, black] (29.000000,7.500000) -- (30.000000,7.500000);
\draw[very thick, fill=yellow!30] (0.000000,8.000000) rectangle (1.000000,9.000000);
\draw[very thick, black] (0.000000,8.500000) -- (1.000000,8.500000);
\draw[very thick, fill=red!40] (1.000000,8.000000) rectangle (2.000000,9.000000);
\draw[very thick, black] (1.500000,8.000000) -- (1.500000,9.000000);
\draw[very thick, fill=red!40] (2.000000,8.000000) rectangle (3.000000,9.000000);
\draw[very thick, black] (2.500000,8.000000) -- (2.500000,9.000000);
\draw[very thick, fill=red!40] (3.000000,8.000000) rectangle (4.000000,9.000000);
\draw[very thick, black] (3.500000,8.000000) -- (3.500000,9.000000);
\draw[very thick, fill=yellow!30] (4.000000,8.000000) rectangle (5.000000,9.000000);
\draw[very thick, black] (4.000000,8.500000) -- (5.000000,8.500000);
\draw[very thick, fill=red!40] (5.000000,8.000000) rectangle (6.000000,9.000000);
\draw[very thick, black] (5.500000,8.000000) -- (5.500000,9.000000);
\draw[very thick, fill=yellow!30] (6.000000,8.000000) rectangle (7.000000,9.000000);
\draw[very thick, black] (6.000000,8.500000) -- (7.000000,8.500000);
\draw[very thick, fill=yellow!30] (7.000000,8.000000) rectangle (8.000000,9.000000);
\draw[very thick, black] (7.000000,8.500000) -- (8.000000,8.500000);
\draw[very thick, fill=red!40] (8.000000,8.000000) rectangle (9.000000,9.000000);
\draw[very thick, black] (8.500000,8.000000) -- (8.500000,9.000000);
\draw[very thick, fill=red!40] (9.000000,8.000000) rectangle (10.000000,9.000000);
\draw[very thick, black] (9.500000,8.000000) -- (9.500000,9.000000);
\draw[very thick, fill=red!40] (10.000000,8.000000) rectangle (11.000000,9.000000);
\draw[very thick, black] (10.500000,8.000000) -- (10.500000,9.000000);
\draw[very thick, fill=yellow!30] (11.000000,8.000000) rectangle (12.000000,9.000000);
\draw[very thick, black] (11.000000,8.500000) -- (12.000000,8.500000);
\draw[very thick, fill=red!40] (12.000000,8.000000) rectangle (13.000000,9.000000);
\draw[very thick, black] (12.500000,8.000000) -- (12.500000,9.000000);
\draw[very thick, fill=red!40] (13.000000,8.000000) rectangle (14.000000,9.000000);
\draw[very thick, black] (13.500000,8.000000) -- (13.500000,9.000000);
\draw[very thick, fill=yellow!30] (14.000000,8.000000) rectangle (15.000000,9.000000);
\draw[very thick, black] (14.000000,8.500000) -- (15.000000,8.500000);
\draw[very thick, fill=yellow!30] (15.000000,8.000000) rectangle (16.000000,9.000000);
\draw[very thick, black] (15.000000,8.500000) -- (16.000000,8.500000);
\draw[very thick, fill=yellow!30] (16.000000,8.000000) rectangle (17.000000,9.000000);
\draw[very thick, black] (16.000000,8.500000) -- (17.000000,8.500000);
\draw[very thick, fill=red!40] (17.000000,8.000000) rectangle (18.000000,9.000000);
\draw[very thick, black] (17.500000,8.000000) -- (17.500000,9.000000);
\draw[very thick, fill=yellow!30] (18.000000,8.000000) rectangle (19.000000,9.000000);
\draw[very thick, black] (18.000000,8.500000) -- (19.000000,8.500000);
\draw[very thick, fill=red!40] (19.000000,8.000000) rectangle (20.000000,9.000000);
\draw[very thick, black] (19.500000,8.000000) -- (19.500000,9.000000);
\draw[very thick, fill=red!40] (20.000000,8.000000) rectangle (21.000000,9.000000);
\draw[very thick, black] (20.500000,8.000000) -- (20.500000,9.000000);
\draw[very thick, fill=yellow!30] (21.000000,8.000000) rectangle (22.000000,9.000000);
\draw[very thick, black] (21.000000,8.500000) -- (22.000000,8.500000);
\draw[very thick, fill=yellow!30] (22.000000,8.000000) rectangle (23.000000,9.000000);
\draw[very thick, black] (22.000000,8.500000) -- (23.000000,8.500000);
\draw[very thick, fill=red!40] (23.000000,8.000000) rectangle (24.000000,9.000000);
\draw[very thick, black] (23.500000,8.000000) -- (23.500000,9.000000);
\draw[very thick, fill=red!40] (24.000000,8.000000) rectangle (25.000000,9.000000);
\draw[very thick, black] (24.500000,8.000000) -- (24.500000,9.000000);
\draw[very thick, fill=red!40] (25.000000,8.000000) rectangle (26.000000,9.000000);
\draw[very thick, black] (25.500000,8.000000) -- (25.500000,9.000000);
\draw[very thick, fill=red!40] (26.000000,8.000000) rectangle (27.000000,9.000000);
\draw[very thick, black] (26.500000,8.000000) -- (26.500000,9.000000);
\draw[very thick, fill=red!40] (27.000000,8.000000) rectangle (28.000000,9.000000);
\draw[very thick, black] (27.500000,8.000000) -- (27.500000,9.000000);
\draw[very thick, fill=yellow!30] (28.000000,8.000000) rectangle (29.000000,9.000000);
\draw[very thick, black] (28.000000,8.500000) -- (29.000000,8.500000);
\draw[very thick, fill=red!40] (29.000000,8.000000) rectangle (30.000000,9.000000);
\draw[very thick, black] (29.500000,8.000000) -- (29.500000,9.000000);
\draw[very thick, fill=red!40] (0.000000,9.000000) rectangle (1.000000,10.000000);
\draw[very thick, black] (0.500000,9.000000) -- (0.500000,10.000000);
\draw[very thick, fill=red!40] (1.000000,9.000000) rectangle (2.000000,10.000000);
\draw[very thick, black] (1.500000,9.000000) -- (1.500000,10.000000);
\draw[very thick, fill=yellow!30] (2.000000,9.000000) rectangle (3.000000,10.000000);
\draw[very thick, black] (2.000000,9.500000) -- (3.000000,9.500000);
\draw[very thick, fill=red!40] (3.000000,9.000000) rectangle (4.000000,10.000000);
\draw[very thick, black] (3.500000,9.000000) -- (3.500000,10.000000);
\draw[very thick, fill=red!40] (4.000000,9.000000) rectangle (5.000000,10.000000);
\draw[very thick, black] (4.500000,9.000000) -- (4.500000,10.000000);
\draw[very thick, fill=yellow!30] (5.000000,9.000000) rectangle (6.000000,10.000000);
\draw[very thick, black] (5.000000,9.500000) -- (6.000000,9.500000);
\draw[very thick, fill=yellow!30] (6.000000,9.000000) rectangle (7.000000,10.000000);
\draw[very thick, black] (6.000000,9.500000) -- (7.000000,9.500000);
\draw[very thick, fill=yellow!30] (7.000000,9.000000) rectangle (8.000000,10.000000);
\draw[very thick, black] (7.000000,9.500000) -- (8.000000,9.500000);
\draw[very thick, fill=red!40] (8.000000,9.000000) rectangle (9.000000,10.000000);
\draw[very thick, black] (8.500000,9.000000) -- (8.500000,10.000000);
\draw[very thick, fill=red!40] (9.000000,9.000000) rectangle (10.000000,10.000000);
\draw[very thick, black] (9.500000,9.000000) -- (9.500000,10.000000);
\draw[very thick, fill=yellow!30] (10.000000,9.000000) rectangle (11.000000,10.000000);
\draw[very thick, black] (10.000000,9.500000) -- (11.000000,9.500000);
\draw[very thick, fill=yellow!30] (11.000000,9.000000) rectangle (12.000000,10.000000);
\draw[very thick, black] (11.000000,9.500000) -- (12.000000,9.500000);
\draw[very thick, fill=red!40] (12.000000,9.000000) rectangle (13.000000,10.000000);
\draw[very thick, black] (12.500000,9.000000) -- (12.500000,10.000000);
\draw[very thick, fill=yellow!30] (13.000000,9.000000) rectangle (14.000000,10.000000);
\draw[very thick, black] (13.000000,9.500000) -- (14.000000,9.500000);
\draw[very thick, fill=yellow!30] (14.000000,9.000000) rectangle (15.000000,10.000000);
\draw[very thick, black] (14.000000,9.500000) -- (15.000000,9.500000);
\draw[very thick, fill=yellow!30] (15.000000,9.000000) rectangle (16.000000,10.000000);
\draw[very thick, black] (15.000000,9.500000) -- (16.000000,9.500000);
\draw[very thick, fill=red!40] (16.000000,9.000000) rectangle (17.000000,10.000000);
\draw[very thick, black] (16.500000,9.000000) -- (16.500000,10.000000);
\draw[very thick, fill=yellow!30] (17.000000,9.000000) rectangle (18.000000,10.000000);
\draw[very thick, black] (17.000000,9.500000) -- (18.000000,9.500000);
\draw[very thick, fill=red!40] (18.000000,9.000000) rectangle (19.000000,10.000000);
\draw[very thick, black] (18.500000,9.000000) -- (18.500000,10.000000);
\draw[very thick, fill=red!40] (19.000000,9.000000) rectangle (20.000000,10.000000);
\draw[very thick, black] (19.500000,9.000000) -- (19.500000,10.000000);
\draw[very thick, fill=red!40] (20.000000,9.000000) rectangle (21.000000,10.000000);
\draw[very thick, black] (20.500000,9.000000) -- (20.500000,10.000000);
\draw[very thick, fill=yellow!30] (21.000000,9.000000) rectangle (22.000000,10.000000);
\draw[very thick, black] (21.000000,9.500000) -- (22.000000,9.500000);
\draw[very thick, fill=red!40] (22.000000,9.000000) rectangle (23.000000,10.000000);
\draw[very thick, black] (22.500000,9.000000) -- (22.500000,10.000000);
\draw[very thick, fill=red!40] (23.000000,9.000000) rectangle (24.000000,10.000000);
\draw[very thick, black] (23.500000,9.000000) -- (23.500000,10.000000);
\draw[very thick, fill=red!40] (24.000000,9.000000) rectangle (25.000000,10.000000);
\draw[very thick, black] (24.500000,9.000000) -- (24.500000,10.000000);
\draw[very thick, fill=yellow!30] (25.000000,9.000000) rectangle (26.000000,10.000000);
\draw[very thick, black] (25.000000,9.500000) -- (26.000000,9.500000);
\draw[very thick, fill=yellow!30] (26.000000,9.000000) rectangle (27.000000,10.000000);
\draw[very thick, black] (26.000000,9.500000) -- (27.000000,9.500000);
\draw[very thick, fill=yellow!30] (27.000000,9.000000) rectangle (28.000000,10.000000);
\draw[very thick, black] (27.000000,9.500000) -- (28.000000,9.500000);
\draw[very thick, fill=yellow!30] (28.000000,9.000000) rectangle (29.000000,10.000000);
\draw[very thick, black] (28.000000,9.500000) -- (29.000000,9.500000);
\draw[very thick, fill=red!40] (29.000000,9.000000) rectangle (30.000000,10.000000);
\draw[very thick, black] (29.500000,9.000000) -- (29.500000,10.000000);
\draw[very thick, fill=yellow!30] (0.000000,10.000000) rectangle (1.000000,11.000000);
\draw[very thick, black] (0.000000,10.500000) -- (1.000000,10.500000);
\draw[very thick, fill=red!40] (1.000000,10.000000) rectangle (2.000000,11.000000);
\draw[very thick, black] (1.500000,10.000000) -- (1.500000,11.000000);
\draw[very thick, fill=red!40] (2.000000,10.000000) rectangle (3.000000,11.000000);
\draw[very thick, black] (2.500000,10.000000) -- (2.500000,11.000000);
\draw[very thick, fill=red!40] (3.000000,10.000000) rectangle (4.000000,11.000000);
\draw[very thick, black] (3.500000,10.000000) -- (3.500000,11.000000);
\draw[very thick, fill=red!40] (4.000000,10.000000) rectangle (5.000000,11.000000);
\draw[very thick, black] (4.500000,10.000000) -- (4.500000,11.000000);
\draw[very thick, fill=yellow!30] (5.000000,10.000000) rectangle (6.000000,11.000000);
\draw[very thick, black] (5.000000,10.500000) -- (6.000000,10.500000);
\draw[very thick, fill=red!40] (6.000000,10.000000) rectangle (7.000000,11.000000);
\draw[very thick, black] (6.500000,10.000000) -- (6.500000,11.000000);
\draw[very thick, fill=red!40] (7.000000,10.000000) rectangle (8.000000,11.000000);
\draw[very thick, black] (7.500000,10.000000) -- (7.500000,11.000000);
\draw[very thick, fill=red!40] (8.000000,10.000000) rectangle (9.000000,11.000000);
\draw[very thick, black] (8.500000,10.000000) -- (8.500000,11.000000);
\draw[very thick, fill=red!40] (9.000000,10.000000) rectangle (10.000000,11.000000);
\draw[very thick, black] (9.500000,10.000000) -- (9.500000,11.000000);
\draw[very thick, fill=red!40] (10.000000,10.000000) rectangle (11.000000,11.000000);
\draw[very thick, black] (10.500000,10.000000) -- (10.500000,11.000000);
\draw[very thick, fill=red!40] (11.000000,10.000000) rectangle (12.000000,11.000000);
\draw[very thick, black] (11.500000,10.000000) -- (11.500000,11.000000);
\draw[very thick, fill=yellow!30] (12.000000,10.000000) rectangle (13.000000,11.000000);
\draw[very thick, black] (12.000000,10.500000) -- (13.000000,10.500000);
\draw[very thick, fill=yellow!30] (13.000000,10.000000) rectangle (14.000000,11.000000);
\draw[very thick, black] (13.000000,10.500000) -- (14.000000,10.500000);
\draw[very thick, fill=red!40] (14.000000,10.000000) rectangle (15.000000,11.000000);
\draw[very thick, black] (14.500000,10.000000) -- (14.500000,11.000000);
\draw[very thick, fill=yellow!30] (15.000000,10.000000) rectangle (16.000000,11.000000);
\draw[very thick, black] (15.000000,10.500000) -- (16.000000,10.500000);
\draw[very thick, fill=yellow!30] (16.000000,10.000000) rectangle (17.000000,11.000000);
\draw[very thick, black] (16.000000,10.500000) -- (17.000000,10.500000);
\draw[very thick, fill=red!40] (17.000000,10.000000) rectangle (18.000000,11.000000);
\draw[very thick, black] (17.500000,10.000000) -- (17.500000,11.000000);
\draw[very thick, fill=yellow!30] (18.000000,10.000000) rectangle (19.000000,11.000000);
\draw[very thick, black] (18.000000,10.500000) -- (19.000000,10.500000);
\draw[very thick, fill=red!40] (19.000000,10.000000) rectangle (20.000000,11.000000);
\draw[very thick, black] (19.500000,10.000000) -- (19.500000,11.000000);
\draw[very thick, fill=red!40] (20.000000,10.000000) rectangle (21.000000,11.000000);
\draw[very thick, black] (20.500000,10.000000) -- (20.500000,11.000000);
\draw[very thick, fill=red!40] (21.000000,10.000000) rectangle (22.000000,11.000000);
\draw[very thick, black] (21.500000,10.000000) -- (21.500000,11.000000);
\draw[very thick, fill=red!40] (22.000000,10.000000) rectangle (23.000000,11.000000);
\draw[very thick, black] (22.500000,10.000000) -- (22.500000,11.000000);
\draw[very thick, fill=red!40] (23.000000,10.000000) rectangle (24.000000,11.000000);
\draw[very thick, black] (23.500000,10.000000) -- (23.500000,11.000000);
\draw[very thick, fill=red!40] (24.000000,10.000000) rectangle (25.000000,11.000000);
\draw[very thick, black] (24.500000,10.000000) -- (24.500000,11.000000);
\draw[very thick, fill=yellow!30] (25.000000,10.000000) rectangle (26.000000,11.000000);
\draw[very thick, black] (25.000000,10.500000) -- (26.000000,10.500000);
\draw[very thick, fill=red!40] (26.000000,10.000000) rectangle (27.000000,11.000000);
\draw[very thick, black] (26.500000,10.000000) -- (26.500000,11.000000);
\draw[very thick, fill=red!40] (27.000000,10.000000) rectangle (28.000000,11.000000);
\draw[very thick, black] (27.500000,10.000000) -- (27.500000,11.000000);
\draw[very thick, fill=red!40] (28.000000,10.000000) rectangle (29.000000,11.000000);
\draw[very thick, black] (28.500000,10.000000) -- (28.500000,11.000000);
\draw[very thick, fill=yellow!30] (29.000000,10.000000) rectangle (30.000000,11.000000);
\draw[very thick, black] (29.000000,10.500000) -- (30.000000,10.500000);
\draw[very thick, fill=yellow!30] (0.000000,11.000000) rectangle (1.000000,12.000000);
\draw[very thick, black] (0.000000,11.500000) -- (1.000000,11.500000);
\draw[very thick, fill=yellow!30] (1.000000,11.000000) rectangle (2.000000,12.000000);
\draw[very thick, black] (1.000000,11.500000) -- (2.000000,11.500000);
\draw[very thick, fill=red!40] (2.000000,11.000000) rectangle (3.000000,12.000000);
\draw[very thick, black] (2.500000,11.000000) -- (2.500000,12.000000);
\draw[very thick, fill=red!40] (3.000000,11.000000) rectangle (4.000000,12.000000);
\draw[very thick, black] (3.500000,11.000000) -- (3.500000,12.000000);
\draw[very thick, fill=yellow!30] (4.000000,11.000000) rectangle (5.000000,12.000000);
\draw[very thick, black] (4.000000,11.500000) -- (5.000000,11.500000);
\draw[very thick, fill=red!40] (5.000000,11.000000) rectangle (6.000000,12.000000);
\draw[very thick, black] (5.500000,11.000000) -- (5.500000,12.000000);
\draw[very thick, fill=yellow!30] (6.000000,11.000000) rectangle (7.000000,12.000000);
\draw[very thick, black] (6.000000,11.500000) -- (7.000000,11.500000);
\draw[very thick, fill=yellow!30] (7.000000,11.000000) rectangle (8.000000,12.000000);
\draw[very thick, black] (7.000000,11.500000) -- (8.000000,11.500000);
\draw[very thick, fill=red!40] (8.000000,11.000000) rectangle (9.000000,12.000000);
\draw[very thick, black] (8.500000,11.000000) -- (8.500000,12.000000);
\draw[very thick, fill=yellow!30] (9.000000,11.000000) rectangle (10.000000,12.000000);
\draw[very thick, black] (9.000000,11.500000) -- (10.000000,11.500000);
\draw[very thick, fill=red!40] (10.000000,11.000000) rectangle (11.000000,12.000000);
\draw[very thick, black] (10.500000,11.000000) -- (10.500000,12.000000);
\draw[very thick, fill=red!40] (11.000000,11.000000) rectangle (12.000000,12.000000);
\draw[very thick, black] (11.500000,11.000000) -- (11.500000,12.000000);
\draw[very thick, fill=yellow!30] (12.000000,11.000000) rectangle (13.000000,12.000000);
\draw[very thick, black] (12.000000,11.500000) -- (13.000000,11.500000);
\draw[very thick, fill=yellow!30] (13.000000,11.000000) rectangle (14.000000,12.000000);
\draw[very thick, black] (13.000000,11.500000) -- (14.000000,11.500000);
\draw[very thick, fill=yellow!30] (14.000000,11.000000) rectangle (15.000000,12.000000);
\draw[very thick, black] (14.000000,11.500000) -- (15.000000,11.500000);
\draw[very thick, fill=yellow!30] (15.000000,11.000000) rectangle (16.000000,12.000000);
\draw[very thick, black] (15.000000,11.500000) -- (16.000000,11.500000);
\draw[very thick, fill=red!40] (16.000000,11.000000) rectangle (17.000000,12.000000);
\draw[very thick, black] (16.500000,11.000000) -- (16.500000,12.000000);
\draw[very thick, fill=red!40] (17.000000,11.000000) rectangle (18.000000,12.000000);
\draw[very thick, black] (17.500000,11.000000) -- (17.500000,12.000000);
\draw[very thick, fill=red!40] (18.000000,11.000000) rectangle (19.000000,12.000000);
\draw[very thick, black] (18.500000,11.000000) -- (18.500000,12.000000);
\draw[very thick, fill=red!40] (19.000000,11.000000) rectangle (20.000000,12.000000);
\draw[very thick, black] (19.500000,11.000000) -- (19.500000,12.000000);
\draw[very thick, fill=red!40] (20.000000,11.000000) rectangle (21.000000,12.000000);
\draw[very thick, black] (20.500000,11.000000) -- (20.500000,12.000000);
\draw[very thick, fill=yellow!30] (21.000000,11.000000) rectangle (22.000000,12.000000);
\draw[very thick, black] (21.000000,11.500000) -- (22.000000,11.500000);
\draw[very thick, fill=red!40] (22.000000,11.000000) rectangle (23.000000,12.000000);
\draw[very thick, black] (22.500000,11.000000) -- (22.500000,12.000000);
\draw[very thick, fill=yellow!30] (23.000000,11.000000) rectangle (24.000000,12.000000);
\draw[very thick, black] (23.000000,11.500000) -- (24.000000,11.500000);
\draw[very thick, fill=red!40] (24.000000,11.000000) rectangle (25.000000,12.000000);
\draw[very thick, black] (24.500000,11.000000) -- (24.500000,12.000000);
\draw[very thick, fill=red!40] (25.000000,11.000000) rectangle (26.000000,12.000000);
\draw[very thick, black] (25.500000,11.000000) -- (25.500000,12.000000);
\draw[very thick, fill=red!40] (26.000000,11.000000) rectangle (27.000000,12.000000);
\draw[very thick, black] (26.500000,11.000000) -- (26.500000,12.000000);
\draw[very thick, fill=yellow!30] (27.000000,11.000000) rectangle (28.000000,12.000000);
\draw[very thick, black] (27.000000,11.500000) -- (28.000000,11.500000);
\draw[very thick, fill=yellow!30] (28.000000,11.000000) rectangle (29.000000,12.000000);
\draw[very thick, black] (28.000000,11.500000) -- (29.000000,11.500000);
\draw[very thick, fill=red!40] (29.000000,11.000000) rectangle (30.000000,12.000000);
\draw[very thick, black] (29.500000,11.000000) -- (29.500000,12.000000);
\draw[very thick, fill=yellow!30] (0.000000,12.000000) rectangle (1.000000,13.000000);
\draw[very thick, black] (0.000000,12.500000) -- (1.000000,12.500000);
\draw[very thick, fill=yellow!30] (1.000000,12.000000) rectangle (2.000000,13.000000);
\draw[very thick, black] (1.000000,12.500000) -- (2.000000,12.500000);
\draw[very thick, fill=red!40] (2.000000,12.000000) rectangle (3.000000,13.000000);
\draw[very thick, black] (2.500000,12.000000) -- (2.500000,13.000000);
\draw[very thick, fill=yellow!30] (3.000000,12.000000) rectangle (4.000000,13.000000);
\draw[very thick, black] (3.000000,12.500000) -- (4.000000,12.500000);
\draw[very thick, fill=yellow!30] (4.000000,12.000000) rectangle (5.000000,13.000000);
\draw[very thick, black] (4.000000,12.500000) -- (5.000000,12.500000);
\draw[very thick, fill=yellow!30] (5.000000,12.000000) rectangle (6.000000,13.000000);
\draw[very thick, black] (5.000000,12.500000) -- (6.000000,12.500000);
\draw[very thick, fill=yellow!30] (6.000000,12.000000) rectangle (7.000000,13.000000);
\draw[very thick, black] (6.000000,12.500000) -- (7.000000,12.500000);
\draw[very thick, fill=yellow!30] (7.000000,12.000000) rectangle (8.000000,13.000000);
\draw[very thick, black] (7.000000,12.500000) -- (8.000000,12.500000);
\draw[very thick, fill=red!40] (8.000000,12.000000) rectangle (9.000000,13.000000);
\draw[very thick, black] (8.500000,12.000000) -- (8.500000,13.000000);
\draw[very thick, fill=red!40] (9.000000,12.000000) rectangle (10.000000,13.000000);
\draw[very thick, black] (9.500000,12.000000) -- (9.500000,13.000000);
\draw[very thick, fill=yellow!30] (10.000000,12.000000) rectangle (11.000000,13.000000);
\draw[very thick, black] (10.000000,12.500000) -- (11.000000,12.500000);
\draw[very thick, fill=red!40] (11.000000,12.000000) rectangle (12.000000,13.000000);
\draw[very thick, black] (11.500000,12.000000) -- (11.500000,13.000000);
\draw[very thick, fill=yellow!30] (12.000000,12.000000) rectangle (13.000000,13.000000);
\draw[very thick, black] (12.000000,12.500000) -- (13.000000,12.500000);
\draw[very thick, fill=yellow!30] (13.000000,12.000000) rectangle (14.000000,13.000000);
\draw[very thick, black] (13.000000,12.500000) -- (14.000000,12.500000);
\draw[very thick, fill=yellow!30] (14.000000,12.000000) rectangle (15.000000,13.000000);
\draw[very thick, black] (14.000000,12.500000) -- (15.000000,12.500000);
\draw[very thick, fill=red!40] (15.000000,12.000000) rectangle (16.000000,13.000000);
\draw[very thick, black] (15.500000,12.000000) -- (15.500000,13.000000);
\draw[very thick, fill=red!40] (16.000000,12.000000) rectangle (17.000000,13.000000);
\draw[very thick, black] (16.500000,12.000000) -- (16.500000,13.000000);
\draw[very thick, fill=yellow!30] (17.000000,12.000000) rectangle (18.000000,13.000000);
\draw[very thick, black] (17.000000,12.500000) -- (18.000000,12.500000);
\draw[very thick, fill=red!40] (18.000000,12.000000) rectangle (19.000000,13.000000);
\draw[very thick, black] (18.500000,12.000000) -- (18.500000,13.000000);
\draw[very thick, fill=yellow!30] (19.000000,12.000000) rectangle (20.000000,13.000000);
\draw[very thick, black] (19.000000,12.500000) -- (20.000000,12.500000);
\draw[very thick, fill=red!40] (20.000000,12.000000) rectangle (21.000000,13.000000);
\draw[very thick, black] (20.500000,12.000000) -- (20.500000,13.000000);
\draw[very thick, fill=yellow!30] (21.000000,12.000000) rectangle (22.000000,13.000000);
\draw[very thick, black] (21.000000,12.500000) -- (22.000000,12.500000);
\draw[very thick, fill=red!40] (22.000000,12.000000) rectangle (23.000000,13.000000);
\draw[very thick, black] (22.500000,12.000000) -- (22.500000,13.000000);
\draw[very thick, fill=red!40] (23.000000,12.000000) rectangle (24.000000,13.000000);
\draw[very thick, black] (23.500000,12.000000) -- (23.500000,13.000000);
\draw[very thick, fill=yellow!30] (24.000000,12.000000) rectangle (25.000000,13.000000);
\draw[very thick, black] (24.000000,12.500000) -- (25.000000,12.500000);
\draw[very thick, fill=yellow!30] (25.000000,12.000000) rectangle (26.000000,13.000000);
\draw[very thick, black] (25.000000,12.500000) -- (26.000000,12.500000);
\draw[very thick, fill=yellow!30] (26.000000,12.000000) rectangle (27.000000,13.000000);
\draw[very thick, black] (26.000000,12.500000) -- (27.000000,12.500000);
\draw[very thick, fill=red!40] (27.000000,12.000000) rectangle (28.000000,13.000000);
\draw[very thick, black] (27.500000,12.000000) -- (27.500000,13.000000);
\draw[very thick, fill=yellow!30] (28.000000,12.000000) rectangle (29.000000,13.000000);
\draw[very thick, black] (28.000000,12.500000) -- (29.000000,12.500000);
\draw[very thick, fill=red!40] (29.000000,12.000000) rectangle (30.000000,13.000000);
\draw[very thick, black] (29.500000,12.000000) -- (29.500000,13.000000);
\draw[very thick, fill=red!40] (0.000000,13.000000) rectangle (1.000000,14.000000);
\draw[very thick, black] (0.500000,13.000000) -- (0.500000,14.000000);
\draw[very thick, fill=yellow!30] (1.000000,13.000000) rectangle (2.000000,14.000000);
\draw[very thick, black] (1.000000,13.500000) -- (2.000000,13.500000);
\draw[very thick, fill=yellow!30] (2.000000,13.000000) rectangle (3.000000,14.000000);
\draw[very thick, black] (2.000000,13.500000) -- (3.000000,13.500000);
\draw[very thick, fill=red!40] (3.000000,13.000000) rectangle (4.000000,14.000000);
\draw[very thick, black] (3.500000,13.000000) -- (3.500000,14.000000);
\draw[very thick, fill=yellow!30] (4.000000,13.000000) rectangle (5.000000,14.000000);
\draw[very thick, black] (4.000000,13.500000) -- (5.000000,13.500000);
\draw[very thick, fill=yellow!30] (5.000000,13.000000) rectangle (6.000000,14.000000);
\draw[very thick, black] (5.000000,13.500000) -- (6.000000,13.500000);
\draw[very thick, fill=red!40] (6.000000,13.000000) rectangle (7.000000,14.000000);
\draw[very thick, black] (6.500000,13.000000) -- (6.500000,14.000000);
\draw[very thick, fill=red!40] (7.000000,13.000000) rectangle (8.000000,14.000000);
\draw[very thick, black] (7.500000,13.000000) -- (7.500000,14.000000);
\draw[very thick, fill=yellow!30] (8.000000,13.000000) rectangle (9.000000,14.000000);
\draw[very thick, black] (8.000000,13.500000) -- (9.000000,13.500000);
\draw[very thick, fill=yellow!30] (9.000000,13.000000) rectangle (10.000000,14.000000);
\draw[very thick, black] (9.000000,13.500000) -- (10.000000,13.500000);
\draw[very thick, fill=red!40] (10.000000,13.000000) rectangle (11.000000,14.000000);
\draw[very thick, black] (10.500000,13.000000) -- (10.500000,14.000000);
\draw[very thick, fill=red!40] (11.000000,13.000000) rectangle (12.000000,14.000000);
\draw[very thick, black] (11.500000,13.000000) -- (11.500000,14.000000);
\draw[very thick, fill=yellow!30] (12.000000,13.000000) rectangle (13.000000,14.000000);
\draw[very thick, black] (12.000000,13.500000) -- (13.000000,13.500000);
\draw[very thick, fill=red!40] (13.000000,13.000000) rectangle (14.000000,14.000000);
\draw[very thick, black] (13.500000,13.000000) -- (13.500000,14.000000);
\draw[very thick, fill=yellow!30] (14.000000,13.000000) rectangle (15.000000,14.000000);
\draw[very thick, black] (14.000000,13.500000) -- (15.000000,13.500000);
\draw[very thick, fill=red!40] (15.000000,13.000000) rectangle (16.000000,14.000000);
\draw[very thick, black] (15.500000,13.000000) -- (15.500000,14.000000);
\draw[very thick, fill=red!40] (16.000000,13.000000) rectangle (17.000000,14.000000);
\draw[very thick, black] (16.500000,13.000000) -- (16.500000,14.000000);
\draw[very thick, fill=red!40] (17.000000,13.000000) rectangle (18.000000,14.000000);
\draw[very thick, black] (17.500000,13.000000) -- (17.500000,14.000000);
\draw[very thick, fill=yellow!30] (18.000000,13.000000) rectangle (19.000000,14.000000);
\draw[very thick, black] (18.000000,13.500000) -- (19.000000,13.500000);
\draw[very thick, fill=red!40] (19.000000,13.000000) rectangle (20.000000,14.000000);
\draw[very thick, black] (19.500000,13.000000) -- (19.500000,14.000000);
\draw[very thick, fill=red!40] (20.000000,13.000000) rectangle (21.000000,14.000000);
\draw[very thick, black] (20.500000,13.000000) -- (20.500000,14.000000);
\draw[very thick, fill=red!40] (21.000000,13.000000) rectangle (22.000000,14.000000);
\draw[very thick, black] (21.500000,13.000000) -- (21.500000,14.000000);
\draw[very thick, fill=red!40] (22.000000,13.000000) rectangle (23.000000,14.000000);
\draw[very thick, black] (22.500000,13.000000) -- (22.500000,14.000000);
\draw[very thick, fill=red!40] (23.000000,13.000000) rectangle (24.000000,14.000000);
\draw[very thick, black] (23.500000,13.000000) -- (23.500000,14.000000);
\draw[very thick, fill=yellow!30] (24.000000,13.000000) rectangle (25.000000,14.000000);
\draw[very thick, black] (24.000000,13.500000) -- (25.000000,13.500000);
\draw[very thick, fill=yellow!30] (25.000000,13.000000) rectangle (26.000000,14.000000);
\draw[very thick, black] (25.000000,13.500000) -- (26.000000,13.500000);
\draw[very thick, fill=red!40] (26.000000,13.000000) rectangle (27.000000,14.000000);
\draw[very thick, black] (26.500000,13.000000) -- (26.500000,14.000000);
\draw[very thick, fill=red!40] (27.000000,13.000000) rectangle (28.000000,14.000000);
\draw[very thick, black] (27.500000,13.000000) -- (27.500000,14.000000);
\draw[very thick, fill=red!40] (28.000000,13.000000) rectangle (29.000000,14.000000);
\draw[very thick, black] (28.500000,13.000000) -- (28.500000,14.000000);
\draw[very thick, fill=red!40] (29.000000,13.000000) rectangle (30.000000,14.000000);
\draw[very thick, black] (29.500000,13.000000) -- (29.500000,14.000000);
\draw[very thick, fill=red!40] (0.000000,14.000000) rectangle (1.000000,15.000000);
\draw[very thick, black] (0.500000,14.000000) -- (0.500000,15.000000);
\draw[very thick, fill=red!40] (1.000000,14.000000) rectangle (2.000000,15.000000);
\draw[very thick, black] (1.500000,14.000000) -- (1.500000,15.000000);
\draw[very thick, fill=red!40] (2.000000,14.000000) rectangle (3.000000,15.000000);
\draw[very thick, black] (2.500000,14.000000) -- (2.500000,15.000000);
\draw[very thick, fill=red!40] (3.000000,14.000000) rectangle (4.000000,15.000000);
\draw[very thick, black] (3.500000,14.000000) -- (3.500000,15.000000);
\draw[very thick, fill=red!40] (4.000000,14.000000) rectangle (5.000000,15.000000);
\draw[very thick, black] (4.500000,14.000000) -- (4.500000,15.000000);
\draw[very thick, fill=red!40] (5.000000,14.000000) rectangle (6.000000,15.000000);
\draw[very thick, black] (5.500000,14.000000) -- (5.500000,15.000000);
\draw[very thick, fill=red!40] (6.000000,14.000000) rectangle (7.000000,15.000000);
\draw[very thick, black] (6.500000,14.000000) -- (6.500000,15.000000);
\draw[very thick, fill=red!40] (7.000000,14.000000) rectangle (8.000000,15.000000);
\draw[very thick, black] (7.500000,14.000000) -- (7.500000,15.000000);
\draw[very thick, fill=red!40] (8.000000,14.000000) rectangle (9.000000,15.000000);
\draw[very thick, black] (8.500000,14.000000) -- (8.500000,15.000000);
\draw[very thick, fill=yellow!30] (9.000000,14.000000) rectangle (10.000000,15.000000);
\draw[very thick, black] (9.000000,14.500000) -- (10.000000,14.500000);
\draw[very thick, fill=yellow!30] (10.000000,14.000000) rectangle (11.000000,15.000000);
\draw[very thick, black] (10.000000,14.500000) -- (11.000000,14.500000);
\draw[very thick, fill=red!40] (11.000000,14.000000) rectangle (12.000000,15.000000);
\draw[very thick, black] (11.500000,14.000000) -- (11.500000,15.000000);
\draw[very thick, fill=red!40] (12.000000,14.000000) rectangle (13.000000,15.000000);
\draw[very thick, black] (12.500000,14.000000) -- (12.500000,15.000000);
\draw[very thick, fill=red!40] (13.000000,14.000000) rectangle (14.000000,15.000000);
\draw[very thick, black] (13.500000,14.000000) -- (13.500000,15.000000);
\draw[very thick, fill=yellow!30] (14.000000,14.000000) rectangle (15.000000,15.000000);
\draw[very thick, black] (14.000000,14.500000) -- (15.000000,14.500000);
\draw[very thick, fill=yellow!30] (15.000000,14.000000) rectangle (16.000000,15.000000);
\draw[very thick, black] (15.000000,14.500000) -- (16.000000,14.500000);
\draw[very thick, fill=red!40] (16.000000,14.000000) rectangle (17.000000,15.000000);
\draw[very thick, black] (16.500000,14.000000) -- (16.500000,15.000000);
\draw[very thick, fill=yellow!30] (17.000000,14.000000) rectangle (18.000000,15.000000);
\draw[very thick, black] (17.000000,14.500000) -- (18.000000,14.500000);
\draw[very thick, fill=yellow!30] (18.000000,14.000000) rectangle (19.000000,15.000000);
\draw[very thick, black] (18.000000,14.500000) -- (19.000000,14.500000);
\draw[very thick, fill=yellow!30] (19.000000,14.000000) rectangle (20.000000,15.000000);
\draw[very thick, black] (19.000000,14.500000) -- (20.000000,14.500000);
\draw[very thick, fill=yellow!30] (20.000000,14.000000) rectangle (21.000000,15.000000);
\draw[very thick, black] (20.000000,14.500000) -- (21.000000,14.500000);
\draw[very thick, fill=red!40] (21.000000,14.000000) rectangle (22.000000,15.000000);
\draw[very thick, black] (21.500000,14.000000) -- (21.500000,15.000000);
\draw[very thick, fill=yellow!30] (22.000000,14.000000) rectangle (23.000000,15.000000);
\draw[very thick, black] (22.000000,14.500000) -- (23.000000,14.500000);
\draw[very thick, fill=yellow!30] (23.000000,14.000000) rectangle (24.000000,15.000000);
\draw[very thick, black] (23.000000,14.500000) -- (24.000000,14.500000);
\draw[very thick, fill=yellow!30] (24.000000,14.000000) rectangle (25.000000,15.000000);
\draw[very thick, black] (24.000000,14.500000) -- (25.000000,14.500000);
\draw[very thick, fill=yellow!30] (25.000000,14.000000) rectangle (26.000000,15.000000);
\draw[very thick, black] (25.000000,14.500000) -- (26.000000,14.500000);
\draw[very thick, fill=red!40] (26.000000,14.000000) rectangle (27.000000,15.000000);
\draw[very thick, black] (26.500000,14.000000) -- (26.500000,15.000000);
\draw[very thick, fill=yellow!30] (27.000000,14.000000) rectangle (28.000000,15.000000);
\draw[very thick, black] (27.000000,14.500000) -- (28.000000,14.500000);
\draw[very thick, fill=red!40] (28.000000,14.000000) rectangle (29.000000,15.000000);
\draw[very thick, black] (28.500000,14.000000) -- (28.500000,15.000000);
\draw[very thick, fill=yellow!30] (29.000000,14.000000) rectangle (30.000000,15.000000);
\draw[very thick, black] (29.000000,14.500000) -- (30.000000,14.500000);
\draw[very thick, fill=red!40] (0.000000,15.000000) rectangle (1.000000,16.000000);
\draw[very thick, black] (0.500000,15.000000) -- (0.500000,16.000000);
\draw[very thick, fill=yellow!30] (1.000000,15.000000) rectangle (2.000000,16.000000);
\draw[very thick, black] (1.000000,15.500000) -- (2.000000,15.500000);
\draw[very thick, fill=yellow!30] (2.000000,15.000000) rectangle (3.000000,16.000000);
\draw[very thick, black] (2.000000,15.500000) -- (3.000000,15.500000);
\draw[very thick, fill=yellow!30] (3.000000,15.000000) rectangle (4.000000,16.000000);
\draw[very thick, black] (3.000000,15.500000) -- (4.000000,15.500000);
\draw[very thick, fill=yellow!30] (4.000000,15.000000) rectangle (5.000000,16.000000);
\draw[very thick, black] (4.000000,15.500000) -- (5.000000,15.500000);
\draw[very thick, fill=red!40] (5.000000,15.000000) rectangle (6.000000,16.000000);
\draw[very thick, black] (5.500000,15.000000) -- (5.500000,16.000000);
\draw[very thick, fill=red!40] (6.000000,15.000000) rectangle (7.000000,16.000000);
\draw[very thick, black] (6.500000,15.000000) -- (6.500000,16.000000);
\draw[very thick, fill=yellow!30] (7.000000,15.000000) rectangle (8.000000,16.000000);
\draw[very thick, black] (7.000000,15.500000) -- (8.000000,15.500000);
\draw[very thick, fill=red!40] (8.000000,15.000000) rectangle (9.000000,16.000000);
\draw[very thick, black] (8.500000,15.000000) -- (8.500000,16.000000);
\draw[very thick, fill=yellow!30] (9.000000,15.000000) rectangle (10.000000,16.000000);
\draw[very thick, black] (9.000000,15.500000) -- (10.000000,15.500000);
\draw[very thick, fill=red!40] (10.000000,15.000000) rectangle (11.000000,16.000000);
\draw[very thick, black] (10.500000,15.000000) -- (10.500000,16.000000);
\draw[very thick, fill=yellow!30] (11.000000,15.000000) rectangle (12.000000,16.000000);
\draw[very thick, black] (11.000000,15.500000) -- (12.000000,15.500000);
\draw[very thick, fill=red!40] (12.000000,15.000000) rectangle (13.000000,16.000000);
\draw[very thick, black] (12.500000,15.000000) -- (12.500000,16.000000);
\draw[very thick, fill=red!40] (13.000000,15.000000) rectangle (14.000000,16.000000);
\draw[very thick, black] (13.500000,15.000000) -- (13.500000,16.000000);
\draw[very thick, fill=red!40] (14.000000,15.000000) rectangle (15.000000,16.000000);
\draw[very thick, black] (14.500000,15.000000) -- (14.500000,16.000000);
\draw[very thick, fill=yellow!30] (15.000000,15.000000) rectangle (16.000000,16.000000);
\draw[very thick, black] (15.000000,15.500000) -- (16.000000,15.500000);
\draw[very thick, fill=red!40] (16.000000,15.000000) rectangle (17.000000,16.000000);
\draw[very thick, black] (16.500000,15.000000) -- (16.500000,16.000000);
\draw[very thick, fill=yellow!30] (17.000000,15.000000) rectangle (18.000000,16.000000);
\draw[very thick, black] (17.000000,15.500000) -- (18.000000,15.500000);
\draw[very thick, fill=yellow!30] (18.000000,15.000000) rectangle (19.000000,16.000000);
\draw[very thick, black] (18.000000,15.500000) -- (19.000000,15.500000);
\draw[very thick, fill=yellow!30] (19.000000,15.000000) rectangle (20.000000,16.000000);
\draw[very thick, black] (19.000000,15.500000) -- (20.000000,15.500000);
\draw[very thick, fill=yellow!30] (20.000000,15.000000) rectangle (21.000000,16.000000);
\draw[very thick, black] (20.000000,15.500000) -- (21.000000,15.500000);
\draw[very thick, fill=red!40] (21.000000,15.000000) rectangle (22.000000,16.000000);
\draw[very thick, black] (21.500000,15.000000) -- (21.500000,16.000000);
\draw[very thick, fill=red!40] (22.000000,15.000000) rectangle (23.000000,16.000000);
\draw[very thick, black] (22.500000,15.000000) -- (22.500000,16.000000);
\draw[very thick, fill=red!40] (23.000000,15.000000) rectangle (24.000000,16.000000);
\draw[very thick, black] (23.500000,15.000000) -- (23.500000,16.000000);
\draw[very thick, fill=yellow!30] (24.000000,15.000000) rectangle (25.000000,16.000000);
\draw[very thick, black] (24.000000,15.500000) -- (25.000000,15.500000);
\draw[very thick, fill=yellow!30] (25.000000,15.000000) rectangle (26.000000,16.000000);
\draw[very thick, black] (25.000000,15.500000) -- (26.000000,15.500000);
\draw[very thick, fill=yellow!30] (26.000000,15.000000) rectangle (27.000000,16.000000);
\draw[very thick, black] (26.000000,15.500000) -- (27.000000,15.500000);
\draw[very thick, fill=red!40] (27.000000,15.000000) rectangle (28.000000,16.000000);
\draw[very thick, black] (27.500000,15.000000) -- (27.500000,16.000000);
\draw[very thick, fill=red!40] (28.000000,15.000000) rectangle (29.000000,16.000000);
\draw[very thick, black] (28.500000,15.000000) -- (28.500000,16.000000);
\draw[very thick, fill=red!40] (29.000000,15.000000) rectangle (30.000000,16.000000);
\draw[very thick, black] (29.500000,15.000000) -- (29.500000,16.000000);
\draw[very thick, fill=yellow!30] (0.000000,16.000000) rectangle (1.000000,17.000000);
\draw[very thick, black] (0.000000,16.500000) -- (1.000000,16.500000);
\draw[very thick, fill=yellow!30] (1.000000,16.000000) rectangle (2.000000,17.000000);
\draw[very thick, black] (1.000000,16.500000) -- (2.000000,16.500000);
\draw[very thick, fill=yellow!30] (2.000000,16.000000) rectangle (3.000000,17.000000);
\draw[very thick, black] (2.000000,16.500000) -- (3.000000,16.500000);
\draw[very thick, fill=yellow!30] (3.000000,16.000000) rectangle (4.000000,17.000000);
\draw[very thick, black] (3.000000,16.500000) -- (4.000000,16.500000);
\draw[very thick, fill=red!40] (4.000000,16.000000) rectangle (5.000000,17.000000);
\draw[very thick, black] (4.500000,16.000000) -- (4.500000,17.000000);
\draw[very thick, fill=yellow!30] (5.000000,16.000000) rectangle (6.000000,17.000000);
\draw[very thick, black] (5.000000,16.500000) -- (6.000000,16.500000);
\draw[very thick, fill=red!40] (6.000000,16.000000) rectangle (7.000000,17.000000);
\draw[very thick, black] (6.500000,16.000000) -- (6.500000,17.000000);
\draw[very thick, fill=red!40] (7.000000,16.000000) rectangle (8.000000,17.000000);
\draw[very thick, black] (7.500000,16.000000) -- (7.500000,17.000000);
\draw[very thick, fill=yellow!30] (8.000000,16.000000) rectangle (9.000000,17.000000);
\draw[very thick, black] (8.000000,16.500000) -- (9.000000,16.500000);
\draw[very thick, fill=red!40] (9.000000,16.000000) rectangle (10.000000,17.000000);
\draw[very thick, black] (9.500000,16.000000) -- (9.500000,17.000000);
\draw[very thick, fill=yellow!30] (10.000000,16.000000) rectangle (11.000000,17.000000);
\draw[very thick, black] (10.000000,16.500000) -- (11.000000,16.500000);
\draw[very thick, fill=yellow!30] (11.000000,16.000000) rectangle (12.000000,17.000000);
\draw[very thick, black] (11.000000,16.500000) -- (12.000000,16.500000);
\draw[very thick, fill=red!40] (12.000000,16.000000) rectangle (13.000000,17.000000);
\draw[very thick, black] (12.500000,16.000000) -- (12.500000,17.000000);
\draw[very thick, fill=yellow!30] (13.000000,16.000000) rectangle (14.000000,17.000000);
\draw[very thick, black] (13.000000,16.500000) -- (14.000000,16.500000);
\draw[very thick, fill=yellow!30] (14.000000,16.000000) rectangle (15.000000,17.000000);
\draw[very thick, black] (14.000000,16.500000) -- (15.000000,16.500000);
\draw[very thick, fill=yellow!30] (15.000000,16.000000) rectangle (16.000000,17.000000);
\draw[very thick, black] (15.000000,16.500000) -- (16.000000,16.500000);
\draw[very thick, fill=red!40] (16.000000,16.000000) rectangle (17.000000,17.000000);
\draw[very thick, black] (16.500000,16.000000) -- (16.500000,17.000000);
\draw[very thick, fill=yellow!30] (17.000000,16.000000) rectangle (18.000000,17.000000);
\draw[very thick, black] (17.000000,16.500000) -- (18.000000,16.500000);
\draw[very thick, fill=yellow!30] (18.000000,16.000000) rectangle (19.000000,17.000000);
\draw[very thick, black] (18.000000,16.500000) -- (19.000000,16.500000);
\draw[very thick, fill=yellow!30] (19.000000,16.000000) rectangle (20.000000,17.000000);
\draw[very thick, black] (19.000000,16.500000) -- (20.000000,16.500000);
\draw[very thick, fill=yellow!30] (20.000000,16.000000) rectangle (21.000000,17.000000);
\draw[very thick, black] (20.000000,16.500000) -- (21.000000,16.500000);
\draw[very thick, fill=yellow!30] (21.000000,16.000000) rectangle (22.000000,17.000000);
\draw[very thick, black] (21.000000,16.500000) -- (22.000000,16.500000);
\draw[very thick, fill=red!40] (22.000000,16.000000) rectangle (23.000000,17.000000);
\draw[very thick, black] (22.500000,16.000000) -- (22.500000,17.000000);
\draw[very thick, fill=red!40] (23.000000,16.000000) rectangle (24.000000,17.000000);
\draw[very thick, black] (23.500000,16.000000) -- (23.500000,17.000000);
\draw[very thick, fill=yellow!30] (24.000000,16.000000) rectangle (25.000000,17.000000);
\draw[very thick, black] (24.000000,16.500000) -- (25.000000,16.500000);
\draw[very thick, fill=yellow!30] (25.000000,16.000000) rectangle (26.000000,17.000000);
\draw[very thick, black] (25.000000,16.500000) -- (26.000000,16.500000);
\draw[very thick, fill=red!40] (26.000000,16.000000) rectangle (27.000000,17.000000);
\draw[very thick, black] (26.500000,16.000000) -- (26.500000,17.000000);
\draw[very thick, fill=red!40] (27.000000,16.000000) rectangle (28.000000,17.000000);
\draw[very thick, black] (27.500000,16.000000) -- (27.500000,17.000000);
\draw[very thick, fill=red!40] (28.000000,16.000000) rectangle (29.000000,17.000000);
\draw[very thick, black] (28.500000,16.000000) -- (28.500000,17.000000);
\draw[very thick, fill=red!40] (29.000000,16.000000) rectangle (30.000000,17.000000);
\draw[very thick, black] (29.500000,16.000000) -- (29.500000,17.000000);
\draw[very thick, fill=red!40] (0.000000,17.000000) rectangle (1.000000,18.000000);
\draw[very thick, black] (0.500000,17.000000) -- (0.500000,18.000000);
\draw[very thick, fill=red!40] (1.000000,17.000000) rectangle (2.000000,18.000000);
\draw[very thick, black] (1.500000,17.000000) -- (1.500000,18.000000);
\draw[very thick, fill=yellow!30] (2.000000,17.000000) rectangle (3.000000,18.000000);
\draw[very thick, black] (2.000000,17.500000) -- (3.000000,17.500000);
\draw[very thick, fill=yellow!30] (3.000000,17.000000) rectangle (4.000000,18.000000);
\draw[very thick, black] (3.000000,17.500000) -- (4.000000,17.500000);
\draw[very thick, fill=red!40] (4.000000,17.000000) rectangle (5.000000,18.000000);
\draw[very thick, black] (4.500000,17.000000) -- (4.500000,18.000000);
\draw[very thick, fill=yellow!30] (5.000000,17.000000) rectangle (6.000000,18.000000);
\draw[very thick, black] (5.000000,17.500000) -- (6.000000,17.500000);
\draw[very thick, fill=red!40] (6.000000,17.000000) rectangle (7.000000,18.000000);
\draw[very thick, black] (6.500000,17.000000) -- (6.500000,18.000000);
\draw[very thick, fill=red!40] (7.000000,17.000000) rectangle (8.000000,18.000000);
\draw[very thick, black] (7.500000,17.000000) -- (7.500000,18.000000);
\draw[very thick, fill=yellow!30] (8.000000,17.000000) rectangle (9.000000,18.000000);
\draw[very thick, black] (8.000000,17.500000) -- (9.000000,17.500000);
\draw[very thick, fill=red!40] (9.000000,17.000000) rectangle (10.000000,18.000000);
\draw[very thick, black] (9.500000,17.000000) -- (9.500000,18.000000);
\draw[very thick, fill=yellow!30] (10.000000,17.000000) rectangle (11.000000,18.000000);
\draw[very thick, black] (10.000000,17.500000) -- (11.000000,17.500000);
\draw[very thick, fill=red!40] (11.000000,17.000000) rectangle (12.000000,18.000000);
\draw[very thick, black] (11.500000,17.000000) -- (11.500000,18.000000);
\draw[very thick, fill=yellow!30] (12.000000,17.000000) rectangle (13.000000,18.000000);
\draw[very thick, black] (12.000000,17.500000) -- (13.000000,17.500000);
\draw[very thick, fill=yellow!30] (13.000000,17.000000) rectangle (14.000000,18.000000);
\draw[very thick, black] (13.000000,17.500000) -- (14.000000,17.500000);
\draw[very thick, fill=red!40] (14.000000,17.000000) rectangle (15.000000,18.000000);
\draw[very thick, black] (14.500000,17.000000) -- (14.500000,18.000000);
\draw[very thick, fill=red!40] (15.000000,17.000000) rectangle (16.000000,18.000000);
\draw[very thick, black] (15.500000,17.000000) -- (15.500000,18.000000);
\draw[very thick, fill=red!40] (16.000000,17.000000) rectangle (17.000000,18.000000);
\draw[very thick, black] (16.500000,17.000000) -- (16.500000,18.000000);
\draw[very thick, fill=yellow!30] (17.000000,17.000000) rectangle (18.000000,18.000000);
\draw[very thick, black] (17.000000,17.500000) -- (18.000000,17.500000);
\draw[very thick, fill=yellow!30] (18.000000,17.000000) rectangle (19.000000,18.000000);
\draw[very thick, black] (18.000000,17.500000) -- (19.000000,17.500000);
\draw[very thick, fill=red!40] (19.000000,17.000000) rectangle (20.000000,18.000000);
\draw[very thick, black] (19.500000,17.000000) -- (19.500000,18.000000);
\draw[very thick, fill=red!40] (20.000000,17.000000) rectangle (21.000000,18.000000);
\draw[very thick, black] (20.500000,17.000000) -- (20.500000,18.000000);
\draw[very thick, fill=red!40] (21.000000,17.000000) rectangle (22.000000,18.000000);
\draw[very thick, black] (21.500000,17.000000) -- (21.500000,18.000000);
\draw[very thick, fill=yellow!30] (22.000000,17.000000) rectangle (23.000000,18.000000);
\draw[very thick, black] (22.000000,17.500000) -- (23.000000,17.500000);
\draw[very thick, fill=yellow!30] (23.000000,17.000000) rectangle (24.000000,18.000000);
\draw[very thick, black] (23.000000,17.500000) -- (24.000000,17.500000);
\draw[very thick, fill=red!40] (24.000000,17.000000) rectangle (25.000000,18.000000);
\draw[very thick, black] (24.500000,17.000000) -- (24.500000,18.000000);
\draw[very thick, fill=red!40] (25.000000,17.000000) rectangle (26.000000,18.000000);
\draw[very thick, black] (25.500000,17.000000) -- (25.500000,18.000000);
\draw[very thick, fill=red!40] (26.000000,17.000000) rectangle (27.000000,18.000000);
\draw[very thick, black] (26.500000,17.000000) -- (26.500000,18.000000);
\draw[very thick, fill=red!40] (27.000000,17.000000) rectangle (28.000000,18.000000);
\draw[very thick, black] (27.500000,17.000000) -- (27.500000,18.000000);
\draw[very thick, fill=red!40] (28.000000,17.000000) rectangle (29.000000,18.000000);
\draw[very thick, black] (28.500000,17.000000) -- (28.500000,18.000000);
\draw[very thick, fill=yellow!30] (29.000000,17.000000) rectangle (30.000000,18.000000);
\draw[very thick, black] (29.000000,17.500000) -- (30.000000,17.500000);
\draw[dashed, gray] (0,0) grid (30,18);

\end{tikzpicture}



==> orientation_vertical.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=3]
\draw[gray,very thick] (0,0) rectangle (1,1);

\draw[very thick, black] (0.25,0.5) -- (0.25,1);
\draw[very thick, black] (0,0.5) -- (1,0.5);
\draw[very thick, black] (0.75, 0) -- (0.75,0.50);
\begin{scope}[xshift=2cm];
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=red] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=green] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=green] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=4cm];
\draw[very thick,fill=yellow!30] (0,0) rectangle (1,1);
\draw[very thick] (0,0.5) -- (1,0.5);	
\end{scope}

\draw[ultra thick,arrows={triangle 45-triangle 45}] (1.1, 0.5) -- (1.9, 0.5);
\draw[ultra thick,arrows={triangle 45-triangle 45}] (3.1, 0.5) -- (3.9, 0.5);
\end{tikzpicture}


==> result_n_1.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]}]
\draw[very thick, black] (0.250000,0.000000) -- (0.250000,1.000000);
\draw[very thick, black] (0.000000,0.500000) -- (0.250000,0.500000);
\draw[very thick, black] (0.250000,0.250000) -- (1.000000,0.250000);
\draw[very thick, black] (1.000000,0.250000) -- (2.000000,0.250000);
\draw[very thick, black] (1.500000,1.000000) -- (1.500000,0.250000);
\draw[very thick, black] (1.250000,0.000000) -- (1.250000,0.250000);
\draw[very thick, black] (2.750000,0.000000) -- (2.750000,1.000000);
\draw[very thick, black] (2.000000,0.250000) -- (2.750000,0.250000);
\draw[very thick, black] (2.750000,0.500000) -- (3.000000,0.500000);
\draw[very thick, black] (3.000000,0.500000) -- (4.000000,0.500000);
\draw[very thick, black] (3.750000,1.000000) -- (3.750000,0.500000);
\draw[very thick, black] (3.250000,0.000000) -- (3.250000,0.500000);
\draw[very thick, black] (4.250000,0.000000) -- (4.250000,1.000000);
\draw[very thick, black] (4.000000,0.500000) -- (4.250000,0.500000);
\draw[very thick, black] (4.250000,0.250000) -- (5.000000,0.250000);
\draw[very thick, black] (5.000000,0.250000) -- (6.000000,0.250000);
\draw[very thick, black] (5.750000,1.000000) -- (5.750000,0.250000);
\draw[very thick, black] (5.250000,0.000000) -- (5.250000,0.250000);
\draw[very thick, black] (6.500000,0.000000) -- (6.500000,1.000000);
\draw[very thick, black] (6.000000,0.250000) -- (6.500000,0.250000);
\draw[very thick, black] (6.500000,0.750000) -- (7.000000,0.750000);
\draw[very thick, black] (7.000000,0.750000) -- (8.000000,0.750000);
\draw[very thick, black] (7.750000,1.000000) -- (7.750000,0.750000);
\draw[very thick, black] (7.250000,0.000000) -- (7.250000,0.750000);
\draw[very thick, black] (8.750000,0.000000) -- (8.750000,1.000000);
\draw[very thick, black] (8.000000,0.750000) -- (8.750000,0.750000);
\draw[very thick, black] (8.750000,0.500000) -- (9.000000,0.500000);
\draw[very thick, black] (9.000000,0.500000) -- (10.000000,0.500000);
\draw[very thick, black] (9.750000,1.000000) -- (9.750000,0.500000);
\draw[very thick, black] (9.250000,0.000000) -- (9.250000,0.500000);
\draw[very thick, black] (10.250000,0.000000) -- (10.250000,1.000000);
\draw[very thick, black] (10.000000,0.500000) -- (10.250000,0.500000);
\draw[very thick, black] (10.250000,0.250000) -- (11.000000,0.250000);
\draw[very thick, black] (11.000000,0.250000) -- (12.000000,0.250000);
\draw[very thick, black] (11.250000,1.000000) -- (11.250000,0.250000);
\draw[very thick, black] (11.500000,0.000000) -- (11.500000,0.250000);
\draw[very thick, black] (0.000000,1.750000) -- (1.000000,1.750000);
\draw[very thick, black] (0.750000,2.000000) -- (0.750000,1.750000);
\draw[very thick, black] (0.250000,1.000000) -- (0.250000,1.750000);
\draw[very thick, black] (1.500000,1.000000) -- (1.500000,2.000000);
\draw[very thick, black] (1.000000,1.750000) -- (1.500000,1.750000);
\draw[very thick, black] (1.500000,1.500000) -- (2.000000,1.500000);
\draw[very thick, black] (2.000000,1.500000) -- (3.000000,1.500000);
\draw[very thick, black] (2.250000,2.000000) -- (2.250000,1.500000);
\draw[very thick, black] (2.750000,1.000000) -- (2.750000,1.500000);
\draw[very thick, black] (3.750000,1.000000) -- (3.750000,2.000000);
\draw[very thick, black] (3.000000,1.500000) -- (3.750000,1.500000);
\draw[very thick, black] (3.750000,1.750000) -- (4.000000,1.750000);
\draw[very thick, black] (4.000000,1.750000) -- (5.000000,1.750000);
\draw[very thick, black] (4.500000,2.000000) -- (4.500000,1.750000);
\draw[very thick, black] (4.250000,1.000000) -- (4.250000,1.750000);
\draw[very thick, black] (5.750000,1.000000) -- (5.750000,2.000000);
\draw[very thick, black] (5.000000,1.750000) -- (5.750000,1.750000);
\draw[very thick, black] (5.750000,1.500000) -- (6.000000,1.500000);
\draw[very thick, black] (6.000000,1.500000) -- (7.000000,1.500000);
\draw[very thick, black] (6.250000,2.000000) -- (6.250000,1.500000);
\draw[very thick, black] (6.500000,1.000000) -- (6.500000,1.500000);
\draw[very thick, black] (7.750000,1.000000) -- (7.750000,2.000000);
\draw[very thick, black] (7.000000,1.500000) -- (7.750000,1.500000);
\draw[very thick, black] (7.750000,1.250000) -- (8.000000,1.250000);
\draw[very thick, black] (8.000000,1.250000) -- (9.000000,1.250000);
\draw[very thick, black] (8.500000,2.000000) -- (8.500000,1.250000);
\draw[very thick, black] (8.750000,1.000000) -- (8.750000,1.250000);
\draw[very thick, black] (9.750000,1.000000) -- (9.750000,2.000000);
\draw[very thick, black] (9.000000,1.250000) -- (9.750000,1.250000);
\draw[very thick, black] (9.750000,1.750000) -- (10.000000,1.750000);
\draw[very thick, black] (10.000000,1.750000) -- (11.000000,1.750000);
\draw[very thick, black] (10.750000,2.000000) -- (10.750000,1.750000);
\draw[very thick, black] (10.250000,1.000000) -- (10.250000,1.750000);
\draw[very thick, black] (11.250000,1.000000) -- (11.250000,2.000000);
\draw[very thick, black] (11.000000,1.750000) -- (11.250000,1.750000);
\draw[very thick, black] (11.250000,1.500000) -- (12.000000,1.500000);
\draw[very thick, black] (0.750000,2.000000) -- (0.750000,3.000000);
\draw[very thick, black] (0.000000,2.250000) -- (0.750000,2.250000);
\draw[very thick, black] (0.750000,2.500000) -- (1.000000,2.500000);
\draw[very thick, black] (1.000000,2.500000) -- (2.000000,2.500000);
\draw[very thick, black] (1.750000,3.000000) -- (1.750000,2.500000);
\draw[very thick, black] (1.500000,2.000000) -- (1.500000,2.500000);
\draw[very thick, black] (2.250000,2.000000) -- (2.250000,3.000000);
\draw[very thick, black] (2.000000,2.500000) -- (2.250000,2.500000);
\draw[very thick, black] (2.250000,2.250000) -- (3.000000,2.250000);
\draw[very thick, black] (3.000000,2.250000) -- (4.000000,2.250000);
\draw[very thick, black] (3.500000,3.000000) -- (3.500000,2.250000);
\draw[very thick, black] (3.750000,2.000000) -- (3.750000,2.250000);
\draw[very thick, black] (4.500000,2.000000) -- (4.500000,3.000000);
\draw[very thick, black] (4.000000,2.250000) -- (4.500000,2.250000);
\draw[very thick, black] (4.500000,2.500000) -- (5.000000,2.500000);
\draw[very thick, black] (5.000000,2.500000) -- (6.000000,2.500000);
\draw[very thick, black] (5.250000,3.000000) -- (5.250000,2.500000);
\draw[very thick, black] (5.750000,2.000000) -- (5.750000,2.500000);
\draw[very thick, black] (6.250000,2.000000) -- (6.250000,3.000000);
\draw[very thick, black] (6.000000,2.500000) -- (6.250000,2.500000);
\draw[very thick, black] (6.250000,2.250000) -- (7.000000,2.250000);
\draw[very thick, black] (7.000000,2.250000) -- (8.000000,2.250000);
\draw[very thick, black] (7.500000,3.000000) -- (7.500000,2.250000);
\draw[very thick, black] (7.750000,2.000000) -- (7.750000,2.250000);
\draw[very thick, black] (8.500000,2.000000) -- (8.500000,3.000000);
\draw[very thick, black] (8.000000,2.250000) -- (8.500000,2.250000);
\draw[very thick, black] (8.500000,2.500000) -- (9.000000,2.500000);
\draw[very thick, black] (9.000000,2.500000) -- (10.000000,2.500000);
\draw[very thick, black] (9.250000,3.000000) -- (9.250000,2.500000);
\draw[very thick, black] (9.750000,2.000000) -- (9.750000,2.500000);
\draw[very thick, black] (10.750000,2.000000) -- (10.750000,3.000000);
\draw[very thick, black] (10.000000,2.500000) -- (10.750000,2.500000);
\draw[very thick, black] (10.750000,2.250000) -- (11.000000,2.250000);
\draw[very thick, black] (11.000000,2.250000) -- (12.000000,2.250000);
\draw[very thick, black] (11.750000,3.000000) -- (11.750000,2.250000);
\draw[very thick, black] (11.250000,2.000000) -- (11.250000,2.250000);
\draw[very thick, black] (0.000000,3.250000) -- (1.000000,3.250000);
\draw[very thick, black] (0.500000,4.000000) -- (0.500000,3.250000);
\draw[very thick, black] (0.750000,3.000000) -- (0.750000,3.250000);
\draw[very thick, black] (1.750000,3.000000) -- (1.750000,4.000000);
\draw[very thick, black] (1.000000,3.250000) -- (1.750000,3.250000);
\draw[very thick, black] (1.750000,3.500000) -- (2.000000,3.500000);
\draw[very thick, black] (2.000000,3.500000) -- (3.000000,3.500000);
\draw[very thick, black] (2.500000,4.000000) -- (2.500000,3.500000);
\draw[very thick, black] (2.250000,3.000000) -- (2.250000,3.500000);
\draw[very thick, black] (3.500000,3.000000) -- (3.500000,4.000000);
\draw[very thick, black] (3.000000,3.500000) -- (3.500000,3.500000);
\draw[very thick, black] (3.500000,3.750000) -- (4.000000,3.750000);
\draw[very thick, black] (4.000000,3.750000) -- (5.000000,3.750000);
\draw[very thick, black] (4.750000,4.000000) -- (4.750000,3.750000);
\draw[very thick, black] (4.500000,3.000000) -- (4.500000,3.750000);
\draw[very thick, black] (5.250000,3.000000) -- (5.250000,4.000000);
\draw[very thick, black] (5.000000,3.750000) -- (5.250000,3.750000);
\draw[very thick, black] (5.250000,3.500000) -- (6.000000,3.500000);
\draw[very thick, black] (6.000000,3.500000) -- (7.000000,3.500000);
\draw[very thick, black] (6.750000,4.000000) -- (6.750000,3.500000);
\draw[very thick, black] (6.250000,3.000000) -- (6.250000,3.500000);
\draw[very thick, black] (7.500000,3.000000) -- (7.500000,4.000000);
\draw[very thick, black] (7.000000,3.500000) -- (7.500000,3.500000);
\draw[very thick, black] (7.500000,3.250000) -- (8.000000,3.250000);
\draw[very thick, black] (8.000000,3.250000) -- (9.000000,3.250000);
\draw[very thick, black] (8.250000,4.000000) -- (8.250000,3.250000);
\draw[very thick, black] (8.500000,3.000000) -- (8.500000,3.250000);
\draw[very thick, black] (9.250000,3.000000) -- (9.250000,4.000000);
\draw[very thick, black] (9.000000,3.250000) -- (9.250000,3.250000);
\draw[very thick, black] (9.250000,3.750000) -- (10.000000,3.750000);
\draw[very thick, black] (10.000000,3.750000) -- (11.000000,3.750000);
\draw[very thick, black] (10.500000,4.000000) -- (10.500000,3.750000);
\draw[very thick, black] (10.750000,3.000000) -- (10.750000,3.750000);
\draw[very thick, black] (11.750000,3.000000) -- (11.750000,4.000000);
\draw[very thick, black] (11.000000,3.750000) -- (11.750000,3.750000);
\draw[very thick, black] (11.750000,3.500000) -- (12.000000,3.500000);
\draw[very thick, black] (0.500000,4.000000) -- (0.500000,5.000000);
\draw[very thick, black] (0.000000,4.250000) -- (0.500000,4.250000);
\draw[very thick, black] (0.500000,4.500000) -- (1.000000,4.500000);
\draw[very thick, black] (1.000000,4.500000) -- (2.000000,4.500000);
\draw[very thick, black] (1.250000,5.000000) -- (1.250000,4.500000);
\draw[very thick, black] (1.750000,4.000000) -- (1.750000,4.500000);
\draw[very thick, black] (2.500000,4.000000) -- (2.500000,5.000000);
\draw[very thick, black] (2.000000,4.500000) -- (2.500000,4.500000);
\draw[very thick, black] (2.500000,4.750000) -- (3.000000,4.750000);
\draw[very thick, black] (3.000000,4.750000) -- (4.000000,4.750000);
\draw[very thick, black] (3.750000,5.000000) -- (3.750000,4.750000);
\draw[very thick, black] (3.500000,4.000000) -- (3.500000,4.750000);
\draw[very thick, black] (4.750000,4.000000) -- (4.750000,5.000000);
\draw[very thick, black] (4.000000,4.750000) -- (4.750000,4.750000);
\draw[very thick, black] (4.750000,4.250000) -- (5.000000,4.250000);
\draw[very thick, black] (5.000000,4.250000) -- (6.000000,4.250000);
\draw[very thick, black] (5.500000,5.000000) -- (5.500000,4.250000);
\draw[very thick, black] (5.250000,4.000000) -- (5.250000,4.250000);
\draw[very thick, black] (6.750000,4.000000) -- (6.750000,5.000000);
\draw[very thick, black] (6.000000,4.250000) -- (6.750000,4.250000);
\draw[very thick, black] (6.750000,4.750000) -- (7.000000,4.750000);
\draw[very thick, black] (7.000000,4.750000) -- (8.000000,4.750000);
\draw[very thick, black] (7.750000,5.000000) -- (7.750000,4.750000);
\draw[very thick, black] (7.500000,4.000000) -- (7.500000,4.750000);
\draw[very thick, black] (8.250000,4.000000) -- (8.250000,5.000000);
\draw[very thick, black] (8.000000,4.750000) -- (8.250000,4.750000);
\draw[very thick, black] (8.250000,4.500000) -- (9.000000,4.500000);
\draw[very thick, black] (9.000000,4.500000) -- (10.000000,4.500000);
\draw[very thick, black] (9.500000,5.000000) -- (9.500000,4.500000);
\draw[very thick, black] (9.250000,4.000000) -- (9.250000,4.500000);
\draw[very thick, black] (10.500000,4.000000) -- (10.500000,5.000000);
\draw[very thick, black] (10.000000,4.500000) -- (10.500000,4.500000);
\draw[very thick, black] (10.500000,4.750000) -- (11.000000,4.750000);
\draw[very thick, black] (11.000000,4.750000) -- (12.000000,4.750000);
\draw[very thick, black] (11.250000,5.000000) -- (11.250000,4.750000);
\draw[very thick, black] (11.750000,4.000000) -- (11.750000,4.750000);
\draw[very thick, black] (0.000000,5.750000) -- (1.000000,5.750000);
\draw[very thick, black] (0.750000,6.000000) -- (0.750000,5.750000);
\draw[very thick, black] (0.500000,5.000000) -- (0.500000,5.750000);
\draw[very thick, black] (1.250000,5.000000) -- (1.250000,6.000000);
\draw[very thick, black] (1.000000,5.750000) -- (1.250000,5.750000);
\draw[very thick, black] (1.250000,5.250000) -- (2.000000,5.250000);
\draw[very thick, black] (2.000000,5.250000) -- (3.000000,5.250000);
\draw[very thick, black] (2.250000,6.000000) -- (2.250000,5.250000);
\draw[very thick, black] (2.500000,5.000000) -- (2.500000,5.250000);
\draw[very thick, black] (3.750000,5.000000) -- (3.750000,6.000000);
\draw[very thick, black] (3.000000,5.250000) -- (3.750000,5.250000);
\draw[very thick, black] (3.750000,5.750000) -- (4.000000,5.750000);
\draw[very thick, black] (4.000000,5.750000) -- (5.000000,5.750000);
\draw[very thick, black] (4.250000,6.000000) -- (4.250000,5.750000);
\draw[very thick, black] (4.750000,5.000000) -- (4.750000,5.750000);
\draw[very thick, black] (5.500000,5.000000) -- (5.500000,6.000000);
\draw[very thick, black] (5.000000,5.750000) -- (5.500000,5.750000);
\draw[very thick, black] (5.500000,5.250000) -- (6.000000,5.250000);
\draw[very thick, black] (6.000000,5.250000) -- (7.000000,5.250000);
\draw[very thick, black] (6.500000,6.000000) -- (6.500000,5.250000);
\draw[very thick, black] (6.750000,5.000000) -- (6.750000,5.250000);
\draw[very thick, black] (7.750000,5.000000) -- (7.750000,6.000000);
\draw[very thick, black] (7.000000,5.250000) -- (7.750000,5.250000);
\draw[very thick, black] (7.750000,5.500000) -- (8.000000,5.500000);
\draw[very thick, black] (8.000000,5.500000) -- (9.000000,5.500000);
\draw[very thick, black] (8.500000,6.000000) -- (8.500000,5.500000);
\draw[very thick, black] (8.250000,5.000000) -- (8.250000,5.500000);
\draw[very thick, black] (9.500000,5.000000) -- (9.500000,6.000000);
\draw[very thick, black] (9.000000,5.500000) -- (9.500000,5.500000);
\draw[very thick, black] (9.500000,5.250000) -- (10.000000,5.250000);
\draw[very thick, black] (10.000000,5.250000) -- (11.000000,5.250000);
\draw[very thick, black] (10.250000,6.000000) -- (10.250000,5.250000);
\draw[very thick, black] (10.500000,5.000000) -- (10.500000,5.250000);
\draw[very thick, black] (11.250000,5.000000) -- (11.250000,6.000000);
\draw[very thick, black] (11.000000,5.250000) -- (11.250000,5.250000);
\draw[very thick, black] (11.250000,5.750000) -- (12.000000,5.750000);
\draw[very thick, black] (0.750000,6.000000) -- (0.750000,7.000000);
\draw[very thick, black] (0.000000,6.500000) -- (0.750000,6.500000);
\draw[very thick, black] (0.750000,6.750000) -- (1.000000,6.750000);
\draw[very thick, black] (1.000000,6.750000) -- (2.000000,6.750000);
\draw[very thick, black] (1.500000,7.000000) -- (1.500000,6.750000);
\draw[very thick, black] (1.250000,6.000000) -- (1.250000,6.750000);
\draw[very thick, black] (2.250000,6.000000) -- (2.250000,7.000000);
\draw[very thick, black] (2.000000,6.750000) -- (2.250000,6.750000);
\draw[very thick, black] (2.250000,6.250000) -- (3.000000,6.250000);
\draw[very thick, black] (3.000000,6.250000) -- (4.000000,6.250000);
\draw[very thick, black] (3.500000,7.000000) -- (3.500000,6.250000);
\draw[very thick, black] (3.750000,6.000000) -- (3.750000,6.250000);
\draw[very thick, black] (4.250000,6.000000) -- (4.250000,7.000000);
\draw[very thick, black] (4.000000,6.250000) -- (4.250000,6.250000);
\draw[very thick, black] (4.250000,6.750000) -- (5.000000,6.750000);
\draw[very thick, black] (5.000000,6.750000) -- (6.000000,6.750000);
\draw[very thick, black] (5.250000,7.000000) -- (5.250000,6.750000);
\draw[very thick, black] (5.500000,6.000000) -- (5.500000,6.750000);
\draw[very thick, black] (6.500000,6.000000) -- (6.500000,7.000000);
\draw[very thick, black] (6.000000,6.750000) -- (6.500000,6.750000);
\draw[very thick, black] (6.500000,6.500000) -- (7.000000,6.500000);
\draw[very thick, black] (7.000000,6.500000) -- (8.000000,6.500000);
\draw[very thick, black] (7.250000,7.000000) -- (7.250000,6.500000);
\draw[very thick, black] (7.750000,6.000000) -- (7.750000,6.500000);
\draw[very thick, black] (8.500000,6.000000) -- (8.500000,7.000000);
\draw[very thick, black] (8.000000,6.500000) -- (8.500000,6.500000);
\draw[very thick, black] (8.500000,6.750000) -- (9.000000,6.750000);
\draw[very thick, black] (9.000000,6.750000) -- (10.000000,6.750000);
\draw[very thick, black] (9.250000,7.000000) -- (9.250000,6.750000);
\draw[very thick, black] (9.500000,6.000000) -- (9.500000,6.750000);
\draw[very thick, black] (10.250000,6.000000) -- (10.250000,7.000000);
\draw[very thick, black] (10.000000,6.750000) -- (10.250000,6.750000);
\draw[very thick, black] (10.250000,6.500000) -- (11.000000,6.500000);
\draw[very thick, black] (11.000000,6.500000) -- (12.000000,6.500000);
\draw[very thick, black] (11.500000,7.000000) -- (11.500000,6.500000);
\draw[very thick, black] (11.250000,6.000000) -- (11.250000,6.500000);
\draw[very thick, black] (0.000000,7.250000) -- (1.000000,7.250000);
\draw[very thick, black] (0.250000,8.000000) -- (0.250000,7.250000);
\draw[very thick, black] (0.750000,7.000000) -- (0.750000,7.250000);
\draw[very thick, black] (1.500000,7.000000) -- (1.500000,8.000000);
\draw[very thick, black] (1.000000,7.250000) -- (1.500000,7.250000);
\draw[very thick, black] (1.500000,7.500000) -- (2.000000,7.500000);
\draw[very thick, black] (2.000000,7.500000) -- (3.000000,7.500000);
\draw[very thick, black] (2.750000,8.000000) -- (2.750000,7.500000);
\draw[very thick, black] (2.250000,7.000000) -- (2.250000,7.500000);
\draw[very thick, black] (3.500000,7.000000) -- (3.500000,8.000000);
\draw[very thick, black] (3.000000,7.500000) -- (3.500000,7.500000);
\draw[very thick, black] (3.500000,7.750000) -- (4.000000,7.750000);
\draw[very thick, black] (4.000000,7.750000) -- (5.000000,7.750000);
\draw[very thick, black] (4.500000,8.000000) -- (4.500000,7.750000);
\draw[very thick, black] (4.250000,7.000000) -- (4.250000,7.750000);
\draw[very thick, black] (5.250000,7.000000) -- (5.250000,8.000000);
\draw[very thick, black] (5.000000,7.750000) -- (5.250000,7.750000);
\draw[very thick, black] (5.250000,7.500000) -- (6.000000,7.500000);
\draw[very thick, black] (6.000000,7.500000) -- (7.000000,7.500000);
\draw[very thick, black] (6.750000,8.000000) -- (6.750000,7.500000);
\draw[very thick, black] (6.500000,7.000000) -- (6.500000,7.500000);
\draw[very thick, black] (7.250000,7.000000) -- (7.250000,8.000000);
\draw[very thick, black] (7.000000,7.500000) -- (7.250000,7.500000);
\draw[very thick, black] (7.250000,7.250000) -- (8.000000,7.250000);
\draw[very thick, black] (8.000000,7.250000) -- (9.000000,7.250000);
\draw[very thick, black] (8.750000,8.000000) -- (8.750000,7.250000);
\draw[very thick, black] (8.500000,7.000000) -- (8.500000,7.250000);
\draw[very thick, black] (9.250000,7.000000) -- (9.250000,8.000000);
\draw[very thick, black] (9.000000,7.250000) -- (9.250000,7.250000);
\draw[very thick, black] (9.250000,7.750000) -- (10.000000,7.750000);
\draw[very thick, black] (10.000000,7.750000) -- (11.000000,7.750000);
\draw[very thick, black] (10.500000,8.000000) -- (10.500000,7.750000);
\draw[very thick, black] (10.250000,7.000000) -- (10.250000,7.750000);
\draw[very thick, black] (11.500000,7.000000) -- (11.500000,8.000000);
\draw[very thick, black] (11.000000,7.750000) -- (11.500000,7.750000);
\draw[very thick, black] (11.500000,7.250000) -- (12.000000,7.250000);
\draw[very thick, black] (0.250000,8.000000) -- (0.250000,9.000000);
\draw[very thick, black] (0.000000,8.750000) -- (0.250000,8.750000);
\draw[very thick, black] (0.250000,8.250000) -- (1.000000,8.250000);
\draw[very thick, black] (1.000000,8.250000) -- (2.000000,8.250000);
\draw[very thick, black] (1.250000,9.000000) -- (1.250000,8.250000);
\draw[very thick, black] (1.500000,8.000000) -- (1.500000,8.250000);
\draw[very thick, black] (2.750000,8.000000) -- (2.750000,9.000000);
\draw[very thick, black] (2.000000,8.250000) -- (2.750000,8.250000);
\draw[very thick, black] (2.750000,8.750000) -- (3.000000,8.750000);
\draw[very thick, black] (3.000000,8.750000) -- (4.000000,8.750000);
\draw[very thick, black] (3.750000,9.000000) -- (3.750000,8.750000);
\draw[very thick, black] (3.500000,8.000000) -- (3.500000,8.750000);
\draw[very thick, black] (4.500000,8.000000) -- (4.500000,9.000000);
\draw[very thick, black] (4.000000,8.750000) -- (4.500000,8.750000);
\draw[very thick, black] (4.500000,8.500000) -- (5.000000,8.500000);
\draw[very thick, black] (5.000000,8.500000) -- (6.000000,8.500000);
\draw[very thick, black] (5.750000,9.000000) -- (5.750000,8.500000);
\draw[very thick, black] (5.250000,8.000000) -- (5.250000,8.500000);
\draw[very thick, black] (6.750000,8.000000) -- (6.750000,9.000000);
\draw[very thick, black] (6.000000,8.500000) -- (6.750000,8.500000);
\draw[very thick, black] (6.750000,8.250000) -- (7.000000,8.250000);
\draw[very thick, black] (7.000000,8.250000) -- (8.000000,8.250000);
\draw[very thick, black] (7.500000,9.000000) -- (7.500000,8.250000);
\draw[very thick, black] (7.250000,8.000000) -- (7.250000,8.250000);
\draw[very thick, black] (8.750000,8.000000) -- (8.750000,9.000000);
\draw[very thick, black] (8.000000,8.250000) -- (8.750000,8.250000);
\draw[very thick, black] (8.750000,8.750000) -- (9.000000,8.750000);
\draw[very thick, black] (9.000000,8.750000) -- (10.000000,8.750000);
\draw[very thick, black] (9.750000,9.000000) -- (9.750000,8.750000);
\draw[very thick, black] (9.250000,8.000000) -- (9.250000,8.750000);
\draw[very thick, black] (10.500000,8.000000) -- (10.500000,9.000000);
\draw[very thick, black] (10.000000,8.750000) -- (10.500000,8.750000);
\draw[very thick, black] (10.500000,8.500000) -- (11.000000,8.500000);
\draw[very thick, black] (11.000000,8.500000) -- (12.000000,8.500000);
\draw[very thick, black] (11.750000,9.000000) -- (11.750000,8.500000);
\draw[very thick, black] (11.500000,8.000000) -- (11.500000,8.500000);
\draw[very thick, black] (0.000000,9.250000) -- (1.000000,9.250000);
\draw[very thick, black] (0.500000,10.000000) -- (0.500000,9.250000);
\draw[very thick, black] (0.250000,9.000000) -- (0.250000,9.250000);
\draw[very thick, black] (1.250000,9.000000) -- (1.250000,10.000000);
\draw[very thick, black] (1.000000,9.250000) -- (1.250000,9.250000);
\draw[very thick, black] (1.250000,9.500000) -- (2.000000,9.500000);
\draw[very thick, black] (2.000000,9.500000) -- (3.000000,9.500000);
\draw[very thick, black] (2.250000,10.000000) -- (2.250000,9.500000);
\draw[very thick, black] (2.750000,9.000000) -- (2.750000,9.500000);
\draw[very thick, black] (3.750000,9.000000) -- (3.750000,10.000000);
\draw[very thick, black] (3.000000,9.500000) -- (3.750000,9.500000);
\draw[very thick, black] (3.750000,9.750000) -- (4.000000,9.750000);
\draw[very thick, black] (4.000000,9.750000) -- (5.000000,9.750000);
\draw[very thick, black] (4.750000,10.000000) -- (4.750000,9.750000);
\draw[very thick, black] (4.500000,9.000000) -- (4.500000,9.750000);
\draw[very thick, black] (5.750000,9.000000) -- (5.750000,10.000000);
\draw[very thick, black] (5.000000,9.750000) -- (5.750000,9.750000);
\draw[very thick, black] (5.750000,9.500000) -- (6.000000,9.500000);
\draw[very thick, black] (6.000000,9.500000) -- (7.000000,9.500000);
\draw[very thick, black] (6.250000,10.000000) -- (6.250000,9.500000);
\draw[very thick, black] (6.750000,9.000000) -- (6.750000,9.500000);
\draw[very thick, black] (7.500000,9.000000) -- (7.500000,10.000000);
\draw[very thick, black] (7.000000,9.500000) -- (7.500000,9.500000);
\draw[very thick, black] (7.500000,9.250000) -- (8.000000,9.250000);
\draw[very thick, black] (8.000000,9.250000) -- (9.000000,9.250000);
\draw[very thick, black] (8.250000,10.000000) -- (8.250000,9.250000);
\draw[very thick, black] (8.750000,9.000000) -- (8.750000,9.250000);
\draw[very thick, black] (9.750000,9.000000) -- (9.750000,10.000000);
\draw[very thick, black] (9.000000,9.250000) -- (9.750000,9.250000);
\draw[very thick, black] (9.750000,9.750000) -- (10.000000,9.750000);
\draw[very thick, black] (10.000000,9.750000) -- (11.000000,9.750000);
\draw[very thick, black] (10.250000,10.000000) -- (10.250000,9.750000);
\draw[very thick, black] (10.500000,9.000000) -- (10.500000,9.750000);
\draw[very thick, black] (11.750000,9.000000) -- (11.750000,10.000000);
\draw[very thick, black] (11.000000,9.750000) -- (11.750000,9.750000);
\draw[very thick, black] (11.750000,9.500000) -- (12.000000,9.500000);
\draw[very thick, black] (0.500000,10.000000) -- (0.500000,11.000000);
\draw[very thick, black] (0.000000,10.250000) -- (0.500000,10.250000);
\draw[very thick, black] (0.500000,10.750000) -- (1.000000,10.750000);
\draw[very thick, black] (1.000000,10.750000) -- (2.000000,10.750000);
\draw[very thick, black] (1.500000,11.000000) -- (1.500000,10.750000);
\draw[very thick, black] (1.250000,10.000000) -- (1.250000,10.750000);
\draw[very thick, black] (2.250000,10.000000) -- (2.250000,11.000000);
\draw[very thick, black] (2.000000,10.750000) -- (2.250000,10.750000);
\draw[very thick, black] (2.250000,10.500000) -- (3.000000,10.500000);
\draw[very thick, black] (3.000000,10.500000) -- (4.000000,10.500000);
\draw[very thick, black] (3.500000,11.000000) -- (3.500000,10.500000);
\draw[very thick, black] (3.750000,10.000000) -- (3.750000,10.500000);
\draw[very thick, black] (4.750000,10.000000) -- (4.750000,11.000000);
\draw[very thick, black] (4.000000,10.500000) -- (4.750000,10.500000);
\draw[very thick, black] (4.750000,10.250000) -- (5.000000,10.250000);
\draw[very thick, black] (5.000000,10.250000) -- (6.000000,10.250000);
\draw[very thick, black] (5.250000,11.000000) -- (5.250000,10.250000);
\draw[very thick, black] (5.750000,10.000000) -- (5.750000,10.250000);
\draw[very thick, black] (6.250000,10.000000) -- (6.250000,11.000000);
\draw[very thick, black] (6.000000,10.250000) -- (6.250000,10.250000);
\draw[very thick, black] (6.250000,10.750000) -- (7.000000,10.750000);
\draw[very thick, black] (7.000000,10.750000) -- (8.000000,10.750000);
\draw[very thick, black] (7.750000,11.000000) -- (7.750000,10.750000);
\draw[very thick, black] (7.500000,10.000000) -- (7.500000,10.750000);
\draw[very thick, black] (8.250000,10.000000) -- (8.250000,11.000000);
\draw[very thick, black] (8.000000,10.750000) -- (8.250000,10.750000);
\draw[very thick, black] (8.250000,10.500000) -- (9.000000,10.500000);
\draw[very thick, black] (9.000000,10.500000) -- (10.000000,10.500000);
\draw[very thick, black] (9.500000,11.000000) -- (9.500000,10.500000);
\draw[very thick, black] (9.750000,10.000000) -- (9.750000,10.500000);
\draw[very thick, black] (10.250000,10.000000) -- (10.250000,11.000000);
\draw[very thick, black] (10.000000,10.500000) -- (10.250000,10.500000);
\draw[very thick, black] (10.250000,10.750000) -- (11.000000,10.750000);
\draw[very thick, black] (11.000000,10.750000) -- (12.000000,10.750000);
\draw[very thick, black] (11.500000,11.000000) -- (11.500000,10.750000);
\draw[very thick, black] (11.750000,10.000000) -- (11.750000,10.750000);
\draw[very thick, black] (0.000000,11.750000) -- (1.000000,11.750000);
\draw[very thick, black] (0.250000,12.000000) -- (0.250000,11.750000);
\draw[very thick, black] (0.500000,11.000000) -- (0.500000,11.750000);
\draw[very thick, black] (1.500000,11.000000) -- (1.500000,12.000000);
\draw[very thick, black] (1.000000,11.750000) -- (1.500000,11.750000);
\draw[very thick, black] (1.500000,11.250000) -- (2.000000,11.250000);
\draw[very thick, black] (2.000000,11.250000) -- (3.000000,11.250000);
\draw[very thick, black] (2.500000,12.000000) -- (2.500000,11.250000);
\draw[very thick, black] (2.250000,11.000000) -- (2.250000,11.250000);
\draw[very thick, black] (3.500000,11.000000) -- (3.500000,12.000000);
\draw[very thick, black] (3.000000,11.250000) -- (3.500000,11.250000);
\draw[very thick, black] (3.500000,11.500000) -- (4.000000,11.500000);
\draw[very thick, black] (4.000000,11.500000) -- (5.000000,11.500000);
\draw[very thick, black] (4.500000,12.000000) -- (4.500000,11.500000);
\draw[very thick, black] (4.750000,11.000000) -- (4.750000,11.500000);
\draw[very thick, black] (5.250000,11.000000) -- (5.250000,12.000000);
\draw[very thick, black] (5.000000,11.500000) -- (5.250000,11.500000);
\draw[very thick, black] (5.250000,11.250000) -- (6.000000,11.250000);
\draw[very thick, black] (6.000000,11.250000) -- (7.000000,11.250000);
\draw[very thick, black] (6.500000,12.000000) -- (6.500000,11.250000);
\draw[very thick, black] (6.250000,11.000000) -- (6.250000,11.250000);
\draw[very thick, black] (7.750000,11.000000) -- (7.750000,12.000000);
\draw[very thick, black] (7.000000,11.250000) -- (7.750000,11.250000);
\draw[very thick, black] (7.750000,11.750000) -- (8.000000,11.750000);
\draw[very thick, black] (8.000000,11.750000) -- (9.000000,11.750000);
\draw[very thick, black] (8.500000,12.000000) -- (8.500000,11.750000);
\draw[very thick, black] (8.250000,11.000000) -- (8.250000,11.750000);
\draw[very thick, black] (9.500000,11.000000) -- (9.500000,12.000000);
\draw[very thick, black] (9.000000,11.750000) -- (9.500000,11.750000);
\draw[very thick, black] (9.500000,11.500000) -- (10.000000,11.500000);
\draw[very thick, black] (10.000000,11.500000) -- (11.000000,11.500000);
\draw[very thick, black] (10.750000,12.000000) -- (10.750000,11.500000);
\draw[very thick, black] (10.250000,11.000000) -- (10.250000,11.500000);
\draw[very thick, black] (11.500000,11.000000) -- (11.500000,12.000000);
\draw[very thick, black] (11.000000,11.500000) -- (11.500000,11.500000);
\draw[very thick, black] (11.500000,11.250000) -- (12.000000,11.250000);
%\draw[dashed, gray] (0,0) grid (12,12);
\draw[gray] (0,0) rectangle (12,12);
\end{tikzpicture}

==> result_n_3.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]}]
\draw[very thick, black] (0.250000,0.000000) -- (0.250000,1.000000);
\draw[very thick, black] (0.000000,0.500000) -- (0.250000,0.500000);
\draw[very thick, black] (0.250000,0.250000) -- (1.000000,0.250000);
\draw[very thick, black] (1.000000,0.250000) -- (2.000000,0.250000);
\draw[very thick, black] (1.750000,1.000000) -- (1.750000,0.250000);
\draw[very thick, black] (1.250000,0.000000) -- (1.250000,0.250000);
\draw[very thick, black] (2.750000,0.000000) -- (2.750000,1.000000);
\draw[very thick, black] (2.000000,0.250000) -- (2.750000,0.250000);
\draw[very thick, black] (2.750000,0.500000) -- (3.000000,0.500000);
\draw[very thick, black] (3.250000,0.000000) -- (3.250000,1.000000);
\draw[very thick, black] (3.000000,0.500000) -- (3.250000,0.500000);
\draw[very thick, black] (3.250000,0.250000) -- (4.000000,0.250000);
\draw[very thick, black] (4.250000,0.000000) -- (4.250000,1.000000);
\draw[very thick, black] (4.000000,0.250000) -- (4.250000,0.250000);
\draw[very thick, black] (4.250000,0.750000) -- (5.000000,0.750000);
\draw[very thick, black] (5.000000,0.750000) -- (6.000000,0.750000);
\draw[very thick, black] (5.750000,1.000000) -- (5.750000,0.750000);
\draw[very thick, black] (5.250000,0.000000) -- (5.250000,0.750000);
\draw[very thick, black] (6.000000,0.750000) -- (7.000000,0.750000);
\draw[very thick, black] (6.750000,1.000000) -- (6.750000,0.750000);
\draw[very thick, black] (6.250000,0.000000) -- (6.250000,0.750000);
\draw[very thick, black] (7.000000,0.750000) -- (8.000000,0.750000);
\draw[very thick, black] (7.500000,1.000000) -- (7.500000,0.750000);
\draw[very thick, black] (7.750000,0.000000) -- (7.750000,0.750000);
\draw[very thick, black] (8.750000,0.000000) -- (8.750000,1.000000);
\draw[very thick, black] (8.000000,0.750000) -- (8.750000,0.750000);
\draw[very thick, black] (8.750000,0.500000) -- (9.000000,0.500000);
\draw[very thick, black] (9.000000,0.500000) -- (10.000000,0.500000);
\draw[very thick, black] (9.750000,1.000000) -- (9.750000,0.500000);
\draw[very thick, black] (9.250000,0.000000) -- (9.250000,0.500000);
\draw[very thick, black] (10.750000,0.000000) -- (10.750000,1.000000);
\draw[very thick, black] (10.000000,0.500000) -- (10.750000,0.500000);
\draw[very thick, black] (10.750000,0.750000) -- (11.000000,0.750000);
\draw[very thick, black] (11.000000,0.750000) -- (12.000000,0.750000);
\draw[very thick, black] (11.500000,1.000000) -- (11.500000,0.750000);
\draw[very thick, black] (11.750000,0.000000) -- (11.750000,0.750000);
\draw[very thick, black] (0.000000,1.750000) -- (1.000000,1.750000);
\draw[very thick, black] (0.750000,2.000000) -- (0.750000,1.750000);
\draw[very thick, black] (0.250000,1.000000) -- (0.250000,1.750000);
\draw[very thick, black] (1.750000,1.000000) -- (1.750000,2.000000);
\draw[very thick, black] (1.000000,1.750000) -- (1.750000,1.750000);
\draw[very thick, black] (1.750000,1.500000) -- (2.000000,1.500000);
\draw[very thick, black] (2.000000,1.500000) -- (3.000000,1.500000);
\draw[very thick, black] (2.250000,2.000000) -- (2.250000,1.500000);
\draw[very thick, black] (2.750000,1.000000) -- (2.750000,1.500000);
\draw[very thick, black] (3.250000,1.000000) -- (3.250000,2.000000);
\draw[very thick, black] (3.000000,1.500000) -- (3.250000,1.500000);
\draw[very thick, black] (3.250000,1.750000) -- (4.000000,1.750000);
\draw[very thick, black] (4.000000,1.750000) -- (5.000000,1.750000);
\draw[very thick, black] (4.750000,2.000000) -- (4.750000,1.750000);
\draw[very thick, black] (4.250000,1.000000) -- (4.250000,1.750000);
\draw[very thick, black] (5.750000,1.000000) -- (5.750000,2.000000);
\draw[very thick, black] (5.000000,1.750000) -- (5.750000,1.750000);
\draw[very thick, black] (5.750000,1.500000) -- (6.000000,1.500000);
\draw[very thick, black] (6.750000,1.000000) -- (6.750000,2.000000);
\draw[very thick, black] (6.000000,1.500000) -- (6.750000,1.500000);
\draw[very thick, black] (6.750000,1.250000) -- (7.000000,1.250000);
\draw[very thick, black] (7.000000,1.250000) -- (8.000000,1.250000);
\draw[very thick, black] (7.750000,2.000000) -- (7.750000,1.250000);
\draw[very thick, black] (7.500000,1.000000) -- (7.500000,1.250000);
\draw[very thick, black] (8.000000,1.250000) -- (9.000000,1.250000);
\draw[very thick, black] (8.250000,2.000000) -- (8.250000,1.250000);
\draw[very thick, black] (8.750000,1.000000) -- (8.750000,1.250000);
\draw[very thick, black] (9.750000,1.000000) -- (9.750000,2.000000);
\draw[very thick, black] (9.000000,1.250000) -- (9.750000,1.250000);
\draw[very thick, black] (9.750000,1.750000) -- (10.000000,1.750000);
\draw[very thick, black] (10.000000,1.750000) -- (11.000000,1.750000);
\draw[very thick, black] (10.250000,2.000000) -- (10.250000,1.750000);
\draw[very thick, black] (10.750000,1.000000) -- (10.750000,1.750000);
\draw[very thick, black] (11.500000,1.000000) -- (11.500000,2.000000);
\draw[very thick, black] (11.000000,1.750000) -- (11.500000,1.750000);
\draw[very thick, black] (11.500000,1.500000) -- (12.000000,1.500000);
\draw[very thick, black] (0.000000,2.500000) -- (1.000000,2.500000);
\draw[very thick, black] (0.250000,3.000000) -- (0.250000,2.500000);
\draw[very thick, black] (0.750000,2.000000) -- (0.750000,2.500000);
\draw[very thick, black] (1.750000,2.000000) -- (1.750000,3.000000);
\draw[very thick, black] (1.000000,2.500000) -- (1.750000,2.500000);
\draw[very thick, black] (1.750000,2.750000) -- (2.000000,2.750000);
\draw[very thick, black] (2.250000,2.000000) -- (2.250000,3.000000);
\draw[very thick, black] (2.000000,2.750000) -- (2.250000,2.750000);
\draw[very thick, black] (2.250000,2.250000) -- (3.000000,2.250000);
\draw[very thick, black] (3.000000,2.250000) -- (4.000000,2.250000);
\draw[very thick, black] (3.750000,3.000000) -- (3.750000,2.250000);
\draw[very thick, black] (3.250000,2.000000) -- (3.250000,2.250000);
\draw[very thick, black] (4.000000,2.250000) -- (5.000000,2.250000);
\draw[very thick, black] (4.250000,3.000000) -- (4.250000,2.250000);
\draw[very thick, black] (4.750000,2.000000) -- (4.750000,2.250000);
\draw[very thick, black] (5.000000,2.250000) -- (6.000000,2.250000);
\draw[very thick, black] (5.250000,3.000000) -- (5.250000,2.250000);
\draw[very thick, black] (5.750000,2.000000) -- (5.750000,2.250000);
\draw[very thick, black] (6.750000,2.000000) -- (6.750000,3.000000);
\draw[very thick, black] (6.000000,2.250000) -- (6.750000,2.250000);
\draw[very thick, black] (6.750000,2.750000) -- (7.000000,2.750000);
\draw[very thick, black] (7.000000,2.750000) -- (8.000000,2.750000);
\draw[very thick, black] (7.500000,3.000000) -- (7.500000,2.750000);
\draw[very thick, black] (7.750000,2.000000) -- (7.750000,2.750000);
\draw[very thick, black] (8.250000,2.000000) -- (8.250000,3.000000);
\draw[very thick, black] (8.000000,2.750000) -- (8.250000,2.750000);
\draw[very thick, black] (8.250000,2.250000) -- (9.000000,2.250000);
\draw[very thick, black] (9.000000,2.250000) -- (10.000000,2.250000);
\draw[very thick, black] (9.500000,3.000000) -- (9.500000,2.250000);
\draw[very thick, black] (9.750000,2.000000) -- (9.750000,2.250000);
\draw[very thick, black] (10.250000,2.000000) -- (10.250000,3.000000);
\draw[very thick, black] (10.000000,2.250000) -- (10.250000,2.250000);
\draw[very thick, black] (10.250000,2.500000) -- (11.000000,2.500000);
\draw[very thick, black] (11.000000,2.500000) -- (12.000000,2.500000);
\draw[very thick, black] (11.750000,3.000000) -- (11.750000,2.500000);
\draw[very thick, black] (11.500000,2.000000) -- (11.500000,2.500000);
\draw[very thick, black] (0.000000,3.250000) -- (1.000000,3.250000);
\draw[very thick, black] (0.500000,4.000000) -- (0.500000,3.250000);
\draw[very thick, black] (0.250000,3.000000) -- (0.250000,3.250000);
\draw[very thick, black] (1.750000,3.000000) -- (1.750000,4.000000);
\draw[very thick, black] (1.000000,3.250000) -- (1.750000,3.250000);
\draw[very thick, black] (1.750000,3.500000) -- (2.000000,3.500000);
\draw[very thick, black] (2.000000,3.500000) -- (3.000000,3.500000);
\draw[very thick, black] (2.500000,4.000000) -- (2.500000,3.500000);
\draw[very thick, black] (2.250000,3.000000) -- (2.250000,3.500000);
\draw[very thick, black] (3.750000,3.000000) -- (3.750000,4.000000);
\draw[very thick, black] (3.000000,3.500000) -- (3.750000,3.500000);
\draw[very thick, black] (3.750000,3.250000) -- (4.000000,3.250000);
\draw[very thick, black] (4.250000,3.000000) -- (4.250000,4.000000);
\draw[very thick, black] (4.000000,3.250000) -- (4.250000,3.250000);
\draw[very thick, black] (4.250000,3.750000) -- (5.000000,3.750000);
\draw[very thick, black] (5.250000,3.000000) -- (5.250000,4.000000);
\draw[very thick, black] (5.000000,3.750000) -- (5.250000,3.750000);
\draw[very thick, black] (5.250000,3.500000) -- (6.000000,3.500000);
\draw[very thick, black] (6.000000,3.500000) -- (7.000000,3.500000);
\draw[very thick, black] (6.250000,4.000000) -- (6.250000,3.500000);
\draw[very thick, black] (6.750000,3.000000) -- (6.750000,3.500000);
\draw[very thick, black] (7.500000,3.000000) -- (7.500000,4.000000);
\draw[very thick, black] (7.000000,3.500000) -- (7.500000,3.500000);
\draw[very thick, black] (7.500000,3.250000) -- (8.000000,3.250000);
\draw[very thick, black] (8.250000,3.000000) -- (8.250000,4.000000);
\draw[very thick, black] (8.000000,3.250000) -- (8.250000,3.250000);
\draw[very thick, black] (8.250000,3.750000) -- (9.000000,3.750000);
\draw[very thick, black] (9.000000,3.750000) -- (10.000000,3.750000);
\draw[very thick, black] (9.750000,4.000000) -- (9.750000,3.750000);
\draw[very thick, black] (9.500000,3.000000) -- (9.500000,3.750000);
\draw[very thick, black] (10.000000,3.750000) -- (11.000000,3.750000);
\draw[very thick, black] (10.750000,4.000000) -- (10.750000,3.750000);
\draw[very thick, black] (10.250000,3.000000) -- (10.250000,3.750000);
\draw[very thick, black] (11.750000,3.000000) -- (11.750000,4.000000);
\draw[very thick, black] (11.000000,3.750000) -- (11.750000,3.750000);
\draw[very thick, black] (11.750000,3.500000) -- (12.000000,3.500000);
\draw[very thick, black] (0.500000,4.000000) -- (0.500000,5.000000);
\draw[very thick, black] (0.000000,4.250000) -- (0.500000,4.250000);
\draw[very thick, black] (0.500000,4.750000) -- (1.000000,4.750000);
\draw[very thick, black] (1.000000,4.750000) -- (2.000000,4.750000);
\draw[very thick, black] (1.250000,5.000000) -- (1.250000,4.750000);
\draw[very thick, black] (1.750000,4.000000) -- (1.750000,4.750000);
\draw[very thick, black] (2.500000,4.000000) -- (2.500000,5.000000);
\draw[very thick, black] (2.000000,4.750000) -- (2.500000,4.750000);
\draw[very thick, black] (2.500000,4.500000) -- (3.000000,4.500000);
\draw[very thick, black] (3.750000,4.000000) -- (3.750000,5.000000);
\draw[very thick, black] (3.000000,4.500000) -- (3.750000,4.500000);
\draw[very thick, black] (3.750000,4.750000) -- (4.000000,4.750000);
\draw[very thick, black] (4.250000,4.000000) -- (4.250000,5.000000);
\draw[very thick, black] (4.000000,4.750000) -- (4.250000,4.750000);
\draw[very thick, black] (4.250000,4.250000) -- (5.000000,4.250000);
\draw[very thick, black] (5.000000,4.250000) -- (6.000000,4.250000);
\draw[very thick, black] (5.500000,5.000000) -- (5.500000,4.250000);
\draw[very thick, black] (5.250000,4.000000) -- (5.250000,4.250000);
\draw[very thick, black] (6.250000,4.000000) -- (6.250000,5.000000);
\draw[very thick, black] (6.000000,4.250000) -- (6.250000,4.250000);
\draw[very thick, black] (6.250000,4.750000) -- (7.000000,4.750000);
\draw[very thick, black] (7.000000,4.750000) -- (8.000000,4.750000);
\draw[very thick, black] (7.750000,5.000000) -- (7.750000,4.750000);
\draw[very thick, black] (7.500000,4.000000) -- (7.500000,4.750000);
\draw[very thick, black] (8.250000,4.000000) -- (8.250000,5.000000);
\draw[very thick, black] (8.000000,4.750000) -- (8.250000,4.750000);
\draw[very thick, black] (8.250000,4.500000) -- (9.000000,4.500000);
\draw[very thick, black] (9.000000,4.500000) -- (10.000000,4.500000);
\draw[very thick, black] (9.250000,5.000000) -- (9.250000,4.500000);
\draw[very thick, black] (9.750000,4.000000) -- (9.750000,4.500000);
\draw[very thick, black] (10.750000,4.000000) -- (10.750000,5.000000);
\draw[very thick, black] (10.000000,4.500000) -- (10.750000,4.500000);
\draw[very thick, black] (10.750000,4.250000) -- (11.000000,4.250000);
\draw[very thick, black] (11.750000,4.000000) -- (11.750000,5.000000);
\draw[very thick, black] (11.000000,4.250000) -- (11.750000,4.250000);
\draw[very thick, black] (11.750000,4.750000) -- (12.000000,4.750000);
\draw[very thick, black] (0.000000,5.750000) -- (1.000000,5.750000);
\draw[very thick, black] (0.750000,6.000000) -- (0.750000,5.750000);
\draw[very thick, black] (0.500000,5.000000) -- (0.500000,5.750000);
\draw[very thick, black] (1.250000,5.000000) -- (1.250000,6.000000);
\draw[very thick, black] (1.000000,5.750000) -- (1.250000,5.750000);
\draw[very thick, black] (1.250000,5.250000) -- (2.000000,5.250000);
\draw[very thick, black] (2.000000,5.250000) -- (3.000000,5.250000);
\draw[very thick, black] (2.250000,6.000000) -- (2.250000,5.250000);
\draw[very thick, black] (2.500000,5.000000) -- (2.500000,5.250000);
\draw[very thick, black] (3.750000,5.000000) -- (3.750000,6.000000);
\draw[very thick, black] (3.000000,5.250000) -- (3.750000,5.250000);
\draw[very thick, black] (3.750000,5.750000) -- (4.000000,5.750000);
\draw[very thick, black] (4.000000,5.750000) -- (5.000000,5.750000);
\draw[very thick, black] (4.500000,6.000000) -- (4.500000,5.750000);
\draw[very thick, black] (4.250000,5.000000) -- (4.250000,5.750000);
\draw[very thick, black] (5.500000,5.000000) -- (5.500000,6.000000);
\draw[very thick, black] (5.000000,5.750000) -- (5.500000,5.750000);
\draw[very thick, black] (5.500000,5.250000) -- (6.000000,5.250000);
\draw[very thick, black] (6.250000,5.000000) -- (6.250000,6.000000);
\draw[very thick, black] (6.000000,5.250000) -- (6.250000,5.250000);
\draw[very thick, black] (6.250000,5.500000) -- (7.000000,5.500000);
\draw[very thick, black] (7.000000,5.500000) -- (8.000000,5.500000);
\draw[very thick, black] (7.500000,6.000000) -- (7.500000,5.500000);
\draw[very thick, black] (7.750000,5.000000) -- (7.750000,5.500000);
\draw[very thick, black] (8.000000,5.500000) -- (9.000000,5.500000);
\draw[very thick, black] (8.500000,6.000000) -- (8.500000,5.500000);
\draw[very thick, black] (8.250000,5.000000) -- (8.250000,5.500000);
\draw[very thick, black] (9.250000,5.000000) -- (9.250000,6.000000);
\draw[very thick, black] (9.000000,5.500000) -- (9.250000,5.500000);
\draw[very thick, black] (9.250000,5.750000) -- (10.000000,5.750000);
\draw[very thick, black] (10.000000,5.750000) -- (11.000000,5.750000);
\draw[very thick, black] (10.250000,6.000000) -- (10.250000,5.750000);
\draw[very thick, black] (10.750000,5.000000) -- (10.750000,5.750000);
\draw[very thick, black] (11.000000,5.750000) -- (12.000000,5.750000);
\draw[very thick, black] (11.500000,6.000000) -- (11.500000,5.750000);
\draw[very thick, black] (11.750000,5.000000) -- (11.750000,5.750000);
\draw[very thick, black] (0.000000,6.750000) -- (1.000000,6.750000);
\draw[very thick, black] (0.500000,7.000000) -- (0.500000,6.750000);
\draw[very thick, black] (0.750000,6.000000) -- (0.750000,6.750000);
\draw[very thick, black] (1.250000,6.000000) -- (1.250000,7.000000);
\draw[very thick, black] (1.000000,6.750000) -- (1.250000,6.750000);
\draw[very thick, black] (1.250000,6.500000) -- (2.000000,6.500000);
\draw[very thick, black] (2.250000,6.000000) -- (2.250000,7.000000);
\draw[very thick, black] (2.000000,6.500000) -- (2.250000,6.500000);
\draw[very thick, black] (2.250000,6.250000) -- (3.000000,6.250000);
\draw[very thick, black] (3.000000,6.250000) -- (4.000000,6.250000);
\draw[very thick, black] (3.250000,7.000000) -- (3.250000,6.250000);
\draw[very thick, black] (3.750000,6.000000) -- (3.750000,6.250000);
\draw[very thick, black] (4.500000,6.000000) -- (4.500000,7.000000);
\draw[very thick, black] (4.000000,6.250000) -- (4.500000,6.250000);
\draw[very thick, black] (4.500000,6.750000) -- (5.000000,6.750000);
\draw[very thick, black] (5.000000,6.750000) -- (6.000000,6.750000);
\draw[very thick, black] (5.250000,7.000000) -- (5.250000,6.750000);
\draw[very thick, black] (5.500000,6.000000) -- (5.500000,6.750000);
\draw[very thick, black] (6.250000,6.000000) -- (6.250000,7.000000);
\draw[very thick, black] (6.000000,6.750000) -- (6.250000,6.750000);
\draw[very thick, black] (6.250000,6.250000) -- (7.000000,6.250000);
\draw[very thick, black] (7.000000,6.250000) -- (8.000000,6.250000);
\draw[very thick, black] (7.750000,7.000000) -- (7.750000,6.250000);
\draw[very thick, black] (7.500000,6.000000) -- (7.500000,6.250000);
\draw[very thick, black] (8.000000,6.250000) -- (9.000000,6.250000);
\draw[very thick, black] (8.250000,7.000000) -- (8.250000,6.250000);
\draw[very thick, black] (8.500000,6.000000) -- (8.500000,6.250000);
\draw[very thick, black] (9.250000,6.000000) -- (9.250000,7.000000);
\draw[very thick, black] (9.000000,6.250000) -- (9.250000,6.250000);
\draw[very thick, black] (9.250000,6.500000) -- (10.000000,6.500000);
\draw[very thick, black] (10.250000,6.000000) -- (10.250000,7.000000);
\draw[very thick, black] (10.000000,6.500000) -- (10.250000,6.500000);
\draw[very thick, black] (10.250000,6.250000) -- (11.000000,6.250000);
\draw[very thick, black] (11.000000,6.250000) -- (12.000000,6.250000);
\draw[very thick, black] (11.750000,7.000000) -- (11.750000,6.250000);
\draw[very thick, black] (11.500000,6.000000) -- (11.500000,6.250000);
\draw[very thick, black] (0.000000,7.250000) -- (1.000000,7.250000);
\draw[very thick, black] (0.250000,8.000000) -- (0.250000,7.250000);
\draw[very thick, black] (0.500000,7.000000) -- (0.500000,7.250000);
\draw[very thick, black] (1.000000,7.250000) -- (2.000000,7.250000);
\draw[very thick, black] (1.500000,8.000000) -- (1.500000,7.250000);
\draw[very thick, black] (1.250000,7.000000) -- (1.250000,7.250000);
\draw[very thick, black] (2.000000,7.250000) -- (3.000000,7.250000);
\draw[very thick, black] (2.750000,8.000000) -- (2.750000,7.250000);
\draw[very thick, black] (2.250000,7.000000) -- (2.250000,7.250000);
\draw[very thick, black] (3.250000,7.000000) -- (3.250000,8.000000);
\draw[very thick, black] (3.000000,7.250000) -- (3.250000,7.250000);
\draw[very thick, black] (3.250000,7.750000) -- (4.000000,7.750000);
\draw[very thick, black] (4.500000,7.000000) -- (4.500000,8.000000);
\draw[very thick, black] (4.000000,7.750000) -- (4.500000,7.750000);
\draw[very thick, black] (4.500000,7.500000) -- (5.000000,7.500000);
\draw[very thick, black] (5.250000,7.000000) -- (5.250000,8.000000);
\draw[very thick, black] (5.000000,7.500000) -- (5.250000,7.500000);
\draw[very thick, black] (5.250000,7.750000) -- (6.000000,7.750000);
\draw[very thick, black] (6.000000,7.750000) -- (7.000000,7.750000);
\draw[very thick, black] (6.500000,8.000000) -- (6.500000,7.750000);
\draw[very thick, black] (6.250000,7.000000) -- (6.250000,7.750000);
\draw[very thick, black] (7.750000,7.000000) -- (7.750000,8.000000);
\draw[very thick, black] (7.000000,7.750000) -- (7.750000,7.750000);
\draw[very thick, black] (7.750000,7.500000) -- (8.000000,7.500000);
\draw[very thick, black] (8.000000,7.500000) -- (9.000000,7.500000);
\draw[very thick, black] (8.750000,8.000000) -- (8.750000,7.500000);
\draw[very thick, black] (8.250000,7.000000) -- (8.250000,7.500000);
\draw[very thick, black] (9.250000,7.000000) -- (9.250000,8.000000);
\draw[very thick, black] (9.000000,7.500000) -- (9.250000,7.500000);
\draw[very thick, black] (9.250000,7.250000) -- (10.000000,7.250000);
\draw[very thick, black] (10.000000,7.250000) -- (11.000000,7.250000);
\draw[very thick, black] (10.500000,8.000000) -- (10.500000,7.250000);
\draw[very thick, black] (10.250000,7.000000) -- (10.250000,7.250000);
\draw[very thick, black] (11.750000,7.000000) -- (11.750000,8.000000);
\draw[very thick, black] (11.000000,7.250000) -- (11.750000,7.250000);
\draw[very thick, black] (11.750000,7.500000) -- (12.000000,7.500000);
\draw[very thick, black] (0.250000,8.000000) -- (0.250000,9.000000);
\draw[very thick, black] (0.000000,8.750000) -- (0.250000,8.750000);
\draw[very thick, black] (0.250000,8.250000) -- (1.000000,8.250000);
\draw[very thick, black] (1.000000,8.250000) -- (2.000000,8.250000);
\draw[very thick, black] (1.250000,9.000000) -- (1.250000,8.250000);
\draw[very thick, black] (1.500000,8.000000) -- (1.500000,8.250000);
\draw[very thick, black] (2.750000,8.000000) -- (2.750000,9.000000);
\draw[very thick, black] (2.000000,8.250000) -- (2.750000,8.250000);
\draw[very thick, black] (2.750000,8.750000) -- (3.000000,8.750000);
\draw[very thick, black] (3.000000,8.750000) -- (4.000000,8.750000);
\draw[very thick, black] (3.500000,9.000000) -- (3.500000,8.750000);
\draw[very thick, black] (3.250000,8.000000) -- (3.250000,8.750000);
\draw[very thick, black] (4.500000,8.000000) -- (4.500000,9.000000);
\draw[very thick, black] (4.000000,8.750000) -- (4.500000,8.750000);
\draw[very thick, black] (4.500000,8.250000) -- (5.000000,8.250000);
\draw[very thick, black] (5.000000,8.250000) -- (6.000000,8.250000);
\draw[very thick, black] (5.500000,9.000000) -- (5.500000,8.250000);
\draw[very thick, black] (5.250000,8.000000) -- (5.250000,8.250000);
\draw[very thick, black] (6.000000,8.250000) -- (7.000000,8.250000);
\draw[very thick, black] (6.750000,9.000000) -- (6.750000,8.250000);
\draw[very thick, black] (6.500000,8.000000) -- (6.500000,8.250000);
\draw[very thick, black] (7.000000,8.250000) -- (8.000000,8.250000);
\draw[very thick, black] (7.250000,9.000000) -- (7.250000,8.250000);
\draw[very thick, black] (7.750000,8.000000) -- (7.750000,8.250000);
\draw[very thick, black] (8.750000,8.000000) -- (8.750000,9.000000);
\draw[very thick, black] (8.000000,8.250000) -- (8.750000,8.250000);
\draw[very thick, black] (8.750000,8.750000) -- (9.000000,8.750000);
\draw[very thick, black] (9.000000,8.750000) -- (10.000000,8.750000);
\draw[very thick, black] (9.500000,9.000000) -- (9.500000,8.750000);
\draw[very thick, black] (9.250000,8.000000) -- (9.250000,8.750000);
\draw[very thick, black] (10.000000,8.750000) -- (11.000000,8.750000);
\draw[very thick, black] (10.250000,9.000000) -- (10.250000,8.750000);
\draw[very thick, black] (10.500000,8.000000) -- (10.500000,8.750000);
\draw[very thick, black] (11.750000,8.000000) -- (11.750000,9.000000);
\draw[very thick, black] (11.000000,8.750000) -- (11.750000,8.750000);
\draw[very thick, black] (11.750000,8.500000) -- (12.000000,8.500000);
\draw[very thick, black] (0.000000,9.250000) -- (1.000000,9.250000);
\draw[very thick, black] (0.500000,10.000000) -- (0.500000,9.250000);
\draw[very thick, black] (0.250000,9.000000) -- (0.250000,9.250000);
\draw[very thick, black] (1.250000,9.000000) -- (1.250000,10.000000);
\draw[very thick, black] (1.000000,9.250000) -- (1.250000,9.250000);
\draw[very thick, black] (1.250000,9.500000) -- (2.000000,9.500000);
\draw[very thick, black] (2.000000,9.500000) -- (3.000000,9.500000);
\draw[very thick, black] (2.500000,10.000000) -- (2.500000,9.500000);
\draw[very thick, black] (2.750000,9.000000) -- (2.750000,9.500000);
\draw[very thick, black] (3.000000,9.500000) -- (4.000000,9.500000);
\draw[very thick, black] (3.750000,10.000000) -- (3.750000,9.500000);
\draw[very thick, black] (3.500000,9.000000) -- (3.500000,9.500000);
\draw[very thick, black] (4.000000,9.500000) -- (5.000000,9.500000);
\draw[very thick, black] (4.750000,10.000000) -- (4.750000,9.500000);
\draw[very thick, black] (4.500000,9.000000) -- (4.500000,9.500000);
\draw[very thick, black] (5.500000,9.000000) -- (5.500000,10.000000);
\draw[very thick, black] (5.000000,9.500000) -- (5.500000,9.500000);
\draw[very thick, black] (5.500000,9.750000) -- (6.000000,9.750000);
\draw[very thick, black] (6.000000,9.750000) -- (7.000000,9.750000);
\draw[very thick, black] (6.250000,10.000000) -- (6.250000,9.750000);
\draw[very thick, black] (6.750000,9.000000) -- (6.750000,9.750000);
\draw[very thick, black] (7.250000,9.000000) -- (7.250000,10.000000);
\draw[very thick, black] (7.000000,9.750000) -- (7.250000,9.750000);
\draw[very thick, black] (7.250000,9.250000) -- (8.000000,9.250000);
\draw[very thick, black] (8.000000,9.250000) -- (9.000000,9.250000);
\draw[very thick, black] (8.250000,10.000000) -- (8.250000,9.250000);
\draw[very thick, black] (8.750000,9.000000) -- (8.750000,9.250000);
\draw[very thick, black] (9.500000,9.000000) -- (9.500000,10.000000);
\draw[very thick, black] (9.000000,9.250000) -- (9.500000,9.250000);
\draw[very thick, black] (9.500000,9.750000) -- (10.000000,9.750000);
\draw[very thick, black] (10.000000,9.750000) -- (11.000000,9.750000);
\draw[very thick, black] (10.750000,10.000000) -- (10.750000,9.750000);
\draw[very thick, black] (10.250000,9.000000) -- (10.250000,9.750000);
\draw[very thick, black] (11.750000,9.000000) -- (11.750000,10.000000);
\draw[very thick, black] (11.000000,9.750000) -- (11.750000,9.750000);
\draw[very thick, black] (11.750000,9.500000) -- (12.000000,9.500000);
\draw[very thick, black] (0.000000,10.750000) -- (1.000000,10.750000);
\draw[very thick, black] (0.750000,11.000000) -- (0.750000,10.750000);
\draw[very thick, black] (0.500000,10.000000) -- (0.500000,10.750000);
\draw[very thick, black] (1.250000,10.000000) -- (1.250000,11.000000);
\draw[very thick, black] (1.000000,10.750000) -- (1.250000,10.750000);
\draw[very thick, black] (1.250000,10.250000) -- (2.000000,10.250000);
\draw[very thick, black] (2.500000,10.000000) -- (2.500000,11.000000);
\draw[very thick, black] (2.000000,10.250000) -- (2.500000,10.250000);
\draw[very thick, black] (2.500000,10.500000) -- (3.000000,10.500000);
\draw[very thick, black] (3.000000,10.500000) -- (4.000000,10.500000);
\draw[very thick, black] (3.500000,11.000000) -- (3.500000,10.500000);
\draw[very thick, black] (3.750000,10.000000) -- (3.750000,10.500000);
\draw[very thick, black] (4.750000,10.000000) -- (4.750000,11.000000);
\draw[very thick, black] (4.000000,10.500000) -- (4.750000,10.500000);
\draw[very thick, black] (4.750000,10.750000) -- (5.000000,10.750000);
\draw[very thick, black] (5.500000,10.000000) -- (5.500000,11.000000);
\draw[very thick, black] (5.000000,10.750000) -- (5.500000,10.750000);
\draw[very thick, black] (5.500000,10.250000) -- (6.000000,10.250000);
\draw[very thick, black] (6.250000,10.000000) -- (6.250000,11.000000);
\draw[very thick, black] (6.000000,10.250000) -- (6.250000,10.250000);
\draw[very thick, black] (6.250000,10.500000) -- (7.000000,10.500000);
\draw[very thick, black] (7.000000,10.500000) -- (8.000000,10.500000);
\draw[very thick, black] (7.750000,11.000000) -- (7.750000,10.500000);
\draw[very thick, black] (7.250000,10.000000) -- (7.250000,10.500000);
\draw[very thick, black] (8.250000,10.000000) -- (8.250000,11.000000);
\draw[very thick, black] (8.000000,10.500000) -- (8.250000,10.500000);
\draw[very thick, black] (8.250000,10.250000) -- (9.000000,10.250000);
\draw[very thick, black] (9.500000,10.000000) -- (9.500000,11.000000);
\draw[very thick, black] (9.000000,10.250000) -- (9.500000,10.250000);
\draw[very thick, black] (9.500000,10.750000) -- (10.000000,10.750000);
\draw[very thick, black] (10.750000,10.000000) -- (10.750000,11.000000);
\draw[very thick, black] (10.000000,10.750000) -- (10.750000,10.750000);
\draw[very thick, black] (10.750000,10.250000) -- (11.000000,10.250000);
\draw[very thick, black] (11.000000,10.250000) -- (12.000000,10.250000);
\draw[very thick, black] (11.250000,11.000000) -- (11.250000,10.250000);
\draw[very thick, black] (11.750000,10.000000) -- (11.750000,10.250000);
\draw[very thick, black] (0.000000,11.500000) -- (1.000000,11.500000);
\draw[very thick, black] (0.250000,12.000000) -- (0.250000,11.500000);
\draw[very thick, black] (0.750000,11.000000) -- (0.750000,11.500000);
\draw[very thick, black] (1.000000,11.500000) -- (2.000000,11.500000);
\draw[very thick, black] (1.500000,12.000000) -- (1.500000,11.500000);
\draw[very thick, black] (1.250000,11.000000) -- (1.250000,11.500000);
\draw[very thick, black] (2.000000,11.500000) -- (3.000000,11.500000);
\draw[very thick, black] (2.250000,12.000000) -- (2.250000,11.500000);
\draw[very thick, black] (2.500000,11.000000) -- (2.500000,11.500000);
\draw[very thick, black] (3.500000,11.000000) -- (3.500000,12.000000);
\draw[very thick, black] (3.000000,11.500000) -- (3.500000,11.500000);
\draw[very thick, black] (3.500000,11.750000) -- (4.000000,11.750000);
\draw[very thick, black] (4.750000,11.000000) -- (4.750000,12.000000);
\draw[very thick, black] (4.000000,11.750000) -- (4.750000,11.750000);
\draw[very thick, black] (4.750000,11.500000) -- (5.000000,11.500000);
\draw[very thick, black] (5.500000,11.000000) -- (5.500000,12.000000);
\draw[very thick, black] (5.000000,11.500000) -- (5.500000,11.500000);
\draw[very thick, black] (5.500000,11.750000) -- (6.000000,11.750000);
\draw[very thick, black] (6.000000,11.750000) -- (7.000000,11.750000);
\draw[very thick, black] (6.500000,12.000000) -- (6.500000,11.750000);
\draw[very thick, black] (6.250000,11.000000) -- (6.250000,11.750000);
\draw[very thick, black] (7.750000,11.000000) -- (7.750000,12.000000);
\draw[very thick, black] (7.000000,11.750000) -- (7.750000,11.750000);
\draw[very thick, black] (7.750000,11.250000) -- (8.000000,11.250000);
\draw[very thick, black] (8.000000,11.250000) -- (9.000000,11.250000);
\draw[very thick, black] (8.500000,12.000000) -- (8.500000,11.250000);
\draw[very thick, black] (8.250000,11.000000) -- (8.250000,11.250000);
\draw[very thick, black] (9.500000,11.000000) -- (9.500000,12.000000);
\draw[very thick, black] (9.000000,11.250000) -- (9.500000,11.250000);
\draw[very thick, black] (9.500000,11.500000) -- (10.000000,11.500000);
\draw[very thick, black] (10.000000,11.500000) -- (11.000000,11.500000);
\draw[very thick, black] (10.250000,12.000000) -- (10.250000,11.500000);
\draw[very thick, black] (10.750000,11.000000) -- (10.750000,11.500000);
\draw[very thick, black] (11.250000,11.000000) -- (11.250000,12.000000);
\draw[very thick, black] (11.000000,11.500000) -- (11.250000,11.500000);
\draw[very thick, black] (11.250000,11.250000) -- (12.000000,11.250000);
%\draw[dashed, gray] (0,0) grid (12,12);
\draw[gray] (0,0) rectangle (12,12);
\end{tikzpicture}

==> result_n_5.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]}]
\draw[very thick, black] (0.250000,0.000000) -- (0.250000,1.000000);
\draw[very thick, black] (0.000000,0.500000) -- (0.250000,0.500000);
\draw[very thick, black] (0.250000,0.250000) -- (1.000000,0.250000);
\draw[very thick, black] (1.000000,0.250000) -- (2.000000,0.250000);
\draw[very thick, black] (1.750000,1.000000) -- (1.750000,0.250000);
\draw[very thick, black] (1.250000,0.000000) -- (1.250000,0.250000);
\draw[very thick, black] (2.750000,0.000000) -- (2.750000,1.000000);
\draw[very thick, black] (2.000000,0.250000) -- (2.750000,0.250000);
\draw[very thick, black] (2.750000,0.500000) -- (3.000000,0.500000);
\draw[very thick, black] (3.250000,0.000000) -- (3.250000,1.000000);
\draw[very thick, black] (3.000000,0.500000) -- (3.250000,0.500000);
\draw[very thick, black] (3.250000,0.250000) -- (4.000000,0.250000);
\draw[very thick, black] (4.500000,0.000000) -- (4.500000,1.000000);
\draw[very thick, black] (4.000000,0.250000) -- (4.500000,0.250000);
\draw[very thick, black] (4.500000,0.750000) -- (5.000000,0.750000);
\draw[very thick, black] (5.000000,0.750000) -- (6.000000,0.750000);
\draw[very thick, black] (5.500000,1.000000) -- (5.500000,0.750000);
\draw[very thick, black] (5.750000,0.000000) -- (5.750000,0.750000);
\draw[very thick, black] (6.500000,0.000000) -- (6.500000,1.000000);
\draw[very thick, black] (6.000000,0.750000) -- (6.500000,0.750000);
\draw[very thick, black] (6.500000,0.250000) -- (7.000000,0.250000);
\draw[very thick, black] (7.000000,0.250000) -- (8.000000,0.250000);
\draw[very thick, black] (7.750000,1.000000) -- (7.750000,0.250000);
\draw[very thick, black] (7.250000,0.000000) -- (7.250000,0.250000);
\draw[very thick, black] (8.250000,0.000000) -- (8.250000,1.000000);
\draw[very thick, black] (8.000000,0.250000) -- (8.250000,0.250000);
\draw[very thick, black] (8.250000,0.750000) -- (9.000000,0.750000);
\draw[very thick, black] (9.250000,0.000000) -- (9.250000,1.000000);
\draw[very thick, black] (9.000000,0.750000) -- (9.250000,0.750000);
\draw[very thick, black] (9.250000,0.500000) -- (10.000000,0.500000);
\draw[very thick, black] (10.750000,0.000000) -- (10.750000,1.000000);
\draw[very thick, black] (10.000000,0.500000) -- (10.750000,0.500000);
\draw[very thick, black] (10.750000,0.250000) -- (11.000000,0.250000);
\draw[very thick, black] (11.000000,0.250000) -- (12.000000,0.250000);
\draw[very thick, black] (11.500000,1.000000) -- (11.500000,0.250000);
\draw[very thick, black] (11.250000,0.000000) -- (11.250000,0.250000);
\draw[very thick, black] (0.000000,1.750000) -- (1.000000,1.750000);
\draw[very thick, black] (0.750000,2.000000) -- (0.750000,1.750000);
\draw[very thick, black] (0.250000,1.000000) -- (0.250000,1.750000);
\draw[very thick, black] (1.750000,1.000000) -- (1.750000,2.000000);
\draw[very thick, black] (1.000000,1.750000) -- (1.750000,1.750000);
\draw[very thick, black] (1.750000,1.500000) -- (2.000000,1.500000);
\draw[very thick, black] (2.000000,1.500000) -- (3.000000,1.500000);
\draw[very thick, black] (2.250000,2.000000) -- (2.250000,1.500000);
\draw[very thick, black] (2.750000,1.000000) -- (2.750000,1.500000);
\draw[very thick, black] (3.250000,1.000000) -- (3.250000,2.000000);
\draw[very thick, black] (3.000000,1.500000) -- (3.250000,1.500000);
\draw[very thick, black] (3.250000,1.750000) -- (4.000000,1.750000);
\draw[very thick, black] (4.000000,1.750000) -- (5.000000,1.750000);
\draw[very thick, black] (4.250000,2.000000) -- (4.250000,1.750000);
\draw[very thick, black] (4.500000,1.000000) -- (4.500000,1.750000);
\draw[very thick, black] (5.500000,1.000000) -- (5.500000,2.000000);
\draw[very thick, black] (5.000000,1.750000) -- (5.500000,1.750000);
\draw[very thick, black] (5.500000,1.500000) -- (6.000000,1.500000);
\draw[very thick, black] (6.000000,1.500000) -- (7.000000,1.500000);
\draw[very thick, black] (6.250000,2.000000) -- (6.250000,1.500000);
\draw[very thick, black] (6.500000,1.000000) -- (6.500000,1.500000);
\draw[very thick, black] (7.750000,1.000000) -- (7.750000,2.000000);
\draw[very thick, black] (7.000000,1.500000) -- (7.750000,1.500000);
\draw[very thick, black] (7.750000,1.750000) -- (8.000000,1.750000);
\draw[very thick, black] (8.250000,1.000000) -- (8.250000,2.000000);
\draw[very thick, black] (8.000000,1.750000) -- (8.250000,1.750000);
\draw[very thick, black] (8.250000,1.250000) -- (9.000000,1.250000);
\draw[very thick, black] (9.250000,1.000000) -- (9.250000,2.000000);
\draw[very thick, black] (9.000000,1.250000) -- (9.250000,1.250000);
\draw[very thick, black] (9.250000,1.750000) -- (10.000000,1.750000);
\draw[very thick, black] (10.000000,1.750000) -- (11.000000,1.750000);
\draw[very thick, black] (10.250000,2.000000) -- (10.250000,1.750000);
\draw[very thick, black] (10.750000,1.000000) -- (10.750000,1.750000);
\draw[very thick, black] (11.500000,1.000000) -- (11.500000,2.000000);
\draw[very thick, black] (11.000000,1.750000) -- (11.500000,1.750000);
\draw[very thick, black] (11.500000,1.500000) -- (12.000000,1.500000);
\draw[very thick, black] (0.000000,2.500000) -- (1.000000,2.500000);
\draw[very thick, black] (0.500000,3.000000) -- (0.500000,2.500000);
\draw[very thick, black] (0.750000,2.000000) -- (0.750000,2.500000);
\draw[very thick, black] (1.750000,2.000000) -- (1.750000,3.000000);
\draw[very thick, black] (1.000000,2.500000) -- (1.750000,2.500000);
\draw[very thick, black] (1.750000,2.750000) -- (2.000000,2.750000);
\draw[very thick, black] (2.250000,2.000000) -- (2.250000,3.000000);
\draw[very thick, black] (2.000000,2.750000) -- (2.250000,2.750000);
\draw[very thick, black] (2.250000,2.500000) -- (3.000000,2.500000);
\draw[very thick, black] (3.000000,2.500000) -- (4.000000,2.500000);
\draw[very thick, black] (3.750000,3.000000) -- (3.750000,2.500000);
\draw[very thick, black] (3.250000,2.000000) -- (3.250000,2.500000);
\draw[very thick, black] (4.000000,2.500000) -- (5.000000,2.500000);
\draw[very thick, black] (4.750000,3.000000) -- (4.750000,2.500000);
\draw[very thick, black] (4.250000,2.000000) -- (4.250000,2.500000);
\draw[very thick, black] (5.000000,2.500000) -- (6.000000,2.500000);
\draw[very thick, black] (5.250000,3.000000) -- (5.250000,2.500000);
\draw[very thick, black] (5.500000,2.000000) -- (5.500000,2.500000);
\draw[very thick, black] (6.000000,2.500000) -- (7.000000,2.500000);
\draw[very thick, black] (6.750000,3.000000) -- (6.750000,2.500000);
\draw[very thick, black] (6.250000,2.000000) -- (6.250000,2.500000);
\draw[very thick, black] (7.750000,2.000000) -- (7.750000,3.000000);
\draw[very thick, black] (7.000000,2.500000) -- (7.750000,2.500000);
\draw[very thick, black] (7.750000,2.250000) -- (8.000000,2.250000);
\draw[very thick, black] (8.250000,2.000000) -- (8.250000,3.000000);
\draw[very thick, black] (8.000000,2.250000) -- (8.250000,2.250000);
\draw[very thick, black] (8.250000,2.500000) -- (9.000000,2.500000);
\draw[very thick, black] (9.000000,2.500000) -- (10.000000,2.500000);
\draw[very thick, black] (9.750000,3.000000) -- (9.750000,2.500000);
\draw[very thick, black] (9.250000,2.000000) -- (9.250000,2.500000);
\draw[very thick, black] (10.000000,2.500000) -- (11.000000,2.500000);
\draw[very thick, black] (10.750000,3.000000) -- (10.750000,2.500000);
\draw[very thick, black] (10.250000,2.000000) -- (10.250000,2.500000);
\draw[very thick, black] (11.000000,2.500000) -- (12.000000,2.500000);
\draw[very thick, black] (11.750000,3.000000) -- (11.750000,2.500000);
\draw[very thick, black] (11.500000,2.000000) -- (11.500000,2.500000);
\draw[very thick, black] (0.000000,3.750000) -- (1.000000,3.750000);
\draw[very thick, black] (0.750000,4.000000) -- (0.750000,3.750000);
\draw[very thick, black] (0.500000,3.000000) -- (0.500000,3.750000);
\draw[very thick, black] (1.750000,3.000000) -- (1.750000,4.000000);
\draw[very thick, black] (1.000000,3.750000) -- (1.750000,3.750000);
\draw[very thick, black] (1.750000,3.500000) -- (2.000000,3.500000);
\draw[very thick, black] (2.000000,3.500000) -- (3.000000,3.500000);
\draw[very thick, black] (2.500000,4.000000) -- (2.500000,3.500000);
\draw[very thick, black] (2.250000,3.000000) -- (2.250000,3.500000);
\draw[very thick, black] (3.750000,3.000000) -- (3.750000,4.000000);
\draw[very thick, black] (3.000000,3.500000) -- (3.750000,3.500000);
\draw[very thick, black] (3.750000,3.250000) -- (4.000000,3.250000);
\draw[very thick, black] (4.750000,3.000000) -- (4.750000,4.000000);
\draw[very thick, black] (4.000000,3.250000) -- (4.750000,3.250000);
\draw[very thick, black] (4.750000,3.500000) -- (5.000000,3.500000);
\draw[very thick, black] (5.250000,3.000000) -- (5.250000,4.000000);
\draw[very thick, black] (5.000000,3.500000) -- (5.250000,3.500000);
\draw[very thick, black] (5.250000,3.250000) -- (6.000000,3.250000);
\draw[very thick, black] (6.750000,3.000000) -- (6.750000,4.000000);
\draw[very thick, black] (6.000000,3.250000) -- (6.750000,3.250000);
\draw[very thick, black] (6.750000,3.500000) -- (7.000000,3.500000);
\draw[very thick, black] (7.750000,3.000000) -- (7.750000,4.000000);
\draw[very thick, black] (7.000000,3.500000) -- (7.750000,3.500000);
\draw[very thick, black] (7.750000,3.250000) -- (8.000000,3.250000);
\draw[very thick, black] (8.000000,3.250000) -- (9.000000,3.250000);
\draw[very thick, black] (8.500000,4.000000) -- (8.500000,3.250000);
\draw[very thick, black] (8.250000,3.000000) -- (8.250000,3.250000);
\draw[very thick, black] (9.750000,3.000000) -- (9.750000,4.000000);
\draw[very thick, black] (9.000000,3.250000) -- (9.750000,3.250000);
\draw[very thick, black] (9.750000,3.500000) -- (10.000000,3.500000);
\draw[very thick, black] (10.000000,3.500000) -- (11.000000,3.500000);
\draw[very thick, black] (10.500000,4.000000) -- (10.500000,3.500000);
\draw[very thick, black] (10.750000,3.000000) -- (10.750000,3.500000);
\draw[very thick, black] (11.750000,3.000000) -- (11.750000,4.000000);
\draw[very thick, black] (11.000000,3.500000) -- (11.750000,3.500000);
\draw[very thick, black] (11.750000,3.250000) -- (12.000000,3.250000);
\draw[very thick, black] (0.750000,4.000000) -- (0.750000,5.000000);
\draw[very thick, black] (0.000000,4.250000) -- (0.750000,4.250000);
\draw[very thick, black] (0.750000,4.500000) -- (1.000000,4.500000);
\draw[very thick, black] (1.750000,4.000000) -- (1.750000,5.000000);
\draw[very thick, black] (1.000000,4.500000) -- (1.750000,4.500000);
\draw[very thick, black] (1.750000,4.250000) -- (2.000000,4.250000);
\draw[very thick, black] (2.500000,4.000000) -- (2.500000,5.000000);
\draw[very thick, black] (2.000000,4.250000) -- (2.500000,4.250000);
\draw[very thick, black] (2.500000,4.500000) -- (3.000000,4.500000);
\draw[very thick, black] (3.750000,4.000000) -- (3.750000,5.000000);
\draw[very thick, black] (3.000000,4.500000) -- (3.750000,4.500000);
\draw[very thick, black] (3.750000,4.750000) -- (4.000000,4.750000);
\draw[very thick, black] (4.750000,4.000000) -- (4.750000,5.000000);
\draw[very thick, black] (4.000000,4.750000) -- (4.750000,4.750000);
\draw[very thick, black] (4.750000,4.250000) -- (5.000000,4.250000);
\draw[very thick, black] (5.000000,4.250000) -- (6.000000,4.250000);
\draw[very thick, black] (5.500000,5.000000) -- (5.500000,4.250000);
\draw[very thick, black] (5.250000,4.000000) -- (5.250000,4.250000);
\draw[very thick, black] (6.750000,4.000000) -- (6.750000,5.000000);
\draw[very thick, black] (6.000000,4.250000) -- (6.750000,4.250000);
\draw[very thick, black] (6.750000,4.500000) -- (7.000000,4.500000);
\draw[very thick, black] (7.000000,4.500000) -- (8.000000,4.500000);
\draw[very thick, black] (7.250000,5.000000) -- (7.250000,4.500000);
\draw[very thick, black] (7.750000,4.000000) -- (7.750000,4.500000);
\draw[very thick, black] (8.500000,4.000000) -- (8.500000,5.000000);
\draw[very thick, black] (8.000000,4.500000) -- (8.500000,4.500000);
\draw[very thick, black] (8.500000,4.250000) -- (9.000000,4.250000);
\draw[very thick, black] (9.000000,4.250000) -- (10.000000,4.250000);
\draw[very thick, black] (9.500000,5.000000) -- (9.500000,4.250000);
\draw[very thick, black] (9.750000,4.000000) -- (9.750000,4.250000);
\draw[very thick, black] (10.500000,4.000000) -- (10.500000,5.000000);
\draw[very thick, black] (10.000000,4.250000) -- (10.500000,4.250000);
\draw[very thick, black] (10.500000,4.500000) -- (11.000000,4.500000);
\draw[very thick, black] (11.000000,4.500000) -- (12.000000,4.500000);
\draw[very thick, black] (11.250000,5.000000) -- (11.250000,4.500000);
\draw[very thick, black] (11.750000,4.000000) -- (11.750000,4.500000);
\draw[very thick, black] (0.000000,5.500000) -- (1.000000,5.500000);
\draw[very thick, black] (0.250000,6.000000) -- (0.250000,5.500000);
\draw[very thick, black] (0.750000,5.000000) -- (0.750000,5.500000);
\draw[very thick, black] (1.750000,5.000000) -- (1.750000,6.000000);
\draw[very thick, black] (1.000000,5.500000) -- (1.750000,5.500000);
\draw[very thick, black] (1.750000,5.250000) -- (2.000000,5.250000);
\draw[very thick, black] (2.000000,5.250000) -- (3.000000,5.250000);
\draw[very thick, black] (2.250000,6.000000) -- (2.250000,5.250000);
\draw[very thick, black] (2.500000,5.000000) -- (2.500000,5.250000);
\draw[very thick, black] (3.750000,5.000000) -- (3.750000,6.000000);
\draw[very thick, black] (3.000000,5.250000) -- (3.750000,5.250000);
\draw[very thick, black] (3.750000,5.750000) -- (4.000000,5.750000);
\draw[very thick, black] (4.000000,5.750000) -- (5.000000,5.750000);
\draw[very thick, black] (4.250000,6.000000) -- (4.250000,5.750000);
\draw[very thick, black] (4.750000,5.000000) -- (4.750000,5.750000);
\draw[very thick, black] (5.500000,5.000000) -- (5.500000,6.000000);
\draw[very thick, black] (5.000000,5.750000) -- (5.500000,5.750000);
\draw[very thick, black] (5.500000,5.250000) -- (6.000000,5.250000);
\draw[very thick, black] (6.750000,5.000000) -- (6.750000,6.000000);
\draw[very thick, black] (6.000000,5.250000) -- (6.750000,5.250000);
\draw[very thick, black] (6.750000,5.750000) -- (7.000000,5.750000);
\draw[very thick, black] (7.000000,5.750000) -- (8.000000,5.750000);
\draw[very thick, black] (7.500000,6.000000) -- (7.500000,5.750000);
\draw[very thick, black] (7.250000,5.000000) -- (7.250000,5.750000);
\draw[very thick, black] (8.500000,5.000000) -- (8.500000,6.000000);
\draw[very thick, black] (8.000000,5.750000) -- (8.500000,5.750000);
\draw[very thick, black] (8.500000,5.500000) -- (9.000000,5.500000);
\draw[very thick, black] (9.000000,5.500000) -- (10.000000,5.500000);
\draw[very thick, black] (9.250000,6.000000) -- (9.250000,5.500000);
\draw[very thick, black] (9.500000,5.000000) -- (9.500000,5.500000);
\draw[very thick, black] (10.000000,5.500000) -- (11.000000,5.500000);
\draw[very thick, black] (10.250000,6.000000) -- (10.250000,5.500000);
\draw[very thick, black] (10.500000,5.000000) -- (10.500000,5.500000);
\draw[very thick, black] (11.250000,5.000000) -- (11.250000,6.000000);
\draw[very thick, black] (11.000000,5.500000) -- (11.250000,5.500000);
\draw[very thick, black] (11.250000,5.250000) -- (12.000000,5.250000);
\draw[very thick, black] (0.250000,6.000000) -- (0.250000,7.000000);
\draw[very thick, black] (0.000000,6.500000) -- (0.250000,6.500000);
\draw[very thick, black] (0.250000,6.250000) -- (1.000000,6.250000);
\draw[very thick, black] (1.000000,6.250000) -- (2.000000,6.250000);
\draw[very thick, black] (1.250000,7.000000) -- (1.250000,6.250000);
\draw[very thick, black] (1.750000,6.000000) -- (1.750000,6.250000);
\draw[very thick, black] (2.000000,6.250000) -- (3.000000,6.250000);
\draw[very thick, black] (2.750000,7.000000) -- (2.750000,6.250000);
\draw[very thick, black] (2.250000,6.000000) -- (2.250000,6.250000);
\draw[very thick, black] (3.000000,6.250000) -- (4.000000,6.250000);
\draw[very thick, black] (3.500000,7.000000) -- (3.500000,6.250000);
\draw[very thick, black] (3.750000,6.000000) -- (3.750000,6.250000);
\draw[very thick, black] (4.250000,6.000000) -- (4.250000,7.000000);
\draw[very thick, black] (4.000000,6.250000) -- (4.250000,6.250000);
\draw[very thick, black] (4.250000,6.750000) -- (5.000000,6.750000);
\draw[very thick, black] (5.000000,6.750000) -- (6.000000,6.750000);
\draw[very thick, black] (5.750000,7.000000) -- (5.750000,6.750000);
\draw[very thick, black] (5.500000,6.000000) -- (5.500000,6.750000);
\draw[very thick, black] (6.750000,6.000000) -- (6.750000,7.000000);
\draw[very thick, black] (6.000000,6.750000) -- (6.750000,6.750000);
\draw[very thick, black] (6.750000,6.250000) -- (7.000000,6.250000);
\draw[very thick, black] (7.000000,6.250000) -- (8.000000,6.250000);
\draw[very thick, black] (7.750000,7.000000) -- (7.750000,6.250000);
\draw[very thick, black] (7.500000,6.000000) -- (7.500000,6.250000);
\draw[very thick, black] (8.000000,6.250000) -- (9.000000,6.250000);
\draw[very thick, black] (8.250000,7.000000) -- (8.250000,6.250000);
\draw[very thick, black] (8.500000,6.000000) -- (8.500000,6.250000);
\draw[very thick, black] (9.250000,6.000000) -- (9.250000,7.000000);
\draw[very thick, black] (9.000000,6.250000) -- (9.250000,6.250000);
\draw[very thick, black] (9.250000,6.750000) -- (10.000000,6.750000);
\draw[very thick, black] (10.000000,6.750000) -- (11.000000,6.750000);
\draw[very thick, black] (10.500000,7.000000) -- (10.500000,6.750000);
\draw[very thick, black] (10.250000,6.000000) -- (10.250000,6.750000);
\draw[very thick, black] (11.250000,6.000000) -- (11.250000,7.000000);
\draw[very thick, black] (11.000000,6.750000) -- (11.250000,6.750000);
\draw[very thick, black] (11.250000,6.500000) -- (12.000000,6.500000);
\draw[very thick, black] (0.000000,7.250000) -- (1.000000,7.250000);
\draw[very thick, black] (0.750000,8.000000) -- (0.750000,7.250000);
\draw[very thick, black] (0.250000,7.000000) -- (0.250000,7.250000);
\draw[very thick, black] (1.250000,7.000000) -- (1.250000,8.000000);
\draw[very thick, black] (1.000000,7.250000) -- (1.250000,7.250000);
\draw[very thick, black] (1.250000,7.500000) -- (2.000000,7.500000);
\draw[very thick, black] (2.750000,7.000000) -- (2.750000,8.000000);
\draw[very thick, black] (2.000000,7.500000) -- (2.750000,7.500000);
\draw[very thick, black] (2.750000,7.250000) -- (3.000000,7.250000);
\draw[very thick, black] (3.000000,7.250000) -- (4.000000,7.250000);
\draw[very thick, black] (3.750000,8.000000) -- (3.750000,7.250000);
\draw[very thick, black] (3.500000,7.000000) -- (3.500000,7.250000);
\draw[very thick, black] (4.250000,7.000000) -- (4.250000,8.000000);
\draw[very thick, black] (4.000000,7.250000) -- (4.250000,7.250000);
\draw[very thick, black] (4.250000,7.500000) -- (5.000000,7.500000);
\draw[very thick, black] (5.750000,7.000000) -- (5.750000,8.000000);
\draw[very thick, black] (5.000000,7.500000) -- (5.750000,7.500000);
\draw[very thick, black] (5.750000,7.750000) -- (6.000000,7.750000);
\draw[very thick, black] (6.000000,7.750000) -- (7.000000,7.750000);
\draw[very thick, black] (6.250000,8.000000) -- (6.250000,7.750000);
\draw[very thick, black] (6.750000,7.000000) -- (6.750000,7.750000);
\draw[very thick, black] (7.750000,7.000000) -- (7.750000,8.000000);
\draw[very thick, black] (7.000000,7.750000) -- (7.750000,7.750000);
\draw[very thick, black] (7.750000,7.250000) -- (8.000000,7.250000);
\draw[very thick, black] (8.000000,7.250000) -- (9.000000,7.250000);
\draw[very thick, black] (8.750000,8.000000) -- (8.750000,7.250000);
\draw[very thick, black] (8.250000,7.000000) -- (8.250000,7.250000);
\draw[very thick, black] (9.250000,7.000000) -- (9.250000,8.000000);
\draw[very thick, black] (9.000000,7.250000) -- (9.250000,7.250000);
\draw[very thick, black] (9.250000,7.750000) -- (10.000000,7.750000);
\draw[very thick, black] (10.000000,7.750000) -- (11.000000,7.750000);
\draw[very thick, black] (10.250000,8.000000) -- (10.250000,7.750000);
\draw[very thick, black] (10.500000,7.000000) -- (10.500000,7.750000);
\draw[very thick, black] (11.250000,7.000000) -- (11.250000,8.000000);
\draw[very thick, black] (11.000000,7.750000) -- (11.250000,7.750000);
\draw[very thick, black] (11.250000,7.250000) -- (12.000000,7.250000);
\draw[very thick, black] (0.750000,8.000000) -- (0.750000,9.000000);
\draw[very thick, black] (0.000000,8.250000) -- (0.750000,8.250000);
\draw[very thick, black] (0.750000,8.750000) -- (1.000000,8.750000);
\draw[very thick, black] (1.000000,8.750000) -- (2.000000,8.750000);
\draw[very thick, black] (1.750000,9.000000) -- (1.750000,8.750000);
\draw[very thick, black] (1.250000,8.000000) -- (1.250000,8.750000);
\draw[very thick, black] (2.750000,8.000000) -- (2.750000,9.000000);
\draw[very thick, black] (2.000000,8.750000) -- (2.750000,8.750000);
\draw[very thick, black] (2.750000,8.500000) -- (3.000000,8.500000);
\draw[very thick, black] (3.000000,8.500000) -- (4.000000,8.500000);
\draw[very thick, black] (3.500000,9.000000) -- (3.500000,8.500000);
\draw[very thick, black] (3.750000,8.000000) -- (3.750000,8.500000);
\draw[very thick, black] (4.250000,8.000000) -- (4.250000,9.000000);
\draw[very thick, black] (4.000000,8.500000) -- (4.250000,8.500000);
\draw[very thick, black] (4.250000,8.750000) -- (5.000000,8.750000);
\draw[very thick, black] (5.750000,8.000000) -- (5.750000,9.000000);
\draw[very thick, black] (5.000000,8.750000) -- (5.750000,8.750000);
\draw[very thick, black] (5.750000,8.250000) -- (6.000000,8.250000);
\draw[very thick, black] (6.000000,8.250000) -- (7.000000,8.250000);
\draw[very thick, black] (6.500000,9.000000) -- (6.500000,8.250000);
\draw[very thick, black] (6.250000,8.000000) -- (6.250000,8.250000);
\draw[very thick, black] (7.000000,8.250000) -- (8.000000,8.250000);
\draw[very thick, black] (7.500000,9.000000) -- (7.500000,8.250000);
\draw[very thick, black] (7.750000,8.000000) -- (7.750000,8.250000);
\draw[very thick, black] (8.750000,8.000000) -- (8.750000,9.000000);
\draw[very thick, black] (8.000000,8.250000) -- (8.750000,8.250000);
\draw[very thick, black] (8.750000,8.750000) -- (9.000000,8.750000);
\draw[very thick, black] (9.000000,8.750000) -- (10.000000,8.750000);
\draw[very thick, black] (9.750000,9.000000) -- (9.750000,8.750000);
\draw[very thick, black] (9.250000,8.000000) -- (9.250000,8.750000);
\draw[very thick, black] (10.000000,8.750000) -- (11.000000,8.750000);
\draw[very thick, black] (10.500000,9.000000) -- (10.500000,8.750000);
\draw[very thick, black] (10.250000,8.000000) -- (10.250000,8.750000);
\draw[very thick, black] (11.250000,8.000000) -- (11.250000,9.000000);
\draw[very thick, black] (11.000000,8.750000) -- (11.250000,8.750000);
\draw[very thick, black] (11.250000,8.250000) -- (12.000000,8.250000);
\draw[very thick, black] (0.000000,9.250000) -- (1.000000,9.250000);
\draw[very thick, black] (0.250000,10.000000) -- (0.250000,9.250000);
\draw[very thick, black] (0.750000,9.000000) -- (0.750000,9.250000);
\draw[very thick, black] (1.750000,9.000000) -- (1.750000,10.000000);
\draw[very thick, black] (1.000000,9.250000) -- (1.750000,9.250000);
\draw[very thick, black] (1.750000,9.750000) -- (2.000000,9.750000);
\draw[very thick, black] (2.000000,9.750000) -- (3.000000,9.750000);
\draw[very thick, black] (2.250000,10.000000) -- (2.250000,9.750000);
\draw[very thick, black] (2.750000,9.000000) -- (2.750000,9.750000);
\draw[very thick, black] (3.500000,9.000000) -- (3.500000,10.000000);
\draw[very thick, black] (3.000000,9.750000) -- (3.500000,9.750000);
\draw[very thick, black] (3.500000,9.500000) -- (4.000000,9.500000);
\draw[very thick, black] (4.000000,9.500000) -- (5.000000,9.500000);
\draw[very thick, black] (4.750000,10.000000) -- (4.750000,9.500000);
\draw[very thick, black] (4.250000,9.000000) -- (4.250000,9.500000);
\draw[very thick, black] (5.000000,9.500000) -- (6.000000,9.500000);
\draw[very thick, black] (5.250000,10.000000) -- (5.250000,9.500000);
\draw[very thick, black] (5.750000,9.000000) -- (5.750000,9.500000);
\draw[very thick, black] (6.000000,9.500000) -- (7.000000,9.500000);
\draw[very thick, black] (6.250000,10.000000) -- (6.250000,9.500000);
\draw[very thick, black] (6.500000,9.000000) -- (6.500000,9.500000);
\draw[very thick, black] (7.500000,9.000000) -- (7.500000,10.000000);
\draw[very thick, black] (7.000000,9.500000) -- (7.500000,9.500000);
\draw[very thick, black] (7.500000,9.250000) -- (8.000000,9.250000);
\draw[very thick, black] (8.000000,9.250000) -- (9.000000,9.250000);
\draw[very thick, black] (8.250000,10.000000) -- (8.250000,9.250000);
\draw[very thick, black] (8.750000,9.000000) -- (8.750000,9.250000);
\draw[very thick, black] (9.750000,9.000000) -- (9.750000,10.000000);
\draw[very thick, black] (9.000000,9.250000) -- (9.750000,9.250000);
\draw[very thick, black] (9.750000,9.500000) -- (10.000000,9.500000);
\draw[very thick, black] (10.000000,9.500000) -- (11.000000,9.500000);
\draw[very thick, black] (10.750000,10.000000) -- (10.750000,9.500000);
\draw[very thick, black] (10.500000,9.000000) -- (10.500000,9.500000);
\draw[very thick, black] (11.250000,9.000000) -- (11.250000,10.000000);
\draw[very thick, black] (11.000000,9.500000) -- (11.250000,9.500000);
\draw[very thick, black] (11.250000,9.750000) -- (12.000000,9.750000);
\draw[very thick, black] (0.000000,10.250000) -- (1.000000,10.250000);
\draw[very thick, black] (0.500000,11.000000) -- (0.500000,10.250000);
\draw[very thick, black] (0.250000,10.000000) -- (0.250000,10.250000);
\draw[very thick, black] (1.750000,10.000000) -- (1.750000,11.000000);
\draw[very thick, black] (1.000000,10.250000) -- (1.750000,10.250000);
\draw[very thick, black] (1.750000,10.500000) -- (2.000000,10.500000);
\draw[very thick, black] (2.250000,10.000000) -- (2.250000,11.000000);
\draw[very thick, black] (2.000000,10.500000) -- (2.250000,10.500000);
\draw[very thick, black] (2.250000,10.750000) -- (3.000000,10.750000);
\draw[very thick, black] (3.500000,10.000000) -- (3.500000,11.000000);
\draw[very thick, black] (3.000000,10.750000) -- (3.500000,10.750000);
\draw[very thick, black] (3.500000,10.500000) -- (4.000000,10.500000);
\draw[very thick, black] (4.750000,10.000000) -- (4.750000,11.000000);
\draw[very thick, black] (4.000000,10.500000) -- (4.750000,10.500000);
\draw[very thick, black] (4.750000,10.750000) -- (5.000000,10.750000);
\draw[very thick, black] (5.000000,10.750000) -- (6.000000,10.750000);
\draw[very thick, black] (5.500000,11.000000) -- (5.500000,10.750000);
\draw[very thick, black] (5.250000,10.000000) -- (5.250000,10.750000);
\draw[very thick, black] (6.000000,10.750000) -- (7.000000,10.750000);
\draw[very thick, black] (6.750000,11.000000) -- (6.750000,10.750000);
\draw[very thick, black] (6.250000,10.000000) -- (6.250000,10.750000);
\draw[very thick, black] (7.500000,10.000000) -- (7.500000,11.000000);
\draw[very thick, black] (7.000000,10.750000) -- (7.500000,10.750000);
\draw[very thick, black] (7.500000,10.250000) -- (8.000000,10.250000);
\draw[very thick, black] (8.250000,10.000000) -- (8.250000,11.000000);
\draw[very thick, black] (8.000000,10.250000) -- (8.250000,10.250000);
\draw[very thick, black] (8.250000,10.500000) -- (9.000000,10.500000);
\draw[very thick, black] (9.750000,10.000000) -- (9.750000,11.000000);
\draw[very thick, black] (9.000000,10.500000) -- (9.750000,10.500000);
\draw[very thick, black] (9.750000,10.750000) -- (10.000000,10.750000);
\draw[very thick, black] (10.750000,10.000000) -- (10.750000,11.000000);
\draw[very thick, black] (10.000000,10.750000) -- (10.750000,10.750000);
\draw[very thick, black] (10.750000,10.500000) -- (11.000000,10.500000);
\draw[very thick, black] (11.000000,10.500000) -- (12.000000,10.500000);
\draw[very thick, black] (11.500000,11.000000) -- (11.500000,10.500000);
\draw[very thick, black] (11.250000,10.000000) -- (11.250000,10.500000);
\draw[very thick, black] (0.000000,11.250000) -- (1.000000,11.250000);
\draw[very thick, black] (0.250000,12.000000) -- (0.250000,11.250000);
\draw[very thick, black] (0.500000,11.000000) -- (0.500000,11.250000);
\draw[very thick, black] (1.000000,11.250000) -- (2.000000,11.250000);
\draw[very thick, black] (1.500000,12.000000) -- (1.500000,11.250000);
\draw[very thick, black] (1.750000,11.000000) -- (1.750000,11.250000);
\draw[very thick, black] (2.000000,11.250000) -- (3.000000,11.250000);
\draw[very thick, black] (2.500000,12.000000) -- (2.500000,11.250000);
\draw[very thick, black] (2.250000,11.000000) -- (2.250000,11.250000);
\draw[very thick, black] (3.500000,11.000000) -- (3.500000,12.000000);
\draw[very thick, black] (3.000000,11.250000) -- (3.500000,11.250000);
\draw[very thick, black] (3.500000,11.500000) -- (4.000000,11.500000);
\draw[very thick, black] (4.000000,11.500000) -- (5.000000,11.500000);
\draw[very thick, black] (4.500000,12.000000) -- (4.500000,11.500000);
\draw[very thick, black] (4.750000,11.000000) -- (4.750000,11.500000);
\draw[very thick, black] (5.500000,11.000000) -- (5.500000,12.000000);
\draw[very thick, black] (5.000000,11.500000) -- (5.500000,11.500000);
\draw[very thick, black] (5.500000,11.750000) -- (6.000000,11.750000);
\draw[very thick, black] (6.000000,11.750000) -- (7.000000,11.750000);
\draw[very thick, black] (6.500000,12.000000) -- (6.500000,11.750000);
\draw[very thick, black] (6.750000,11.000000) -- (6.750000,11.750000);
\draw[very thick, black] (7.000000,11.750000) -- (8.000000,11.750000);
\draw[very thick, black] (7.750000,12.000000) -- (7.750000,11.750000);
\draw[very thick, black] (7.500000,11.000000) -- (7.500000,11.750000);
\draw[very thick, black] (8.000000,11.750000) -- (9.000000,11.750000);
\draw[very thick, black] (8.750000,12.000000) -- (8.750000,11.750000);
\draw[very thick, black] (8.250000,11.000000) -- (8.250000,11.750000);
\draw[very thick, black] (9.750000,11.000000) -- (9.750000,12.000000);
\draw[very thick, black] (9.000000,11.750000) -- (9.750000,11.750000);
\draw[very thick, black] (9.750000,11.500000) -- (10.000000,11.500000);
\draw[very thick, black] (10.000000,11.500000) -- (11.000000,11.500000);
\draw[very thick, black] (10.250000,12.000000) -- (10.250000,11.500000);
\draw[very thick, black] (10.750000,11.000000) -- (10.750000,11.500000);
\draw[very thick, black] (11.500000,11.000000) -- (11.500000,12.000000);
\draw[very thick, black] (11.000000,11.500000) -- (11.500000,11.500000);
\draw[very thick, black] (11.500000,11.250000) -- (12.000000,11.250000);
%\draw[dashed, gray] (0,0) grid (12,12);
\draw[gray] (0,0) rectangle (12,12);
\end{tikzpicture}

==> row_last_2_vert.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]}, scale=1.5]
\draw[ultra thick] (0,0) -- (5,0) -- (5,1) -- (0,1);

\draw[ultra thick,fill=red!50] (1,0) rectangle (2,1);
\draw[ultra thick] (1.5,0) -- (1.5,1);
\draw[ultra thick,fill=red!50] (3,0) rectangle (4,1);
\draw[ultra thick] (3.5,0) -- (3.5,1);

\draw[dashed, ultra thick] (0.2, 0.5) -- (0.8, 0.5);
\draw[dashed, ultra thick] (2.2, 0.5) -- (2.8, 0.5);
\draw[dashed, ultra thick] (4.2, 0.5) -- (4.8, 0.5);

\draw [decorate,decoration={brace,amplitude=3pt,mirror},yshift=-2pt,xshift=0pt, ultra thick]
(2,0) -- (3,0);

\draw [decorate,decoration={brace,amplitude=3pt,mirror},yshift=-2pt,xshift=0pt, ultra thick]
(4,0) -- (5,0);

\draw[ultra thick,arrows={latex-latex}] (2.5, -0.2) -- (2.5, -0.5) -- (4.5, -0.5) node [midway, below] {Horizontal tiles} -- (4.5, -0.2);

\draw[ultra thick,arrows={latex-latex}] (1.5, 1.1) -- (1.5, 1.4) -- (3.5, 1.4) node [midway, above] {Last vertical tiles} -- (3.5, 1.1);

\node[xshift=11pt] at (1, 0.75) {$V_{sl,j}$};
\node[xshift=16pt] at (2, 0.75) {$V_{sl+1,j}$};

\node[xshift=10pt] at (3, 0.75) {$V_{l,j}$};
\node[xshift=15pt] at (4, 0.75) {$V_{l+1,j}$};

\node[xshift=5pt] at (5, 0.75) {$c$};

\node[below] at (1.5, 0) {$(sl,j)$};
\node[below] at (3.5, 0) {$(l,j)$};

\end{tikzpicture}

==> tile.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=1.8,font=\boldmath]
		
		\draw[fill=blue!30] (0,0) -- (0.5,0.5) -- (1,0);
		\draw[fill=red!30] (0,1) -- (0.5,0.5) -- (1,1);
		\draw[fill=yellow!30] (0,0) -- (0.5,0.5) -- (0,1);
		\draw[fill=green!30] (1,0) -- (0.5,0.5) -- (1,1);
		%\draw[very thick, black] (0,0) -- (1,1);
		%\draw[very thick, black] (0,1) -- (1,0);
		\draw[fill=red!30] (0,1) -- (0.5,1.5) -- (1,1);
		\draw[fill=yellow!30] (0,0) -- (-0.5,0.5) -- (0,1);
		\draw[fill=green!30] (1,0) -- (1.5,0.5) -- (1,1);
		\draw[fill=blue!30] (0,0) -- (0.5,-0.5) -- (1,0);
		\draw[dashed,gray,very thick] (-0.5,-0.5) grid (1.5,1.5);
		
		\node[below] at (0.5,0) {$H_{i,j}$};
		\node[above] at (0.5,1) {$H_{i,j+1}$};
		\node[left] at (0,0.5) {$V_{i,j}$};
		\node[right, xshift=-3pt] at (1,0.5) {$V_{i+1,j}$};
		\node[] at (0.5, 0.7) {$(i,j)$};
	\end{tikzpicture}


==> tile_in_wall.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=1.6,font=\boldmath]
	\draw[dashed,gray,very thick] (-0.4,-0.4) grid (1.4,1.4);
	\draw[gray,thick] (-0.4,-0.4) rectangle (1.4,1.4);
	\draw[fill=blue!30] (0,0) -- (0.5,0.5) -- (1,0);
	\draw[fill=red!30] (0,1) -- (0.5,0.5) -- (1,1);
	\draw[fill=green!30] (0,0) -- (0.5,0.5) -- (0,1);
	\draw[fill=green!30] (1,0) -- (0.5,0.5) -- (1,1);
	
	\draw[very thick, black!30] (0,0) -- (1,1);
	\draw[very thick, black!30] (0,1) -- (1,0);
	
	%%\node[yshift=10pt] at (0.5,0) {$H_{i,j}$};
	%%\node[yshift=-10pt] at (0.5,1) {$H_{i,j+1}$};
	%%\node[xshift=10pt,yshift=-10pt] at (0,0.5) {$V_{i,j}$};
	%%\node[xshift=-15pt,yshift=-10pt] at (1,0.5) {$V_{i+1,j}$};
	
	\draw[very thick] (-0.4,0.25) -- (1.4,0.25);
	\draw[very thick] (0.25,0.25) -- (0.25,1.4);
	\draw[very thick] (0.75,-0.25) -- (0.75,0.25);
	
	\draw[very thick] (-0.25, -0.25) -- (1.4,-0.25);
	\draw[very thick] (0.5, -0.4) -- (0.5, -0.25);
	\draw[very thick] (1.25, -0.4) -- (1.25, -0.25);
	\draw[very thick] (-0.25, -0.4) -- (-0.25, 0.25);
	\draw[very thick] (-0.4, 1.25) -- (0.25,1.25);
	
	\draw [fill=black] (0, 0.25) circle (0.05) node[above, xshift=-7.5pt] {$V_{i,j}$};
	\draw [fill=black] (1, 0.25) circle (0.05) node[above, xshift=1.3pt] {$V_{i+1,j}$};
	\draw [fill=black] (0.75, 0) circle (0.05) node[left, yshift=-6pt] {$H_{i,j}$};
	\draw [fill=black] (0.25, 1) circle (0.05) node[right, yshift=7pt] {$H_{i,j+1}$};
	
	\end{tikzpicture}


==> tile_set.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=1.5]
\begin{scope}[xshift=0.000000cm,yshift=0.000000cm];
\draw[fill=red] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=red] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=red] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=green] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=1.100000cm,yshift=0.000000cm];
\draw[fill=red] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=red] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=red] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=blue] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=2.200000cm,yshift=0.000000cm];
\draw[fill=red] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=red] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=green] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=red] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=3.300000cm,yshift=0.000000cm];
\draw[fill=red] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=red] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=green] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=blue] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=4.400000cm,yshift=0.000000cm];
\draw[fill=red] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=red] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=red] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=5.500000cm,yshift=0.000000cm];
\draw[fill=red] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=red] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=green] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=6.600000cm,yshift=0.000000cm];
\draw[fill=green] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=red] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=red] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=red] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=7.700000cm,yshift=0.000000cm];
\draw[fill=green] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=red] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=green] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=green] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=8.800000cm,yshift=0.000000cm];
\draw[fill=green] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=red] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=blue] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=0.000000cm,yshift=1.100000cm];
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=red] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=red] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=red] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=1.100000cm,yshift=1.100000cm];
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=red] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=green] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=green] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=2.200000cm,yshift=1.100000cm];
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=red] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=blue] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=3.300000cm,yshift=1.100000cm];
\draw[fill=red] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=green] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=red] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=red] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=4.400000cm,yshift=1.100000cm];
\draw[fill=red] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=green] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=green] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=green] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=5.500000cm,yshift=1.100000cm];
\draw[fill=red] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=green] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=blue] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=6.600000cm,yshift=1.100000cm];
\draw[fill=green] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=green] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=red] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=green] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=7.700000cm,yshift=1.100000cm];
\draw[fill=green] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=green] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=red] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=blue] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=8.800000cm,yshift=1.100000cm];
\draw[fill=green] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=green] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=green] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=red] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=0.000000cm,yshift=2.200000cm];
\draw[fill=green] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=green] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=green] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=blue] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=1.100000cm,yshift=2.200000cm];
\draw[fill=green] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=green] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=red] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=2.200000cm,yshift=2.200000cm];
\draw[fill=green] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=green] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=green] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=3.300000cm,yshift=2.200000cm];
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=green] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=red] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=red] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=4.400000cm,yshift=2.200000cm];
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=green] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=green] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=green] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=5.500000cm,yshift=2.200000cm];
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=green] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=blue] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=6.600000cm,yshift=2.200000cm];
\draw[fill=red] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=blue] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=red] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=red] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=7.700000cm,yshift=2.200000cm];
\draw[fill=red] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=blue] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=green] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=green] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=8.800000cm,yshift=2.200000cm];
\draw[fill=red] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=blue] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=blue] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=0.000000cm,yshift=3.300000cm];
\draw[fill=green] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=blue] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=red] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=red] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=1.100000cm,yshift=3.300000cm];
\draw[fill=green] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=blue] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=green] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=green] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=2.200000cm,yshift=3.300000cm];
\draw[fill=green] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=blue] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=blue] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=3.300000cm,yshift=3.300000cm];
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=blue] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=red] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=green] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=4.400000cm,yshift=3.300000cm];
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=blue] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=red] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=blue] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=5.500000cm,yshift=3.300000cm];
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=blue] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=green] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=red] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=6.600000cm,yshift=3.300000cm];
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=blue] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=green] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=blue] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=7.700000cm,yshift=3.300000cm];
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=blue] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=red] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\begin{scope}[xshift=8.800000cm,yshift=3.300000cm];
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (1,0);
\draw[fill=blue] (0,1) -- (0.5,0.5) -- (1,1);
\draw[fill=blue] (0,0) -- (0.5,0.5) -- (0,1);
\draw[fill=green] (1,0) -- (0.5,0.5) -- (1,1);
\draw[very thick, black] (0,0) -- (1,1);
\draw[very thick, black] (0,1) -- (1,0);
\draw[very thick] (0,0) rectangle (1,1);
\end{scope}
\end{tikzpicture}



==> widgets.tex <==
\begin{tikzpicture}[set style={{help lines}+=[dashed]},scale=1]
\widgetone{0}{0}
\begin{scope}[xshift=2.2cm]
\widgettwo{0}{0}	
\end{scope}
\end{tikzpicture}
